Model-Based Calibration of Filter Imperfections in the Random Demodulator for Compressive Sensing

The random demodulator is a recent compressive sensing architecture providing efficient sub-Nyquist sampling of sparse band-limited signals. The compressive sensing paradigm requires an accurate model of the analog front-end to enable correct signal reconstruction in the digital domain. In practice, hardware devices such as filters deviate from their desired design behavior due to component variations. Existing reconstruction algorithms are sensitive to such deviations, which fall into the more general category of measurement matrix perturbations. This paper proposes a model-based technique that aims to calibrate filter model mismatches to facilitate improved signal reconstruction quality. The mismatch is considered to be an additive error in the discretized impulse response. We identify the error by sampling a known calibrating signal, enabling least-squares estimation of the impulse response error. The error estimate and the known system model are used to calibrate the measurement matrix. Numerical analysis demonstrates the effectiveness of the calibration method even for highly deviating low-pass filter responses. The proposed method performance is also compared to a state of the art method based on discrete Fourier transform trigonometric interpolation.

==> CalSizeEval_cRep_11_K5_scout_xRep_1000_06Mar13-1238.mat.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}

\begin{tikzpicture}
\footnotesize

\begin{semilogyaxis}[%
 /pgf/number format/.cd,
	set thousands separator={},
	set decimal separator={.},
width=\figurewidth,
height=\figureheight,
scale only axis,
ymode=log,
xmode=log,
xmin=42, xmax=9000,
xlabel={Calibating measurements, $M_q$},
ymin=1e-06, ymax=0.05,
yminorticks=true,
ylabel={RMSE},
grid=both,
ticks=both,
minor x tick num={1},
minor ytick={0.000001,0.00001, 0.001},
legend style={draw=black,fill=white,align=left}]
\addplot [
color=blue,
solid,
mark=o,
line width=1pt,
mark options={solid}
]
coordinates{
 (42,0.000300223956451391)(63,0.000170773768806204)(105,0.000101517745294379)(126,8.29782771924623e-05)(189,3.14109294566264e-05)(315,1.93282455613497e-05)(630,1.18567647506037e-05)(1050,8.64326917925979e-06)(2100,6.03521886618472e-06)(4200,4.24081401208919e-06)(8400,2.98446896137967e-06) 
};
\addlegendentry{$K=5$};

\addplot [
color=mycolor1,
solid,
mark=diamond,
line width=1pt,
mark options={solid}
]
coordinates{
 (42,0.000817336914892643)(63,0.000167986701823228)(105,8.19217852432629e-05)(126,7.29883248730082e-05)(189,2.60793032545632e-05)(315,1.53475897437479e-05)(630,9.84626752524098e-06)(1050,7.2882506013494e-06)(2100,4.9078626764389e-06)(4200,3.44313540317236e-06)(8400,2.41153015021672e-06) 
};
\addlegendentry{$K=10$};

\addplot [
color=black,
solid,
mark=square,
line width=1pt,
mark options={solid}
]
coordinates{
 (42,0.0291900469758571)(63,0.00595217463855818)(105,9.82995093512103e-05)(126,6.52146010137267e-05)(189,2.31881601389069e-05)(315,1.41356051983619e-05)(630,8.6794282406707e-06)(1050,6.3737275263669e-06)(2100,4.41351638543654e-06)(4200,3.05578625103689e-06)(8400,2.18259080035444e-06) 
};
\addlegendentry{$K=50$};

\addplot [
color=red,
solid,
mark=x,
line width=1pt,
mark options={solid}
]
coordinates{
 (42,0.000565742610649445)(63,0.000565742610649445)(105,0.000565742610649445)(126,0.000565742610649445)(189,0.000565742610649445)(315,0.000565742610649445)(630,0.000565742610649445)(1050,0.000565742610649445)(2100,0.000565742610649445)(4200,0.000565742610649445)(8400,0.000565742610649445) 
};
\addlegendentry{no MBC};

\end{semilogyaxis}
\end{tikzpicture}%


==> ImpulseResponseVar1000TGauss12-Mar-13-213814.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}
\footnotesize

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
scaled y ticks = false,
tick label style={/pgf/number format/fixed, font=\tiny},
xmin=0, xmax=300,
xlabel={Sample, $l$},
xmajorgrids,
ymin=-0.00494879480145237, ymax=0.0251418276989879,
ylabel={Response $h[l]$},
ymajorgrids,
legend style={draw=black,fill=white,align=left}]
\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (1,8.97323787915615e-07)(2,7.03132146552524e-06)(3,2.74011467635892e-05)(4,7.30479208738595e-05)(5,0.000153904350802825)(6,0.000277923102060152)(7,0.000451253211847396)(8,0.00067840737168188)(9,0.000962420322258013)(10,0.00130499860326934)(11,0.00170666190079246)(12,0.00216687623465577)(13,0.00268417922796851)(14,0.00325629770065465)(15,0.00388025782840773)(16,0.00455248810794305)(17,0.00526891536875862)(18,0.00602505407081302)(19,0.00681608912657439)(20,0.00763695248477872)(21,0.00848239371194611)(22,0.00934704480623221)(23,0.0102254794765293)(24,0.0111122671178709)(25,0.012002021712128)(26,0.0128894458807138)(27,0.013769370313525)(28,0.01463678879565)(29,0.0154868890504603)(30,0.0163150796145705)(31,0.0171170129568117)(32,0.0178886050498132)(33,0.0186260515990301)(34,0.0193258411300964)(35,0.0199847651312364)(36,0.0205999254431271)(37,0.0211687390840912)(38,0.0216889406938145)(39,0.0221585827739395)(40,0.0225760338988931)(41,0.0229399750651765)(42,0.0232493943420908)(43,0.0235035799814991)(44,0.0237021121387588)(45,0.0238448533513958)(46,0.0239319379164607)(47,0.0239637603018091)(48,0.0239409627208071)(49,0.0238644219941824)(50,0.0237352358169427)(51,0.0235547085424754)(52,0.0233243365901398)(53,0.0230457935768805)(54,0.0227209152676349)(55,0.022351684433602)(56,0.0219402157017826)(57,0.0214887404736161)(58,0.0209995919850306)(59,0.0204751905748032)(60,0.0199180292228091)(61,0.0193306594145255)(62,0.0187156773830665)(63,0.0180757107750574)(64,0.0174134057818274)(65,0.0167314147727098)(66,0.0160323844627)(67,0.015318944642335)(68,0.0145936974934341)(69,0.0138592075102802)(70,0.0131179920419297)(71,0.0123725124676219)(72,0.0116251660137147)(73,0.0108782782172107)(74,0.0101340960377497)(75,0.00939478161694077)(76,0.00866240668108303)(77,0.00793894758067939)(78,0.00722628095768708)(79,0.00652618002916345)(80,0.00584031147385985)(81,0.00517023290638514)(82,0.00451739092180227)(83,0.00388311969193228)(84,0.00326864009321812)(85,0.00267505934474002)(86,0.00210337113387277)(87,0.00155445620612713)(88,0.00102908339491834)(89,0.000527911066349938)(90,5.14889535841974e-05)(91,-0.000399739645012285)(92,-0.000825435330015677)(93,-0.0012253597535864)(94,-0.00159937248682558)(95,-0.00194742762797591)(96,-0.00226957017740252)(97,-0.00256593220499753)(98,-0.00283672883527036)(99,-0.00308225407491878)(100,-0.00330287650713065)(101,-0.00349903487624946)(102,-0.00367123358575367)(103,-0.00382003813175724)(104,-0.00394607049344245)(105,-0.00405000450099198)(106,-0.00413256120070112)(107,-0.00419450423602862)(108,-0.00423663526239151)(109,-0.0042597894125307)(110,-0.00426483082827537)(111,-0.0042526482735199)(112,-0.00422415084220302)(113,-0.00418026377404804)(114,-0.00412192438979159)(115,-0.00405007815659925)(116,-0.00396567489334385)(117,-0.00386966512441076)(118,-0.00376299658969602)(119,-0.003646610917483)(120,-0.00352144046592216)(121,-0.00338840533790182)(122,-0.00324841057318547)(123,-0.00310234352080804)(124,-0.00295107139386983)(125,-0.00279543900804533)(126,-0.00263626670433696)(127,-0.00247434845585092)(128,-0.0023104501576571)(129,-0.00214530809811645)(130,-0.00197962760941968)(131,-0.00181408189448048)(132,-0.00164931102676588)(133,-0.0014859211191248)(134,-0.00132448365719554)(135,-0.00116553499253175)(136,-0.00100957599018555)(137,-0.000857071825125194)(138,-0.000708451921542037)(139,-0.000564110028818106)(140,-0.000424404427679165)(141,-0.00028965825984924)(142,-0.000160159974349369)(143,-3.61638834451817e-05)(144,8.21091788563418e-05)(145,0.00019447110293226)(146,0.000300765661502746)(147,0.000400867586645582)(148,0.000494681573069283)(149,0.000582141214802307)(150,0.000663207882384251)(151,0.000737869547549086)(152,0.000806139562271874)(153,0.000868055398910544)(154,0.00092367735801479)(155,0.00097308725019643)(156,0.00101638705826136)(157,0.00105369758559382)(158,0.00108515709656095)(159,0.00111091995447058)(160,0.00113115526236995)(161,0.00114604551171831)(162,0.0011557852437044)(163,0.00116057972771103)(164,0.00116064366115579)(165,0.00115619989465948)(166,0.00114747818621471)(167,0.00113471398774585)(168,0.0011181472671712)(169,0.00109802136879803)(170,0.00107458191460366)(171,0.00104807574868089)(172,0.00101874992685538)(173,0.00098685075321676)(174,0.000952622865044917)(175,0.000916308367358864)(176,0.000878146018069058)(177,0.000838370464474623)(178,0.000797211531616178)(179,0.000754893562772801)(180,0.000711634812178756)(181,0.000667646889832297)(182,0.000623134258075492)(183,0.000578293779440888)(184,0.000533314315088134)(185,0.000488376372991641)(186,0.000443651804889079)(187,0.000399303550860069)(188,0.000355485430274856)(189,0.000312341977734113)(190,0.000270008322513115)(191,0.000228610109926433)(192,0.000188263462942782)(193,0.000149074982303576)(194,0.000111141783332942)(195,7.45515675711523e-05)(196,3.93827273174276e-05)(197,5.70448113154206e-06)(198,-2.64229616836619e-05)(199,-5.694820961519e-05)(200,-8.58284724945197e-05)(201,-0.000113029322081966)(202,-0.000138524431682797)(203,-0.000162295296783672)(204,-0.000184330938677537)(205,-0.000204627593018072)(206,-0.000223188385211551)(207,-0.000240022994514973)(208,-0.000255147308664993)(209,-0.000268583070812851)(210,-0.000280357520486763)(211,-0.00029050303024529)(212,-0.00029905673962369)(213,-0.000306060187910377)(214,-0.000311558947222935)(215,-0.000315602257282945)(216,-0.000318242663216611)(217,-0.000319535657634214)(218,-0.000319539328166077)(219,-0.000318314011556406)(220,-0.000315921955339412)(221,-0.000312426988044797)(222,-0.000307894198802367)(223,-0.000302389627138529)(224,-0.000295979963680909)(225,-0.000288732262411734)(226,-0.000280713665036035)(227,-0.00027199113795753)(228,-0.000262631222283307)(229,-0.000252699797208535)(230,-0.00024226185706437)(231,-0.000231381302246331)(232,-0.000220120744176763)(233,-0.000208541324393739)(234,-0.000196702547800028)(235,-0.000184662130049616)(236,-0.000172475858995913)(237,-0.000160197470075152)(238,-0.000147878535450784)(239,-0.000135568366699822)(240,-0.000123313930780248)(241,-0.000111159778979662)(242,-9.91479885094578e-05)(243,-8.73181163758372e-05)(244,-7.57071651290263e-05)(245,-6.43495600649979e-05)(246,-5.32771374298871e-05)(247,-4.25191431560237e-05)(248,-3.21022416400507e-05)(249,-2.20505340578985e-05)(250,-1.23855856983693e-05)(251,-3.12646178667166e-06)(252,5.7102287386391e-06)(253,1.41102820373104e-05)(254,2.20618413127333e-05)(255,2.9555332436941e-05)(256,3.65833937999461e-05)(257,4.31408009247846e-05)(258,4.92243863843821e-05)(259,5.48329555492944e-05)(260,5.9967198686602e-05)(261,6.46295999198745e-05)(262,6.88243435482782e-05)(263,7.2557218209698e-05)(264,7.58355193582909e-05)(265,7.86679505113059e-05)(266,8.10645237033957e-05)(267,8.30364595691366e-05)(268,8.45960874561547e-05)(269,8.57567459522585e-05)(270,8.6532684190387e-05)(271,8.69389642751144e-05)(272,8.69913651539984e-05)(273,8.67062882363252e-05)(274,8.61006650408715e-05)(275,8.5191867133273e-05)(276,8.39976185925415e-05)(277,8.25359112252865e-05)(278,8.08249227253598e-05)(279,7.88829379560133e-05)(280,7.67282735113267e-05)(281,7.43792056936686e-05)(282,7.1853902024382e-05)(283,6.91703563857735e-05)(284,6.63463278738964e-05)(285,6.33992834235908e-05)(286,6.03463442498334e-05)(287,5.72042361326766e-05)(288,5.39892435569747e-05)(289,5.07171677027174e-05)(290,4.74032882671565e-05)(291,4.4062329086034e-05)(292,4.07084275081157e-05)(293,3.73551074649313e-05)(294,3.40152561661086e-05)(295,3.07011043399917e-05)(296,2.7424209929345e-05)(297,2.41954451428681e-05)(298,2.10249867549749e-05)(299,1.79223095388277e-05)(300,1.4896182710942e-05)(301,1.19546692597855e-05) 
};
\addlegendentry{Ideal impulse response};


\addplot [fill=white!75!black,draw=white!75!black] coordinates{ (1,7.59468415424136e-07)(2,5.95603217771457e-06)(3,2.32351022013511e-05)(4,6.20199365511656e-05)(5,0.000130856696110192)(6,0.000236670840449429)(7,0.000384905622106508)(8,0.000579653662078549)(9,0.000823781788291854)(10,0.0011190493183058)(11,0.00146621996698895)(12,0.0018651675593641)(13,0.0023149757282473)(14,0.00281403177569532)(15,0.00336011487661739)(16,0.00395047880219181)(17,0.00458192933994725)(18,0.00525089658651383)(19,0.00595350228811254)(20,0.00668562240282492)(21,0.00744294505756218)(22,0.00822102407142617)(23,0.00901532821581938)(24,0.00982128638021128)(25,0.0106343288108998)(26,0.0114499245884159)(27,0.0122636155074027)(28,0.013071046520858)(29,0.013867992908555)(30,0.0146503843272558)(31,0.0154143258979999)(32,0.0161561164832926)(33,0.0168722643044281)(34,0.0175595000464776)(35,0.018214787595635)(36,0.0188353325506664)(37,0.0194185886471463)(38,0.019962262229989)(39,0.0204643149065109)(40,0.0209229645088833)(41,0.0213366844913712)(42,0.0217042018842026)(43,0.0220244939222857)(44,0.0222967834632884)(45,0.0225205333058357)(46,0.0226954395147579)(47,0.0228214238564571)(48,0.0228986254435538)(49,0.0229273916840331)(50,0.0229082686261514)(51,0.022841990786384)(52,0.0227068955285563)(53,0.0225013951161178)(54,0.0222524456631976)(55,0.0219225440204193)(56,0.0215257035118173)(57,0.0210870519935468)(58,0.0204686949456148)(59,0.0198176009570551)(60,0.0191368477489564)(61,0.0184295426658852)(62,0.0176988065735067)(63,0.0169477584578868)(64,0.0161795007669874)(65,0.0153971055286424)(66,0.0146036012733325)(67,0.0138019607843722)(68,0.0129950896926715)(69,0.0121858159280693)(70,0.0113768800343246)(71,0.0105709263502332)(72,0.00977049505497969)(73,0.00897801507176433)(74,0.00819579781994476)(75,0.0074260318024069)(76,0.00667077801162892)(77,0.0059319661349179)(78,0.00521139153658138)(79,0.00451071299233832)(80,0.00383145114907207)(81,0.00317498768107573)(82,0.00254256511223057)(83,0.00193528727208532)(84,0.00135412035255923)(85,0.000799894530968059)(86,0.000273306124260674)(87,-0.000225079761254092)(88,-0.0006948261208235)(89,-0.0011464330646347)(90,-0.0015855742797296)(91,-0.0019945732161264)(92,-0.00237334985564317)(93,-0.00272194018270018)(94,-0.00304049138984523)(95,-0.00332925680811169)(96,-0.00358859059711686)(97,-0.0038189422292167)(98,-0.00402085080131867)(99,-0.00419493920712686)(100,-0.00434190820166162)(101,-0.00446253038886949)(102,-0.00455764416202737)(103,-0.00462814762545584)(104,-0.00467499252480133)(105,-0.00469917821183151)(106,-0.00470174566832401)(107,-0.00471313790614512)(108,-0.00470512524253512)(109,-0.00468737548889791)(110,-0.0046569131809933)(111,-0.00460847915703285)(112,-0.00454313817587806)(113,-0.0044619705278622)(114,-0.0043660672785433)(115,-0.00429009015398466)(116,-0.00421980519693431)(117,-0.00413630710198084)(118,-0.00404054495042403)(119,-0.00393692887947512)(120,-0.00386429205056655)(121,-0.00378891326693373)(122,-0.00370330388745214)(123,-0.00360825568050408)(124,-0.003504555837468)(125,-0.00339298454085784)(126,-0.00327431265912991)(127,-0.00314929957094469)(128,-0.00301869112107512)(129,-0.00288321770957641)(130,-0.00274359251527685)(131,-0.00260050985411419)(132,-0.00245464367233085)(133,-0.00230664617405236)(134,-0.00215714658230875)(135,-0.002006750032119)(136,-0.00185603659384317)(137,-0.00170556042461751)(138,-0.0015558490453236)(139,-0.00140740274020452)(140,-0.00126069407592795)(141,-0.00111616753660988)(142,-0.000974239271050859)(143,-0.000835296948200863)(144,-0.000699699716658004)(145,-0.000567778263819829)(146,-0.000439834970143891)(147,-0.000316144153835755)(148,-0.000196952401167127)(149,-8.24789775338349e-05)(150,2.7083685707916e-05)(151,0.000131569433638849)(152,0.000230837764449346)(153,0.000324773145440103)(154,0.000413284273395264)(155,0.000496303284346943)(156,0.0005677836773734)(157,0.000630499796975153)(158,0.000687991986752049)(159,0.0007389621740937)(160,0.0007846213849568)(161,0.000825289969075849)(162,0.000861059055606069)(163,0.000892033021372057)(164,0.000918328484387998)(165,0.000940073301844942)(166,0.000952761531388572)(167,0.000954873006174698)(168,0.000942874653508338)(169,0.000902360941323871)(170,0.000860047949852773)(171,0.000816201639538637)(172,0.000771081278994633)(173,0.000724938691203984)(174,0.000678017567987128)(175,0.000630552852223929)(176,0.0005827701870634)(177,0.000534885431113058)(178,0.000487104238375699)(179,0.000439621701493013)(180,0.000392622056663282)(181,0.000346278448424381)(182,0.000300752752333374)(183,0.000253601592007394)(184,0.000202720011495683)(185,0.000153346521412821)(186,0.000105618554392225)(187,5.96601946113278e-05)(188,1.55822818008117e-05)(189,-2.65174340721101e-05)(190,-6.65540904664105e-05)(191,-0.000104455465354064)(192,-0.000140161688851557)(193,-0.000173624916544187)(194,-0.000204808967664282)(195,-0.000233688931283762)(196,-0.000260250743667493)(197,-0.000284490739907514)(198,-0.000306415182919973)(199,-0.000326039772837276)(200,-0.000343389139768295)(201,-0.000358496322830098)(202,-0.000371402238276459)(203,-0.000382155139461985)(204,-0.000390810071286864)(205,-0.000397428321666733)(206,-0.000402736805768847)(207,-0.000410667574020818)(208,-0.000416565879111932)(209,-0.000420499661512043)(210,-0.000422541816280358)(211,-0.000425242464886415)(212,-0.000426392291222073)(213,-0.000425778303836407)(214,-0.000423481961631189)(215,-0.000419587850400812)(216,-0.000414183201071746)(217,-0.000407357418972543)(218,-0.000399201625533232)(219,-0.000389808213699972)(220,-0.000379270418237754)(221,-0.00037029233599271)(222,-0.000365505266423332)(223,-0.000360825646810649)(224,-0.000354990638850372)(225,-0.000348073943707437)(226,-0.000340150069191323)(227,-0.000331294010878616)(228,-0.000321580945686102)(229,-0.000311693339725637)(230,-0.000303281714792025)(231,-0.000296069334684159)(232,-0.000289684540579304)(233,-0.000284774971962174)(234,-0.000279082899879821)(235,-0.000272663637783975)(236,-0.000265572574915405)(237,-0.000257864977159598)(238,-0.000249595797331625)(239,-0.000240819495134119)(240,-0.000231589866987146)(241,-0.000221959885884957)(242,-0.000211981551392175)(243,-0.00020170574985117)(244,-0.000191182124833057)(245,-0.000180458957827147)(246,-0.00016958305912779)(247,-0.000158599668843396)(248,-0.000147552367920119)(249,-0.00013648299904216)(250,-0.000125431597242066)(251,-0.000114436330027598)(252,-0.000103533446806942)(253,-9.2757237371024e-05)(254,-8.21399991706388e-05)(255,-7.17120131068935e-05)(256,-6.15015275361237e-05)(257,-5.15347501749385e-05)(258,-4.18358475773543e-05)(259,-3.24269518440589e-05)(260,-2.33281742136648e-05)(261,-1.45576251773228e-05)(262,-6.13144075123142e-06)(263,1.93618546366569e-06)(264,9.632964809194e-06)(265,1.65329068420924e-05)(266,2.20844849805807e-05)(267,2.72964987531305e-05)(268,3.20711765359896e-05)(269,3.63963204254713e-05)(270,4.03868265139236e-05)(271,4.40442587778282e-05)(272,4.73712974935494e-05)(273,5.03716768882104e-05)(274,5.30501219705167e-05)(275,5.54122848061686e-05)(276,5.67175160469867e-05)(277,5.33371005742874e-05)(278,4.99001108590545e-05)(279,4.64236653847508e-05)(280,4.29242068094037e-05)(281,3.94174665401542e-05)(282,3.59184340143974e-05)(283,3.24413305846599e-05)(284,2.89995878901962e-05)(285,2.56058305853073e-05)(286,2.19428902770744e-05)(287,1.75794523953193e-05)(288,1.33460005029302e-05)(289,9.25420745243464e-06)(290,5.31460780779282e-06)(291,1.53660681996598e-06)(292,-2.07150628444079e-06)(293,-5.50254095837856e-06)(294,-8.7503841953256e-06)(295,-1.18099758616364e-05)(296,-1.467728076827e-05)(297,-1.73492577510572e-05)(298,-1.98238260286458e-05)(299,-2.20998291061096e-05)(300,-2.4176996489991e-05)(301,-2.60559034773172e-05)(302,-2.77379292769475e-05)(303,-2.92252137165497e-05)(304,-3.05206127826031e-05)(305,-3.16276532341801e-05)(306,-3.25504865239008e-05)(307,-3.32938422514713e-05)(308,-3.38629813666547e-05)(309,-3.46186732211839e-05)(310,-3.55420123493718e-05)(311,-3.62782125626231e-05)(312,-3.68327731386935e-05)(313,-3.72116852245758e-05)(314,-3.74553401976399e-05)(315,-3.78758305461762e-05)(316,-3.81249517051139e-05)(317,-3.82094034179469e-05)(318,-3.81362471134681e-05)(319,-3.79128612284554e-05)(320,-3.75468972622631e-05)(321,-3.70462367073088e-05)(322,-3.64189489894477e-05)(323,-3.56732505421375e-05)(324,-3.48174651281708e-05)(325,-3.3859985512611e-05)(326,-3.29132942075822e-05)(327,-3.21041027462381e-05)(328,-3.13165309010702e-05)(329,-3.09493970618081e-05)(330,-3.05508107127736e-05)(331,-3.02158777467102e-05)(332,-2.97814526866825e-05)(333,-2.92536377134452e-05)(334,-2.86386155481086e-05)(335,-2.79426224198297e-05)(336,-2.71719220414182e-05)(337,-2.63327806463218e-05)(338,-2.54738136365817e-05)(339,-2.46756999059722e-05)(340,-2.38739763831119e-05)(341,-2.33492723273486e-05)(342,-2.27963209361225e-05)(343,-2.21851088626335e-05)(344,-2.15723556751937e-05)(345,-2.12892740718531e-05)(346,-2.09438226091409e-05)(347,-2.054003430683e-05)(348,-2.00819661312779e-05)(349,-1.95736835968526e-05)(350,-1.90192460318521e-05)(351,-1.84226925309409e-05)(352,-1.77880286127118e-05)(353,-1.71192135976548e-05)(354,-1.64201487185795e-05)(355,-1.56946659724117e-05)(356,-1.49465177192651e-05)(357,-1.41793670317851e-05)(358,-1.33967787949784e-05)(359,-1.26022115540853e-05)(360,-1.1799010105519e-05)(361,-1.09903988235016e-05)(362,-1.01794757127583e-05)(363,-9.36920717550823e-06)(364,-8.5624234789955e-06)(365,-7.76181490795598e-06)(366,-6.96992858469906e-06)(367,-6.1891659379104e-06)(368,-5.42178079984398e-06)(369,-4.66987811027095e-06)(370,-3.93541320438769e-06)(371,-3.22019166085242e-06)(372,-2.52586968521832e-06)(373,-1.85395500325694e-06)(374,-1.20580823801679e-06)(375,-5.82644743934816e-07)(376,1.44631290912487e-08)(377,5.68490274951951e-07)(378,9.60803972788355e-07)(379,1.33126221960066e-06)(380,1.67213824879937e-06)(381,1.9780109687383e-06)(382,2.26234921245144e-06)(383,2.52515499572706e-06)(384,2.76650720404577e-06)(385,2.88466094599632e-06)(386,2.62963635612387e-06)(387,2.37615967359495e-06)(388,2.12521258355449e-06)(389,1.86843174565755e-06)(390,1.49610388192368e-06)(391,1.13488101655098e-06)(392,7.85758618060671e-07)(393,4.49634996565165e-07)(393,7.17393900152625e-06)(392,7.40592213730035e-06)(391,7.66157620753185e-06)(390,7.89882658074534e-06)(389,8.11586933185381e-06)(388,8.31089611376792e-06)(387,8.48210112305458e-06)(386,8.62768838209684e-06)(385,8.74587932370953e-06)(384,8.8349206623064e-06)(383,8.95230826602432e-06)(382,9.06217880471209e-06)(381,9.19793791240159e-06)(380,9.46196296548902e-06)(379,9.70081633564499e-06)(378,9.96678852377534e-06)(377,1.02700922747044e-05)(376,1.05443846262014e-05)(375,1.07871443863476e-05)(374,1.09958646216764e-05)(373,1.11680638938902e-05)(372,1.13012979178988e-05)(371,1.13931716118719e-05)(370,1.1441351506967e-05)(369,1.14435784813579e-05)(368,1.13976807801541e-05)(367,1.13015872797938e-05)(366,1.11533409525105e-05)(365,1.10808946520618e-05)(364,1.09645588484361e-05)(363,1.07957717419311e-05)(362,1.05727582258705e-05)(361,1.02938906918684e-05)(360,9.95970237939639e-06)(359,9.81855167572111e-06)(358,9.62733446350505e-06)(357,9.38444061101706e-06)(356,9.08840832234195e-06)(355,8.73793782370879e-06)(354,8.33190500757886e-06)(353,7.86937497245311e-06)(352,7.34961539378097e-06)(351,6.77210965893122e-06)(350,6.13656969694187e-06)(349,5.44294843171595e-06)(348,4.69145178549374e-06)(347,3.88255015782725e-06)(346,3.01698930392825e-06)(345,2.09580053517461e-06)(344,1.12031016375984e-06)(343,9.21481129744457e-08)(342,-9.86744385568111e-07)(341,-2.11410808628586e-06)(340,-3.2873600935737e-06)(339,-4.50358937246709e-06)(338,-5.7595534818864e-06)(337,-6.93329153077441e-06)(336,-7.84972751990536e-06)(335,-8.7790329262091e-06)(334,-9.71779421429552e-06)(333,-1.06623801079632e-05)(332,-1.16089462824088e-05)(331,-1.25534412335729e-05)(330,-1.30226854206862e-05)(329,-1.2290990697868e-05)(328,-1.14768615904145e-05)(327,-1.05792606314424e-05)(326,-9.59741201928546e-06)(325,-8.5308175161717e-06)(324,-7.37927209471341e-06)(323,-6.11056188273687e-06)(322,-4.71961256194467e-06)(321,-3.24243762544582e-06)(320,-1.34543084083309e-06)(319,7.99827000893765e-07)(318,3.04348823498944e-06)(317,5.38190939533265e-06)(316,7.81092465230501e-06)(315,1.03258365313444e-05)(314,1.2921408157933e-05)(313,1.559185712979e-05)(312,1.83308511157815e-05)(311,2.11315052793825e-05)(310,2.39863816224006e-05)(309,2.68874903420956e-05)(308,2.98262932917858e-05)(307,3.27937096315142e-05)(306,3.57801237513401e-05)(305,3.87753955453227e-05)(304,4.17688731092616e-05)(303,4.47494079297508e-05)(302,4.77053726260876e-05)(301,5.06246813000438e-05)(300,5.34948125414702e-05)(299,5.63028351301504e-05)(298,5.90354364662639e-05)(297,6.16789537532598e-05)(296,6.42194079478941e-05)(295,6.66425404826466e-05)(294,6.89338527557369e-05)(293,7.10786483734973e-05)(292,7.30620781189671e-05)(291,7.48691876092609e-05)(290,7.64849675925508e-05)(289,7.78944068234255e-05)(288,7.90825474429603e-05)(287,8.10648995933491e-05)(286,8.31668675223454e-05)(285,8.50861533981389e-05)(284,8.7714993804571e-05)(283,9.05096454606328e-05)(282,9.34761651089485e-05)(281,9.62110379434731e-05)(280,9.86925552829834e-05)(279,0.000100898995424327)(278,0.000102808709174166)(277,0.000104400209101809)(276,0.000105652262333486)(275,0.000107024815120946)(274,0.000108961678908513)(273,0.000111689680823474)(272,0.000114933797396695)(271,0.000117938947894611)(270,0.000120588524871475)(269,0.000122854629092183)(268,0.000124709664319832)(267,0.000126126467844287)(266,0.000127078445323062)(265,0.000127539709569006)(264,0.00012748522288537)(263,0.00012689094251512)(262,0.000125733968737829)(261,0.000125017625261312)(260,0.000123786655288697)(259,0.000121967501665897)(258,0.000119539938460374)(257,0.000116690284383811)(256,0.000115031406664371)(255,0.000112785749790174)(254,0.00010993445812096)(253,0.00010646041441077)(252,0.000102348400070819)(251,9.75852549264519e-05)(250,9.21600357409239e-05)(249,8.60641727485269e-05)(248,7.92916234112642e-05)(247,7.18390225869879e-05)(246,6.37058282729306e-05)(245,5.48944620670628e-05)(244,4.54104434709414e-05)(243,3.52625171418661e-05)(242,2.44627721894693e-05)(241,1.30267526025218e-05)(240,9.73557885959616e-07)(239,-1.16740670138835e-05)(238,-2.48896534159159e-05)(237,-3.86429431568052e-05)(236,-5.289983629299e-05)(235,-6.76223531409302e-05)(234,-8.21924319731526e-05)(233,-9.45390852255374e-05)(232,-0.000107108611138057)(231,-0.000119857389525232)(230,-0.00013273876398239)(229,-0.000145703090034116)(228,-0.000158697798891063)(227,-0.00017166747734173)(226,-0.000184553964262171)(225,-0.000197296464178662)(224,-0.000209831678265963)(223,-0.000222093953107103)(222,-0.000234015447479473)(221,-0.000235813888190698)(220,-0.000231470053233219)(219,-0.000224173651204734)(218,-0.000215675790913785)(217,-0.00020594883658581)(216,-0.000194968398816077)(215,-0.000182713587535469)(214,-0.000169167264414131)(213,-0.000154316293727988)(212,-0.000138146077713063)(211,-0.000120045392539551)(210,-0.00010060648714446)(209,-7.95110127244481e-05)(208,-5.34503761026276e-05)(207,-2.5966650974195e-05)(206,2.90548138396271e-06)(205,3.31245536452216e-05)(204,6.46421445624996e-05)(203,9.7402728868505e-05)(202,0.000131343546343311)(201,0.000166394491440972)(200,0.000202478024856893)(199,0.000239509108402152)(198,0.000277395164529611)(197,0.000316036061829438)(196,0.000355324127778236)(195,0.000395144189986274)(194,0.000435373647141191)(193,0.000475882570793787)(192,0.000516533839072129)(191,0.000557183303343957)(190,0.000597679988774329)(189,0.000637866329645425)(188,0.000677578440218543)(187,0.000716646421824376)(186,0.00075489470676691)(185,0.00079214243951856)(184,0.000828203895569669)(183,0.000862888938174323)(182,0.000896003513106655)(181,0.000927350181407662)(180,0.000956728689962218)(179,0.000983936579599587)(178,0.00100876983025874)(177,0.0010310235426023)(176,0.00105049265530035)(175,0.00107070147854647)(174,0.00109623215651726)(173,0.00112886506805305)(172,0.00115973267610335)(171,0.00118740922311157)(170,0.00121163383575954)(169,0.00123214708126063)(168,0.00124869206730619)(167,0.00127203314924672)(166,0.00130423249941239)(165,0.00133239758321972)(164,0.00135621784884901)(163,0.00137538642070579)(162,0.00138960157117567)(161,0.00139856824064074)(160,0.0014019996016808)(159,0.00139961866300879)(158,0.00139711148794918)(157,0.00138959010457687)(156,0.00137569690067581)(155,0.00136105306593806)(154,0.0013473290982021)(153,0.00132694496075904)(152,0.00129966234129364)(151,0.00126526163833787)(150,0.00122354385675699)(149,0.00117433250691499)(148,0.00111747549946538)(147,0.00105284702734585)(146,0.000980349426206892)(145,0.000899915004178043)(144,0.000811507831573301)(143,0.00071512548086235)(142,0.00061080070698847)(141,0.000498603057900543)(140,0.000378640404987508)(139,0.000251060382961667)(138,0.00011605172863473)(137,-2.61544920300545e-05)(136,-0.000175283779222792)(135,-0.000331017227551799)(134,-0.000492990697792714)(133,-0.000660794142516772)(132,-0.00082051691293348)(131,-0.000982420903649866)(130,-0.00114840418247837)(129,-0.00131794355122689)(128,-0.00149047237038358)(127,-0.00166538072504046)(126,-0.0018420157833803)(125,-0.0020196823557169)(124,-0.00219764366159097)(123,-0.00237512231187734)(122,-0.00255130151225327)(121,-0.00272532649371149)(120,-0.00289630617507552)(119,-0.00306331506168885)(118,-0.00322539538360364)(117,-0.00338155947568998)(116,-0.00353079240112393)(115,-0.00367205481869291)(114,-0.00380428609328227)(113,-0.00384438881339967)(112,-0.00385782299737414)(111,-0.00382923771549181)(110,-0.003780590447545)(109,-0.00371469279181915)(108,-0.00363087529416122)(107,-0.00352797407651602)(106,-0.00340235277147667)(105,-0.00324755403982785)(104,-0.00305895738319556)(103,-0.00284883521284859)(102,-0.00261683986167601)(101,-0.00236268086782181)(100,-0.00208612834045489)(99,-0.00178701624160036)(98,-0.00146524556733901)(97,-0.00112078741127057)(96,-0.000753685892771293)(95,-0.00036406093226243)(94,4.78891445539742e-05)(93,0.0004818851917368)(92,0.000937565035809407)(91,0.00141448149458254)(90,0.0019121006405574)(89,0.00242980032729945)(88,0.0029668689970254)(87,0.00352250478741734)(86,0.0040958149553638)(85,0.00468581563492615)(84,0.00529143194633511)(83,0.00591149847223415)(82,0.00654476011670061)(81,0.00718987336178858)(80,0.00784540793544729)(79,0.00850984890367283)(78,0.0091815991986459)(77,0.00985898259339354)(76,0.0105402471321853)(75,0.0112235690244324)(74,0.0119070570083027)(73,0.0125887571885895)(72,0.0132666583515838)(71,0.0139386977577905)(70,0.0146027674113029)(69,0.0152567208025086)(68,0.0158983801185372)(67,0.0165255439134844)(66,0.0171359952279572)(65,0.0177275101448772)(64,0.0182978667657641)(63,0.0188448545888968)(62,0.0193662842678155)(61,0.0198599977255949)(60,0.0203553951775124)(59,0.0208683301425528)(58,0.02134645436623)(57,0.0218510175382711)(56,0.0223337323999059)(55,0.0227739878893773)(54,0.0231694180024031)(53,0.0235418721957577)(52,0.0238951302964772)(51,0.0242224426579387)(50,0.0244960162814795)(49,0.0247138767861497)(48,0.0248742631458573)(47,0.0249756457398329)(46,0.0250167439790924)(45,0.0249965433768672)(44,0.0249143119241739)(43,0.0248061321498178)(42,0.0246393172376761)(41,0.0244094053167269)(40,0.024116626322657)(39,0.0237615605247792)(38,0.0233451504780287)(37,0.0228687112666773)(36,0.022333938831355)(35,0.0217429161626115)(34,0.0210981171360124)(33,0.0204024077556606)(32,0.0196590445650854)(31,0.0188716699766672)(30,0.0180443042631819)(29,0.0171813339476706)(28,0.0162874963206869)(27,0.0153678598070549)(26,0.0144277998976033)(25,0.0134729703549314)(24,0.0125092693961283)(23,0.0115428005495027)(22,0.0105798278768115)(21,0.00962672524718699)(20,0.00868991934396915)(19,0.00777582608094855)(18,0.00689078010011268)(17,0.00604095701886282)(16,0.00523228809082323)(15,0.00447036694079058)(14,0.00376034803105926)(13,0.00310683651329583)(12,0.00251376911730769)(11,0.0019842857254421)(10,0.00152059127894362)(9,0.00112380766037106)(8,0.000793815194109328)(7,0.000529083405084645)(6,0.00032649067398134)(5,0.000181132425542324)(4,8.61174848904172e-05)(3,3.23522352121549e-05)(2,8.31220857861598e-06)(1,1.06183865513293e-06)};
\addlegendentry[xbar]{Perturbed impulse response};

\addplot [
color=black,
solid,
line width=0.1pt,
forget plot
]
coordinates{
 (1,8.97323787915615e-07)(2,7.03132146552524e-06)(3,2.74011467635892e-05)(4,7.30479208738595e-05)(5,0.000153904350802825)(6,0.000277923102060152)(7,0.000451253211847396)(8,0.00067840737168188)(9,0.000962420322258013)(10,0.00130499860326934)(11,0.00170666190079246)(12,0.00216687623465577)(13,0.00268417922796851)(14,0.00325629770065465)(15,0.00388025782840773)(16,0.00455248810794305)(17,0.00526891536875862)(18,0.00602505407081302)(19,0.00681608912657439)(20,0.00763695248477872)(21,0.00848239371194611)(22,0.00934704480623221)(23,0.0102254794765293)(24,0.0111122671178709)(25,0.012002021712128)(26,0.0128894458807138)(27,0.013769370313525)(28,0.01463678879565)(29,0.0154868890504603)(30,0.0163150796145705)(31,0.0171170129568117)(32,0.0178886050498132)(33,0.0186260515990301)(34,0.0193258411300964)(35,0.0199847651312364)(36,0.0205999254431271)(37,0.0211687390840912)(38,0.0216889406938145)(39,0.0221585827739395)(40,0.0225760338988931)(41,0.0229399750651765)(42,0.0232493943420908)(43,0.0235035799814991)(44,0.0237021121387588)(45,0.0238448533513958)(46,0.0239319379164607)(47,0.0239637603018091)(48,0.0239409627208071)(49,0.0238644219941824)(50,0.0237352358169427)(51,0.0235547085424754)(52,0.0233243365901398)(53,0.0230457935768805)(54,0.0227209152676349)(55,0.022351684433602)(56,0.0219402157017826)(57,0.0214887404736161)(58,0.0209995919850306)(59,0.0204751905748032)(60,0.0199180292228091)(61,0.0193306594145255)(62,0.0187156773830665)(63,0.0180757107750574)(64,0.0174134057818274)(65,0.0167314147727098)(66,0.0160323844627)(67,0.015318944642335)(68,0.0145936974934341)(69,0.0138592075102802)(70,0.0131179920419297)(71,0.0123725124676219)(72,0.0116251660137147)(73,0.0108782782172107)(74,0.0101340960377497)(75,0.00939478161694077)(76,0.00866240668108303)(77,0.00793894758067939)(78,0.00722628095768708)(79,0.00652618002916345)(80,0.00584031147385985)(81,0.00517023290638514)(82,0.00451739092180227)(83,0.00388311969193228)(84,0.00326864009321812)(85,0.00267505934474002)(86,0.00210337113387277)(87,0.00155445620612713)(88,0.00102908339491834)(89,0.000527911066349938)(90,5.14889535841974e-05)(91,-0.000399739645012285)(92,-0.000825435330015677)(93,-0.0012253597535864)(94,-0.00159937248682558)(95,-0.00194742762797591)(96,-0.00226957017740252)(97,-0.00256593220499753)(98,-0.00283672883527036)(99,-0.00308225407491878)(100,-0.00330287650713065)(101,-0.00349903487624946)(102,-0.00367123358575367)(103,-0.00382003813175724)(104,-0.00394607049344245)(105,-0.00405000450099198)(106,-0.00413256120070112)(107,-0.00419450423602862)(108,-0.00423663526239151)(109,-0.0042597894125307)(110,-0.00426483082827537)(111,-0.0042526482735199)(112,-0.00422415084220302)(113,-0.00418026377404804)(114,-0.00412192438979159)(115,-0.00405007815659925)(116,-0.00396567489334385)(117,-0.00386966512441076)(118,-0.00376299658969602)(119,-0.003646610917483)(120,-0.00352144046592216)(121,-0.00338840533790182)(122,-0.00324841057318547)(123,-0.00310234352080804)(124,-0.00295107139386983)(125,-0.00279543900804533)(126,-0.00263626670433696)(127,-0.00247434845585092)(128,-0.0023104501576571)(129,-0.00214530809811645)(130,-0.00197962760941968)(131,-0.00181408189448048)(132,-0.00164931102676588)(133,-0.0014859211191248)(134,-0.00132448365719554)(135,-0.00116553499253175)(136,-0.00100957599018555)(137,-0.000857071825125194)(138,-0.000708451921542037)(139,-0.000564110028818106)(140,-0.000424404427679165)(141,-0.00028965825984924)(142,-0.000160159974349369)(143,-3.61638834451817e-05)(144,8.21091788563418e-05)(145,0.00019447110293226)(146,0.000300765661502746)(147,0.000400867586645582)(148,0.000494681573069283)(149,0.000582141214802307)(150,0.000663207882384251)(151,0.000737869547549086)(152,0.000806139562271874)(153,0.000868055398910544)(154,0.00092367735801479)(155,0.00097308725019643)(156,0.00101638705826136)(157,0.00105369758559382)(158,0.00108515709656095)(159,0.00111091995447058)(160,0.00113115526236995)(161,0.00114604551171831)(162,0.0011557852437044)(163,0.00116057972771103)(164,0.00116064366115579)(165,0.00115619989465948)(166,0.00114747818621471)(167,0.00113471398774585)(168,0.0011181472671712)(169,0.00109802136879803)(170,0.00107458191460366)(171,0.00104807574868089)(172,0.00101874992685538)(173,0.00098685075321676)(174,0.000952622865044917)(175,0.000916308367358864)(176,0.000878146018069058)(177,0.000838370464474623)(178,0.000797211531616178)(179,0.000754893562772801)(180,0.000711634812178756)(181,0.000667646889832297)(182,0.000623134258075492)(183,0.000578293779440888)(184,0.000533314315088134)(185,0.000488376372991641)(186,0.000443651804889079)(187,0.000399303550860069)(188,0.000355485430274856)(189,0.000312341977734113)(190,0.000270008322513115)(191,0.000228610109926433)(192,0.000188263462942782)(193,0.000149074982303576)(194,0.000111141783332942)(195,7.45515675711523e-05)(196,3.93827273174276e-05)(197,5.70448113154206e-06)(198,-2.64229616836619e-05)(199,-5.694820961519e-05)(200,-8.58284724945197e-05)(201,-0.000113029322081966)(202,-0.000138524431682797)(203,-0.000162295296783672)(204,-0.000184330938677537)(205,-0.000204627593018072)(206,-0.000223188385211551)(207,-0.000240022994514973)(208,-0.000255147308664993)(209,-0.000268583070812851)(210,-0.000280357520486763)(211,-0.00029050303024529)(212,-0.00029905673962369)(213,-0.000306060187910377)(214,-0.000311558947222935)(215,-0.000315602257282945)(216,-0.000318242663216611)(217,-0.000319535657634214)(218,-0.000319539328166077)(219,-0.000318314011556406)(220,-0.000315921955339412)(221,-0.000312426988044797)(222,-0.000307894198802367)(223,-0.000302389627138529)(224,-0.000295979963680909)(225,-0.000288732262411734)(226,-0.000280713665036035)(227,-0.00027199113795753)(228,-0.000262631222283307)(229,-0.000252699797208535)(230,-0.00024226185706437)(231,-0.000231381302246331)(232,-0.000220120744176763)(233,-0.000208541324393739)(234,-0.000196702547800028)(235,-0.000184662130049616)(236,-0.000172475858995913)(237,-0.000160197470075152)(238,-0.000147878535450784)(239,-0.000135568366699822)(240,-0.000123313930780248)(241,-0.000111159778979662)(242,-9.91479885094578e-05)(243,-8.73181163758372e-05)(244,-7.57071651290263e-05)(245,-6.43495600649979e-05)(246,-5.32771374298871e-05)(247,-4.25191431560237e-05)(248,-3.21022416400507e-05)(249,-2.20505340578985e-05)(250,-1.23855856983693e-05)(251,-3.12646178667166e-06)(252,5.7102287386391e-06)(253,1.41102820373104e-05)(254,2.20618413127333e-05)(255,2.9555332436941e-05)(256,3.65833937999461e-05)(257,4.31408009247846e-05)(258,4.92243863843821e-05)(259,5.48329555492944e-05)(260,5.9967198686602e-05)(261,6.46295999198745e-05)(262,6.88243435482782e-05)(263,7.2557218209698e-05)(264,7.58355193582909e-05)(265,7.86679505113059e-05)(266,8.10645237033957e-05)(267,8.30364595691366e-05)(268,8.45960874561547e-05)(269,8.57567459522585e-05)(270,8.6532684190387e-05)(271,8.69389642751144e-05)(272,8.69913651539984e-05)(273,8.67062882363252e-05)(274,8.61006650408715e-05)(275,8.5191867133273e-05)(276,8.39976185925415e-05)(277,8.25359112252865e-05)(278,8.08249227253598e-05)(279,7.88829379560133e-05)(280,7.67282735113267e-05)(281,7.43792056936686e-05)(282,7.1853902024382e-05)(283,6.91703563857735e-05)(284,6.63463278738964e-05)(285,6.33992834235908e-05)(286,6.03463442498334e-05)(287,5.72042361326766e-05)(288,5.39892435569747e-05)(289,5.07171677027174e-05)(290,4.74032882671565e-05)(291,4.4062329086034e-05)(292,4.07084275081157e-05)(293,3.73551074649313e-05)(294,3.40152561661086e-05)(295,3.07011043399917e-05)(296,2.7424209929345e-05)(297,2.41954451428681e-05)(298,2.10249867549749e-05)(299,1.79223095388277e-05)(300,1.4896182710942e-05)(301,1.19546692597855e-05) 
};
\end{axis}
\end{tikzpicture}%

==> MBCrmse_butter_K10_R3000_1-3000_lM189_sM105.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\pgfplotsset{compat=1.5}

\begin{tikzpicture}
\footnotesize
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
%scaled x ticks = false,
tick label style={/pgf/number format/fixed},
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1,
ylabel={Est. occurrence prob.},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
scale only axis,
name=plot1,
legend style={draw=black,fill=white,align=left},
area legend]
\addplot[ybar,bar width=0.0205809271977096\figurewidth,bar shift=-0.001500404635988548\figurewidth,fill=green,draw=black] plot coordinates{ (0.0181831987681414,0.047) (0.0453436773178482,0.953) (0.072504155867555,0) (0.0996646344172618,0) (0.126825112966969,0) (0.153985591516675,0) (0.181146070066382,0) (0.208306548616089,0) (0.235467027165796,0) (0.262627505715502,0) (0.289787984265209,0) (0.316948462814916,0) (0.344108941364623,0) (0.37126941991433,0) (0.398429898464036,0) (0.425590377013743,0) (0.45275085556345,0) (0.479911334113157,0) (0.507071812662863,0) (0.53423229121257,0) (0.561392769762277,0) (0.588553248311984,0) (0.615713726861691,0) (0.642874205411398,0) (0.670034683961104,0) (0.697195162510811,0) (0.724355641060518,0) (0.751516119610225,0) (0.778676598159931,0) (0.805837076709638,0) (0.832997555259345,0) (0.860158033809052,0) (0.887318512358759,0) (0.914478990908465,0) (0.941639469458172,0) (0.968799948007879,0) (0.995960426557586,0) (1.02312090510729,0) (1.050281383657,0) (1.07744186220671,0) };
\addlegendentry{{Calibrated impulse response,}\\ {$M_{\text{q}}=189$, $\sigma=2.7\cdot10^{-6}$}};


\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,0)(1.4,0) 
};
\addplot[ybar,bar width=0.0205809271977096\figurewidth,bar shift=-0.001500404635988548\figurewidth,fill=blue,draw=black] plot coordinates{ (0.0181831987681414,0) (0.0453436773178482,0) (0.072504155867555,0) (0.0996646344172618,0.148333333333333) (0.126825112966969,0.748666666666667) (0.153985591516675,0.103) (0.181146070066382,0) (0.208306548616089,0) (0.235467027165796,0) (0.262627505715502,0) (0.289787984265209,0) (0.316948462814916,0) (0.344108941364623,0) (0.37126941991433,0) (0.398429898464036,0) (0.425590377013743,0) (0.45275085556345,0) (0.479911334113157,0) (0.507071812662863,0) (0.53423229121257,0) (0.561392769762277,0) (0.588553248311984,0) (0.615713726861691,0) (0.642874205411398,0) (0.670034683961104,0) (0.697195162510811,0) (0.724355641060518,0) (0.751516119610225,0) (0.778676598159931,0) (0.805837076709638,0) (0.832997555259345,0) (0.860158033809052,0) (0.887318512358759,0) (0.914478990908465,0) (0.941639469458172,0) (0.968799948007879,0) (0.995960426557586,0) (1.02312090510729,0) (1.050281383657,0) (1.07744186220671,0) };


\addlegendentry{{Calibrated impulse response,}\\ {$M_{\text{q}}=105$, $\sigma=1.2\cdot10^{-5}$}};
\end{axis}


\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=1.4,
xlabel={Root Mean Square Error (RMSE) $\cdot 10^3$},
ymin=0, ymax=0.08,
scaled y ticks = false,
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
ylabel={Est. occurrence prob.},
scale only axis,
at=(plot1.below south west), anchor=above north west,
legend style={draw=black,fill=white,align=left},
area legend]
\addplot[ybar,bar width=0.0205809271977096\figurewidth,bar shift=-0.0015004635988548\figurewidth,fill=red,draw=black] plot coordinates{ (0.0181831987681414,0.0183333333333333) (0.0453436773178482,0.0336666666666667) (0.072504155867555,0.0573333333333333) (0.0996646344172618,0.047) (0.126825112966969,0.0716666666666667) (0.153985591516675,0.054) (0.181146070066382,0.0573333333333333) (0.208306548616089,0.0543333333333333) (0.235467027165796,0.0563333333333333) (0.262627505715502,0.056) (0.289787984265209,0.0423333333333333) (0.316948462814916,0.0433333333333333) (0.344108941364623,0.0326666666666667) (0.37126941991433,0.0353333333333333) (0.398429898464036,0.037) (0.425590377013743,0.0343333333333333) (0.45275085556345,0.0286666666666667) (0.479911334113157,0.0246666666666667) (0.507071812662863,0.0243333333333333) (0.53423229121257,0.023) (0.561392769762277,0.0236666666666667) (0.588553248311984,0.024) (0.615713726861691,0.0176666666666667) (0.642874205411398,0.0163333333333333) (0.670034683961104,0.0136666666666667) (0.697195162510811,0.0113333333333333) (0.724355641060518,0.0133333333333333) (0.751516119610225,0.00866666666666667) (0.778676598159931,0.008) (0.805837076709638,0.00933333333333333) (0.832997555259345,0.00766666666666667) (0.860158033809052,0.00533333333333333) (0.887318512358759,0.00333333333333333) (0.914478990908465,0.00266666666666667) (0.941639469458172,0.000666666666666667) (0.968799948007879,0.000666666666666667) (0.995960426557586,0.000333333333333333) (1.02312090510729,0.001) (1.050281383657,0.000333333333333333) (1.07744186220671,0.000333333333333333) };



\addlegendentry{{Non-calibrated impulse response}\\{$\sigma=2.1\cdot10^{-4}$}};

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,0)(1.4,0) 
};
\end{axis}
\end{tikzpicture}%

==> MBCrmse_chebysh_K10_R3000_1-3000_lM273_sM189.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}


\pgfplotsset{compat=1.5}
\footnotesize
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1,
ylabel={Est. occurrence prob.},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
scale only axis,
name=plot1,
legend style={draw=black,fill=white,align=left},
area legend]
\addplot[ybar,bar width=0.0220809271977096\figurewidth,bar shift=-0.00244404635988548\figurewidth,fill=green,draw=black] plot coordinates{ (0.0249850194087497,0.994666666666667) (0.0554046737356276,0.00533333333333333) (0.0858243280625055,0) (0.116243982389383,0) (0.146663636716261,0) (0.177083291043139,0) (0.207502945370017,0) (0.237922599696895,0) (0.268342254023773,0) (0.298761908350651,0) (0.329181562677529,0) (0.359601217004407,0) (0.390020871331285,0) (0.420440525658162,0) (0.45086017998504,0) (0.481279834311918,0) (0.511699488638796,0) (0.542119142965674,0) (0.572538797292552,0) (0.60295845161943,0) (0.633378105946308,0) (0.663797760273186,0) (0.694217414600064,0) (0.724637068926942,0) (0.755056723253819,0) (0.785476377580697,0) (0.815896031907575,0) (0.846315686234453,0) (0.876735340561331,0) (0.907154994888209,0) (0.937574649215087,0) (0.967994303541965,0) (0.998413957868843,0) (1.02883361219572,0) (1.0592532665226,0) (1.08967292084948,0) (1.12009257517635,0) (1.15051222950323,0) (1.18093188383011,0) (1.21135153815699,0) };


\addlegendentry{{Calibrated impulse response,}\\ {$M_{\text{q}}=273$, $\sigma=3.1\cdot10^{-6}$}};

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,0)(1.4,0) 
};
\addplot[ybar,bar width=0.0220809271977096\figurewidth,bar shift=-0.00244404635988548\figurewidth,fill=blue,draw=black] plot coordinates{ (0.0249850194087497,0.151666666666667) (0.0554046737356276,0.311666666666667) (0.0858243280625055,0.207666666666667) (0.116243982389383,0.141333333333333) (0.146663636716261,0.0973333333333333) (0.177083291043139,0.0526666666666667) (0.207502945370017,0.0246666666666667) (0.237922599696895,0.0103333333333333) (0.268342254023773,0.00166666666666667) (0.298761908350651,0.001) (0.329181562677529,0) (0.359601217004407,0) (0.390020871331285,0) (0.420440525658162,0) (0.45086017998504,0) (0.481279834311918,0) (0.511699488638796,0) (0.542119142965674,0) (0.572538797292552,0) (0.60295845161943,0) (0.633378105946308,0) (0.663797760273186,0) (0.694217414600064,0) (0.724637068926942,0) (0.755056723253819,0) (0.785476377580697,0) (0.815896031907575,0) (0.846315686234453,0) (0.876735340561331,0) (0.907154994888209,0) (0.937574649215087,0) (0.967994303541965,0) (0.998413957868843,0) (1.02883361219572,0) (1.0592532665226,0) (1.08967292084948,0) (1.12009257517635,0) (1.15051222950323,0) (1.18093188383011,0) (1.21135153815699,0) };

\addlegendentry{{Calibrated impulse response,}\\ {$M_{\text{q}}=189$, $\sigma=4.9\cdot10^{-5}$}};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=1.4,
xlabel={Root Mean Square Error (RMSE) $\cdot 10^3$},
ymin=0, ymax=0.08,
scaled y ticks = false,
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
ylabel={Est. occurrence prob.},
scale only axis,
at=(plot1.below south west), anchor=above north west,
legend style={draw=black,fill=white,align=left},
area legend]
\addplot[ybar,bar width=0.0220809271977096\figurewidth,bar shift=-0.00244404635988548\figurewidth,fill=red,draw=black] plot coordinates{ (0.0249850194087497,0.026) (0.0554046737356276,0.0556666666666667) (0.0858243280625055,0.0623333333333333) (0.116243982389383,0.0696666666666667) (0.146663636716261,0.064) (0.177083291043139,0.0553333333333333) (0.207502945370017,0.054) (0.237922599696895,0.0453333333333333) (0.268342254023773,0.0516666666666667) (0.298761908350651,0.0486666666666667) (0.329181562677529,0.046) (0.359601217004407,0.0426666666666667) (0.390020871331285,0.0346666666666667) (0.420440525658162,0.035) (0.45086017998504,0.0356666666666667) (0.481279834311918,0.0276666666666667) (0.511699488638796,0.0326666666666667) (0.542119142965674,0.0283333333333333) (0.572538797292552,0.0236666666666667) (0.60295845161943,0.0203333333333333) (0.633378105946308,0.0183333333333333) (0.663797760273186,0.0193333333333333) (0.694217414600064,0.0166666666666667) (0.724637068926942,0.014) (0.755056723253819,0.012) (0.785476377580697,0.012) (0.815896031907575,0.0106666666666667) (0.846315686234453,0.00766666666666667) (0.876735340561331,0.00666666666666667) (0.907154994888209,0.005) (0.937574649215087,0.00766666666666667) (0.967994303541965,0.004) (0.998413957868843,0.00133333333333333) (1.02883361219572,0.00266666666666667) (1.0592532665226,0.000666666666666667) (1.08967292084948,0.000333333333333333) (1.12009257517635,0) (1.15051222950323,0.001) (1.18093188383011,0) (1.21135153815699,0.000666666666666667) };


\addlegendentry{{Non-calibrated impulse response}\\{$\sigma=2.3\cdot10^{-4}$}};

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,0)(1.4,0) 
};
\end{axis}
\end{tikzpicture}%


==> SingleCompDev_new_butterworthorder4_alt_0.02_15-Feb-13_mcPlot.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlรถmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\footnotesize


\begin{tikzpicture}
\begin{axis}[%
 /pgf/number format/.cd,
 		use period,
        1000 sep={},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=37.4898800697399, xmax=89.3441198633178,
ymin=0, ymax=274,
ylabel={Instances},
name=plot3,
legend style={anchor=north east,draw=none,fill=none,align=right}, empty legend
]
\addplot[ybar,bar width=0.0624999999999998\figurewidth,fill=red,draw=black] plot coordinates{ (39.1103250632892,274) (42.3512150503878,192) (45.5921050374864,146) (48.8329950245851,99) (52.0738850116837,89) (55.3147749987823,61) (58.5556649858809,37) (61.7965549729795,44) (65.0374449600782,16) (68.2783349471768,7) (71.5192249342754,6) (74.760114921374,7) (78.0010049084726,7) (81.2418948955712,6) (84.4827848826699,2) (87.7236748697685,7) };

%\addlegendimage{empty legend}
\addlegendentry[text width=40pt,text depth=]{{\text{C3,~}$\mu\text{=47.4}$} {$\sigma\text{=9.4}$}};

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (37.4898800697399,0)(89.3441198633178,0) 
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=37.4898800697399, xmax=89.3441198633178,
ymin=0, ymax=227,
ylabel={Instances},
name=plot1,
at=(plot3.above north west), anchor=below south west,
legend style={anchor=north east,draw=none,fill=none,align=right}, empty legend
]
\addplot[ybar,bar width=0.0624999999999998\figurewidth,fill=red,draw=black] plot coordinates{ (39.1103250632892,0) (42.3512150503878,0) (45.5921050374864,227) (48.8329950245851,212) (52.0738850116837,175) (55.3147749987823,103) (58.5556649858809,86) (61.7965549729795,49) (65.0374449600782,38) (68.2783349471768,35) (71.5192249342754,27) (74.760114921374,12) (78.0010049084726,14) (81.2418948955712,8) (84.4827848826699,11) (87.7236748697685,3) };

\addlegendentry{{\text{C1,~}$\mu\text{=54.2}$}\\ {$\sigma\text{=8.9}$}};



\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (37.4898800697399,0)(89.3441198633178,0) 
};
\end{axis}

\begin{axis}[%
 /pgf/number format/.cd,
	set thousands separator={},
	set decimal separator={.},
	width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=87.897841945916, xmax=88.3182672439968,
xtick = {87.95, 88.1, 88.2, 88.3},
ymin=0, ymax=950,
ytick = {0, 500, 950},
name=plot2,
at=(plot1.right of south east), anchor=left of south west,
legend style={anchor=north east,draw=none,fill=none,align=right}, empty legend
]
\addplot[ybar,bar width=0.0624999999999873\figurewidth,fill=blue,draw=black] plot coordinates{ (87.910980236481,978) (87.937256817611,13) (87.9635333987411,9) (87.9898099798711,0) (88.0160865610012,0) (88.0423631421313,0) (88.0686397232613,0) (88.0949163043914,0) (88.1211928855214,0) (88.1474694666515,0) (88.1737460477815,0) (88.2000226289116,0) (88.2262992100416,0) (88.2525757911717,0) (88.2788523723017,0) (88.3051289534318,0) };

\addlegendentry{{$\text{C1,~}\mu\text{=87.6}$}\\{$\sigma\text{=0.2}$}};

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (87.897841945916,0)(88.3182672439968,0) 
};
\end{axis}

\begin{axis}[%
 /pgf/number format/.cd,
	set thousands separator={},
	set decimal separator={.},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=87.897841945916, xmax=88.3182672439968,
xtick = {87.95, 88.1, 88.2, 88.3},
ymin=0, ymax=800,
ytick = {0, 400, 800},
name=plot4,
at=(plot2.below south west), anchor=above north west,
legend style={anchor=north east,draw=none,fill=none,align=right}, empty legend
]
\addplot[ybar,bar width=0.0624999999999873\figurewidth,fill=blue,draw=black] plot coordinates{ (87.910980236481,737) (87.937256817611,19) (87.9635333987411,23) (87.9898099798711,13) (88.0160865610012,7) (88.0423631421313,7) (88.0686397232613,12) (88.0949163043914,20) (88.1211928855214,31) (88.1474694666515,26) (88.1737460477815,23) (88.2000226289116,31) (88.2262992100416,28) (88.2525757911717,12) (88.2788523723017,7) (88.3051289534318,4) };

\addlegendentry{{$\text{C3,~}\mu\text{=87.5}
$}\\{$\sigma\text{=0.6}$}};

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (87.897841945916,0)(88.3182672439968,0) 
};
\end{axis}

\begin{axis}[%
 /pgf/number format/.cd,
	set thousands separator={},
	set decimal separator={.},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=87.897841945916, xmax=88.3182672439968,
xtick = {87.95, 88.1, 88.2, 88.3},
ymin=0, ymax=800,
ytick = {0, 400, 800},
name=plot6,
at=(plot4.below south west), anchor=above north west,
legend style={anchor=north east,draw=none,fill=none,align=right}, empty legend
]
\addplot[ybar,bar width=0.0624999999999873\figurewidth,fill=blue,draw=black] plot coordinates{ (87.910980236481,744) (87.937256817611,30) (87.9635333987411,29) (87.9898099798711,11) (88.0160865610012,9) (88.0423631421313,10) (88.0686397232613,13) (88.0949163043914,17) (88.1211928855214,29) (88.1474694666515,18) (88.1737460477815,25) (88.2000226289116,22) (88.2262992100416,25) (88.2525757911717,11) (88.2788523723017,7) (88.3051289534318,0) };

\addlegendentry{{$\text{L2,~}\mu\text{=87.4}$}\\{$\sigma\text{=0.6}$}};

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (87.897841945916,0)(88.3182672439968,0) 
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=37.4898800697399, xmax=89.3441198633178,
ymin=0, ymax=268,
ylabel={Instances},
name=plot5,
at=(plot6.left of south west), anchor=right of south east,
legend style={anchor=north east,draw=none,fill=none,align=right}, empty legend
]
\addplot[ybar,bar width=0.0624999999999998\figurewidth,fill=red,draw=black] plot coordinates{ (39.1103250632892,268) (42.3512150503878,184) (45.5921050374864,158) (48.8329950245851,105) (52.0738850116837,86) (55.3147749987823,54) (58.5556649858809,45) (61.7965549729795,40) (65.0374449600782,20) (68.2783349471768,6) (71.5192249342754,14) (74.760114921374,7) (78.0010049084726,7) (81.2418948955712,4) (84.4827848826699,1) (87.7236748697685,1) };

\addlegendentry{{$\text{L2,~}\mu\text{=47.4}$}\\{$\sigma\text{=9.0}$}};

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (37.4898800697399,0)(89.3441198633178,0) 
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=37.4898800697399, xmax=89.3441198633178,
xlabel={SNR [dB]},
ymin=0, ymax=227,
ylabel={Instances},
name=plot7,
at=(plot5.below south west), anchor=above north west,
legend style={anchor=north east,draw=none,fill=none,align=right}, empty legend
]
\addplot[ybar,bar width=0.0624999999999998\figurewidth,fill=red,draw=black] plot coordinates{ (39.1103250632892,0) (42.3512150503878,0) (45.5921050374864,227) (48.8329950245851,212) (52.0738850116837,175) (55.3147749987823,103) (58.5556649858809,86) (61.7965549729795,49) (65.0374449600782,38) (68.2783349471768,35) (71.5192249342754,27) (74.760114921374,12) (78.0010049084726,14) (81.2418948955712,8) (84.4827848826699,11) (87.7236748697685,3) };

\addlegendentry{{$\text{L4,~}\mu\text{=54.2}$}\\{$\sigma\text{=8.9}$}};

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (37.4898800697399,0)(89.3441198633178,0) 
};
\end{axis}

\begin{axis}[%
 /pgf/number format/.cd,
	set thousands separator={},
	set decimal separator={.},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=87.897841945916, xmax=88.3182672439968,
xtick = {87.95, 88.1, 88.2, 88.3},
xlabel={SNR [dB]},
ymin=0, ymax=950,
ytick = {0, 500, 950},
at=(plot7.right of south east), anchor=left of south west,
legend style={anchor=north east,draw=none,fill=none,align=right}, empty legend
]
\addplot[ybar,bar width=0.0624999999999873\figurewidth,fill=blue,draw=black] plot coordinates{ (87.910980236481,978) (87.937256817611,13) (87.9635333987411,9) (87.9898099798711,0) (88.0160865610012,0) (88.0423631421313,0) (88.0686397232613,0) (88.0949163043914,0) (88.1211928855214,0) (88.1474694666515,0) (88.1737460477815,0) (88.2000226289116,0) (88.2262992100416,0) (88.2525757911717,0) (88.2788523723017,0) (88.3051289534318,0) };

\addlegendentry{{$\text{L4,~}\mu\text{=87.6}$}\\{$\sigma\text{=0.2}$}};

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (87.897841945916,0)(88.3182672439968,0) 
};
\end{axis}
\end{tikzpicture}%

==> benchAnalysis_rdCalib_1x_fs12K_butter_SCOUT_cRMSE_1K.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}

\begin{tikzpicture}
\footnotesize


\begin{axis}[%
 /pgf/number format/.cd,
	set thousands separator={},
	set decimal separator={.},
width=\figurewidth,
height=\figureheight,
scale only axis,
%xmode=log,
xmin=1, xmax=1000,
ymin=20, ymax=100,
grid=both,
ticks=both,
minor x tick num={1},
minor y tick num={1},
ylabel={Reconstrucion quality [dB]},
name=plot1,
legend style={at={(0.97,0.5)},anchor=east,draw=black,fill=white,align=left}]
\addplot [
color=green,
solid,
line width=1.0pt
]
coordinates{
 (1,88.0176593051712)(2,87.7575852325938)(3,87.7594282647433)(4,87.9781736750425)(5,88.2169593762711)(6,88.1303147929608)(7,88.2175016273805)(8,87.8496837241404)(9,88.0514156334699)(10,88.0395560050554)(11,88.3104757952391)(12,87.5216136541346)(13,87.9826888480652)(14,88.4158460625206)(15,87.571655572776)(16,88.4757651510088)(17,88.0733204045495)(18,88.1914229802078)(19,88.1053085609414)(20,88.4319481130448)(21,87.9186560883642)(22,87.9147424664881)(23,88.4923059321706)(24,87.4745086815917)(25,88.4408075620787)(26,88.5262338758212)(27,88.377135077379)(28,87.4399132850332)(29,88.5940053367162)(30,87.4314916092484)(31,88.1555193810484)(32,87.5971688750005)(33,88.6028676334759)(34,87.9516289661605)(35,88.071779470113)(36,88.3864975349825)(37,87.6136615572378)(38,88.206546877765)(39,88.048795442767)(40,88.6210922673882)(41,88.3213865547077)(42,87.8087717817046)(43,87.4723696467013)(44,88.3316063326434)(45,88.5657339658749)(46,87.6014339161893)(47,87.3683774587618)(48,87.3101394544121)(49,87.3104003357204)(50,87.423708569758)(51,87.5385146672551)(52,88.3840999434258)(53,88.1551052110978)(54,88.1020313350763)(55,88.5046781890047)(56,88.7080766623819)(57,88.5039503182948)(58,88.5490463266268)(59,87.9569240461242)(60,87.8810878726814)(61,88.1005445564347)(62,87.3020896978477)(63,88.1599747601986)(64,87.8926611579623)(65,88.77410349717)(66,88.1173628673222)(67,88.5223016930556)(68,88.8274655830764)(69,87.4686771567989)(70,87.1399518274483)(71,87.3175584306701)(72,88.1725494015034)(73,88.0186250871279)(74,88.5640654175699)(75,88.5120487324658)(76,88.0989744450205)(77,87.866468663768)(78,88.8100043461858)(79,87.3792442032626)(80,88.9254065229454)(81,87.5175582429206)(82,87.7032126478362)(83,87.873414307507)(84,88.7519395502059)(85,88.7522387028257)(86,88.2460870141216)(87,88.8615215638077)(88,87.4922393785217)(89,88.1332571701432)(90,87.8851417048891)(91,87.0164858259089)(92,87.5474804101372)(93,87.8808885512454)(94,89.0482103468745)(95,88.0226849648413)(96,88.3846113277145)(97,87.1206739324164)(98,87.2351460327165)(99,86.9968293394265)(100,89.034340677223)(101,89.1106684840306)(102,88.3180059135283)(103,88.7777681886326)(104,87.9458414368499)(105,88.6259368762552)(106,87.362959896766)(107,88.1339176723063)(108,88.9694206284164)(109,87.4978773723719)(110,87.1264818788355)(111,87.5294324244587)(112,88.9968489000469)(113,86.9282572701196)(114,87.6187772100208)(115,89.0594592676573)(116,89.092824660537)(117,88.042176475398)(118,88.450984132211)(119,89.1922442912112)(120,87.6877340588874)(121,88.4124185549575)(122,87.5091183302824)(123,88.4683871426511)(124,88.23928591939)(125,87.4691995211237)(126,88.0586278598135)(127,88.6489114986708)(128,88.6044057111109)(129,87.1727214555878)(130,86.8555536220675)(131,87.0338312336388)(132,88.0321134789426)(133,86.9442214530434)(134,88.8161653109786)(135,88.8839219323454)(136,87.0735234035542)(137,89.2723807619293)(138,89.352462972278)(139,86.936036930574)(140,88.0022053398976)(141,87.5498876377619)(142,86.8208920098814)(143,87.2121486029199)(144,88.112479300744)(145,88.643100313414)(146,89.3386215965836)(147,87.770365530229)(148,87.5463846564729)(149,87.475557008612)(150,87.3609527305757)(151,89.4506179633125)(152,86.8703216669821)(153,88.4052124874356)(154,88.1496505145703)(155,87.6787523057076)(156,87.6288600271014)(157,87.4089308336785)(158,87.4844613860874)(159,89.3994229755259)(160,89.1468991472598)(161,88.5338736797565)(162,89.5211188395814)(163,86.7786321807395)(164,88.990031935732)(165,87.1875625016852)(166,87.2811338830952)(167,89.1955605015261)(168,88.6471457553927)(169,87.8411320462172)(170,89.2818873318158)(171,87.6269437783246)(172,89.4918697791093)(173,89.4817242263795)(174,88.0080771827219)(175,89.5251031326458)(176,89.1485468496761)(177,86.9543217218586)(178,89.1285618465789)(179,87.5631462386179)(180,88.0673349127013)(181,89.4417571764197)(182,89.5590517588351)(183,88.5251032212851)(184,89.0840864315792)(185,87.7204738044467)(186,88.5519842335812)(187,87.8192456192997)(188,86.6288980178675)(189,89.1891260514745)(190,89.5529319483751)(191,89.2418332961939)(192,86.9382730768473)(193,87.1350027398945)(194,88.7358634189576)(195,88.9239740182709)(196,87.3770270148796)(197,88.3609007016321)(198,88.6306904027374)(199,87.5189363308937)(200,88.2457003580697)(201,89.7369556533704)(202,88.6653215685187)(203,88.5134750299334)(204,88.9799308941108)(205,87.2501061856783)(206,86.9629688834495)(207,88.3769004059047)(208,88.5635559191375)(209,86.6735984141112)(210,89.0268152576738)(211,86.4597806022432)(212,89.759705506696)(213,87.624086592554)(214,87.6925709116399)(215,89.6409836462187)(216,89.8339721183746)(217,87.9120410808116)(218,88.426760381935)(219,86.982040050641)(220,88.2555001051833)(221,87.628669884426)(222,89.864123829697)(223,89.2133849746166)(224,86.5436985658844)(225,89.8214280248854)(226,88.523665785234)(227,86.9417814251143)(228,88.777793954205)(229,88.208335390029)(230,87.2860019082989)(231,89.1039172835919)(232,88.0182999113725)(233,87.3920469624026)(234,88.5552708467536)(235,87.1833623259834)(236,89.9289923199224)(237,87.7724219726752)(238,87.2697034339631)(239,88.1540711789546)(240,88.9089710198932)(241,87.274723081654)(242,86.5897125471878)(243,89.4638666144726)(244,89.1424940056006)(245,86.3090508720587)(246,89.0070363759151)(247,86.9361701066967)(248,88.8541373012441)(249,87.1554314190806)(250,88.2387890686741)(251,89.0388885930684)(252,86.4551174544232)(253,87.5856062241728)(254,86.9348766767733)(255,87.3705086629068)(256,88.8905512979229)(257,88.4377250304183)(258,86.8557527089268)(259,89.7763886434686)(260,89.5399367465188)(261,89.2201872149934)(262,89.9892532319279)(263,86.8186549616613)(264,87.3176245466103)(265,88.4867941985841)(266,88.3863614230669)(267,88.7930919806847)(268,88.1943929880322)(269,87.8125907040777)(270,88.4344467342401)(271,89.8159722446135)(272,87.4599003352206)(273,87.6598157717476)(274,86.2864468347063)(275,89.9220189308894)(276,86.1550194566656)(277,89.9235267452332)(278,87.0004818793046)(279,88.9681634137604)(280,86.8637871556983)(281,90.0839709916424)(282,88.1153655646268)(283,87.5086578415781)(284,89.2533584489079)(285,87.9055734025438)(286,89.8910162407804)(287,89.0602877699628)(288,87.8364180008215)(289,88.7235700028466)(290,88.808945102204)(291,90.1300264839469)(292,88.1358882859614)(293,88.8851208086378)(294,86.2849407607484)(295,88.8262051667735)(296,87.3246254683965)(297,87.9591585135796)(298,87.8396377173025)(299,86.0904673348392)(300,87.0271041281316)(301,87.3823065628694)(302,86.7604269274744)(303,89.2335931582036)(304,87.6882438326132)(305,87.735386061034)(306,88.2252555850073)(307,86.9393718063308)(308,89.160721407409)(309,88.2857541413134)(310,87.0746624750219)(311,87.3442312003449)(312,89.0795888855167)(313,87.8062239098273)(314,88.1073894573623)(315,88.2120994077376)(316,90.0423218366766)(317,89.3538484131241)(318,90.2808746056613)(319,89.6536650797447)(320,87.6839220873654)(321,90.2043962072368)(322,86.9070616283465)(323,87.5683393091827)(324,87.7767601026242)(325,90.2215177049356)(326,85.9556510830765)(327,87.7420639713929)(328,87.7935341891763)(329,89.2289265951079)(330,87.9828336680195)(331,89.2962756220328)(332,86.9032750437853)(333,85.8365398288004)(334,90.3315925977305)(335,88.0311317573651)(336,87.7739812690762)(337,87.9667770046241)(338,88.6019962936272)(339,89.2490080479407)(340,87.407298245803)(341,88.603819878402)(342,89.8773424404757)(343,86.4512760397897)(344,86.7264218319236)(345,89.0122693279183)(346,90.3324506470931)(347,86.4981244179662)(348,90.1169152873505)(349,89.0254020949949)(350,88.8063505818999)(351,86.6377519003056)(352,87.5773756649569)(353,88.5612347417118)(354,87.5844014433659)(355,87.474133284178)(356,89.2620497868287)(357,87.9352107597105)(358,89.0566964880946)(359,86.3292387489607)(360,86.8830733881242)(361,89.717636078911)(362,88.0234179738356)(363,86.9448953667882)(364,87.8867225892471)(365,87.0487216543706)(366,89.5870824153596)(367,87.2948487154023)(368,86.7932851391334)(369,86.0822738646455)(370,87.7112763655692)(371,86.9613018139468)(372,86.5498870504939)(373,89.48831822458)(374,86.5300846631365)(375,90.565739021349)(376,85.5985135996739)(377,89.8977718575416)(378,89.8284228401292)(379,87.6098201838832)(380,89.1313792715665)(381,87.3541058574044)(382,86.5762308321605)(383,89.7597787440815)(384,87.4933597141959)(385,89.6688453108601)(386,85.5181104592216)(387,89.5120068107769)(388,85.9929353273615)(389,87.3702174562983)(390,87.2877616012761)(391,88.3961541550437)(392,89.2247899757366)(393,88.619358291449)(394,89.1015547621112)(395,88.7807277283538)(396,88.302807081143)(397,86.2611810367893)(398,88.0776439515851)(399,89.6513052738847)(400,87.5189212927927)(401,89.0670878483875)(402,87.262671331728)(403,88.2951307613455)(404,86.1294751245993)(405,88.9023878479251)(406,88.1653805858763)(407,88.7589123129169)(408,87.5312000577018)(409,86.6301945845743)(410,89.17551826287)(411,86.8776459904549)(412,88.3373310416176)(413,88.9627850204955)(414,87.6216923172061)(415,87.0394492449889)(416,88.3737330188071)(417,87.9098146220089)(418,86.1127524958613)(419,86.0355598063194)(420,89.9600719534983)(421,87.1574462456632)(422,87.2182624748046)(423,89.6230897298013)(424,88.0302249949748)(425,87.4088304129481)(426,88.3193560080903)(427,89.2689498386345)(428,87.9737516719438)(429,87.4943625101703)(430,89.0846937490704)(431,87.4595428072837)(432,89.2133679795438)(433,86.6825416394117)(434,89.7884616072585)(435,86.2859316577739)(436,87.2335239914348)(437,86.4587265465743)(438,88.1095206624047)(439,87.21078955028)(440,90.1867664165558)(441,87.8042322401752)(442,88.1462415648201)(443,88.2907419497885)(444,87.7734860185798)(445,88.5389330048101)(446,88.6387179825845)(447,90.3184870389383)(448,87.0868110347043)(449,87.0484111090709)(450,87.5924359282426)(451,87.1845572250077)(452,88.5346409255191)(453,88.040457203997)(454,87.9389477832097)(455,87.6908952854033)(456,87.6501137182742)(457,86.2269001200468)(458,86.4830158481831)(459,87.5473908955315)(460,89.263945326691)(461,88.0696433956235)(462,89.3531720196908)(463,86.7735294685081)(464,88.3209394682686)(465,89.746222291146)(466,87.736269571128)(467,87.7138654965247)(468,87.1814019451646)(469,88.8827261552691)(470,87.6347720107855)(471,86.7547736813102)(472,89.1077883499713)(473,88.1515266787766)(474,87.7532293723563)(475,87.3261969376525)(476,89.2885460846128)(477,89.6060877106868)(478,87.9685333244877)(479,88.290072412785)(480,85.9865413805961)(481,90.2643815959927)(482,88.543165917399)(483,89.7563204815661)(484,86.2436765762134)(485,88.3239575247566)(486,87.7564545222153)(487,90.5549330044062)(488,86.6308486556664)(489,89.0351650121823)(490,87.8898361714038)(491,86.3180395987196)(492,86.5316260158478)(493,87.0753270467099)(494,87.0851171509383)(495,88.3572405790175)(496,86.6162042943392)(497,87.8321099920305)(498,90.1951764184289)(499,87.6674124419324)(500,87.3503263725586)(501,87.6137298007928)(502,86.8517663132251)(503,86.9983391395667)(504,85.8559273682843)(505,88.3813901242755)(506,85.9062455668908)(507,88.6235844114361)(508,87.0117603138321)(509,86.5582554318751)(510,87.8098878554159)(511,87.20883842582)(512,87.3586257738964)(513,87.8339994179746)(514,87.4494488683353)(515,87.5026691132153)(516,89.2695909231339)(517,87.4926072327716)(518,87.456923911884)(519,88.9615330608839)(520,87.1770900679813)(521,88.3270298848531)(522,87.7376303370049)(523,86.7447014958358)(524,89.2418845027664)(525,89.7572118783393)(526,89.0944120576596)(527,89.6423126803905)(528,87.4852494893797)(529,88.6048590674512)(530,87.6399065352012)(531,88.746423163842)(532,89.6084915095556)(533,89.6820385399084)(534,88.1697272052043)(535,89.2787467725097)(536,88.744166946801)(537,88.0205194204787)(538,86.7718901125473)(539,89.147234361194)(540,87.2560089349433)(541,85.8762508465163)(542,87.9479722052175)(543,87.8831157753932)(544,89.5196730762715)(545,89.1361267716482)(546,87.3746168328867)(547,87.5389978280226)(548,90.3085973043936)(549,89.0221543974358)(550,87.1096053696172)(551,87.5835759261865)(552,88.5443092143014)(553,89.2582006363471)(554,90.7882041479519)(555,87.8762627112777)(556,88.4670606064867)(557,87.8134517415368)(558,88.7298630221409)(559,88.9072235284863)(560,89.9606466651691)(561,89.1255511003395)(562,87.2436223970235)(563,87.5524840335776)(564,86.6594682483546)(565,88.0937733151614)(566,88.9006515845358)(567,89.4819649978434)(568,89.118570417048)(569,88.9263123005722)(570,89.3216575891773)(571,87.4609345218137)(572,88.7714441198389)(573,87.1238086381678)(574,87.1493402770855)(575,87.6106497848844)(576,87.1223098434949)(577,87.2251628815408)(578,89.7192580862171)(579,89.8899801067485)(580,90.1659157785106)(581,89.127294134649)(582,90.0491303531518)(583,87.7704531000468)(584,89.7438515220992)(585,87.9596233819718)(586,88.607219967507)(587,88.2397841710877)(588,87.1884202134462)(589,87.5433878835818)(590,87.0999598270328)(591,88.3284229067572)(592,89.1206272825768)(593,86.7717276010435)(594,87.9652965231987)(595,87.5043863281418)(596,87.5726785216444)(597,87.2119220576769)(598,90.6056327503205)(599,87.4475529643757)(600,88.7290335294793)(601,88.2814415514564)(602,86.7460360866608)(603,87.7901910176634)(604,87.6119204417701)(605,89.2433791438159)(606,86.883382282119)(607,88.3813288154657)(608,88.6141574980208)(609,90.9474242078702)(610,88.1564743112183)(611,88.0299602948789)(612,85.3802513891833)(613,86.6638691070111)(614,86.8673565227695)(615,86.8718736278009)(616,87.5753540717813)(617,87.4476871091332)(618,87.334597961921)(619,85.2671417164599)(620,88.5265404141473)(621,86.607859186067)(622,86.5091022452851)(623,87.5481408652035)(624,87.299121645625)(625,90.0758238966163)(626,90.0254454480897)(627,88.1436674317633)(628,87.979824121353)(629,90.6876285638836)(630,87.1626395066073)(631,87.4934405580899)(632,86.8288747055434)(633,87.6749867923761)(634,88.2497942155696)(635,88.6262814657078)(636,86.8634100823416)(637,88.5634083107428)(638,87.6318659531411)(639,88.5062385371681)(640,87.3340561049945)(641,87.316484534701)(642,88.297912782841)(643,88.7350758431951)(644,88.7355432506491)(645,88.823273725365)(646,88.7883210051185)(647,87.7158931389155)(648,87.2470730278849)(649,88.8761846419253)(650,86.5120728613835)(651,88.7997332183764)(652,87.7610517779869)(653,88.5327320634356)(654,85.8531853009857)(655,87.0038565629267)(656,88.4331330911486)(657,86.7200016547316)(658,90.030558911008)(659,90.2544909776034)(660,88.243592636145)(661,90.0659605894832)(662,86.2096345566394)(663,88.5287096861445)(664,88.0711905452346)(665,88.006799490854)(666,89.7962235316481)(667,87.1717656773698)(668,86.6361805513706)(669,86.2335302461699)(670,86.9829286930889)(671,87.547505404441)(672,87.0147318290037)(673,88.4055549057047)(674,87.76501137171)(675,88.1596917783838)(676,88.8460466020144)(677,88.5423196255708)(678,88.0515863542388)(679,88.3340549164255)(680,87.236931125268)(681,88.4341477609113)(682,86.8955011355677)(683,87.3791327534112)(684,87.5059997116614)(685,88.6666733804731)(686,89.2654870442555)(687,89.0156222691441)(688,87.6957839392687)(689,86.8032612185712)(690,89.9902195473822)(691,86.8964972158202)(692,88.5429753985849)(693,87.1297690871438)(694,86.2708093402797)(695,86.9097674829875)(696,88.2520355941232)(697,88.9944445263694)(698,88.0490049554197)(699,89.2586567722186)(700,88.1185784988925)(701,89.1390424013833)(702,88.7201286952117)(703,89.6242968197172)(704,88.965028695898)(705,87.9153362976556)(706,87.2461746301179)(707,86.9986481026034)(708,86.5450771041816)(709,88.2412777418566)(710,87.0273865510098)(711,88.7057731326589)(712,87.3544819093352)(713,87.8533883857988)(714,89.343711994328)(715,86.8942771389545)(716,89.0650846082887)(717,86.5049337752975)(718,86.4243122465397)(719,89.4978489960669)(720,89.2099907149965)(721,87.532897916398)(722,88.3731918602905)(723,89.0826101021661)(724,87.8355395591861)(725,89.4404235950011)(726,87.3692342464125)(727,86.8504223957783)(728,88.0763729406058)(729,85.8533370000321)(730,89.0702782396821)(731,89.4253361040279)(732,86.6592983085529)(733,85.4817570468127)(734,87.0385644634181)(735,88.8873434819137)(736,87.5597124566021)(737,87.2587439507445)(738,88.4062248347235)(739,88.8126026771849)(740,87.9276663414399)(741,87.9079103144187)(742,87.0809209214958)(743,88.419510427205)(744,88.0487888095751)(745,88.8559037431588)(746,85.5633372813228)(747,88.5875705585117)(748,89.1885032034419)(749,89.7612512159031)(750,86.6145740189904)(751,87.427157870709)(752,86.3814391377172)(753,87.4693012222134)(754,89.5939308479416)(755,86.4206673702408)(756,88.1316107138867)(757,87.6739601057882)(758,87.8596052128131)(759,87.2362474971562)(760,86.2648773568478)(761,86.8210292550929)(762,87.9244829427311)(763,89.0910748405321)(764,87.1019492924261)(765,87.5635742253007)(766,88.1052067934845)(767,90.8990446543836)(768,88.12850203493)(769,88.6868608726388)(770,86.5155723579122)(771,86.2155300346263)(772,88.1489597783353)(773,87.5206094775867)(774,87.6912366504598)(775,88.3165327994114)(776,86.1081549940247)(777,91.4181580001589)(778,89.0199094269566)(779,88.809001195004)(780,88.5155184211142)(781,86.815497925072)(782,88.7822363679671)(783,87.0132252369271)(784,89.0861910182271)(785,89.2433547646191)(786,91.4650118746231)(787,88.0177763290808)(788,89.1984110630277)(789,90.1370381730837)(790,88.1181549148594)(791,88.0130032091423)(792,86.228541271865)(793,88.4089899899085)(794,88.2191030589699)(795,88.2689569851296)(796,88.4835277888044)(797,88.5427079389275)(798,86.6587033237471)(799,87.2233276526714)(800,86.8249641938773)(801,88.1808185135771)(802,90.6778834231145)(803,87.9586363000843)(804,90.2313787986083)(805,86.6221157739064)(806,86.7364083124062)(807,86.6288664380595)(808,88.1138440558252)(809,88.4419742491476)(810,88.7259937614429)(811,88.2961707986375)(812,89.9454951851334)(813,88.130411859258)(814,86.9737318834386)(815,86.2796194576887)(816,88.3717375952197)(817,87.5778265842384)(818,88.6124590604817)(819,86.6959698062323)(820,88.8323243055173)(821,88.8964362726985)(822,89.3626449821189)(823,88.6688187917742)(824,87.888829975875)(825,86.9103805050361)(826,87.7040411856115)(827,87.2079401988473)(828,87.6709482619531)(829,87.5571786860934)(830,89.8703877838482)(831,87.1456746316039)(832,88.1401859370828)(833,88.4217519491311)(834,87.4057024182322)(835,85.7985569749577)(836,87.5846628955618)(837,86.3651125496051)(838,86.611552702288)(839,88.5726468744584)(840,87.3718126990226)(841,87.3510975680817)(842,86.3028854697944)(843,88.9731127138484)(844,88.064504731584)(845,87.9109171496547)(846,87.8353979985623)(847,86.8708100134153)(848,87.7310458106709)(849,88.1067814802057)(850,87.4200668565621)(851,88.7392063561844)(852,87.3601277071378)(853,88.8866373033404)(854,87.7832181110901)(855,86.4922875257502)(856,85.1531066618895)(857,89.7444190088075)(858,89.0521339920456)(859,87.1478828505028)(860,87.696128306787)(861,87.8224740585669)(862,88.1990105083674)(863,86.9264107161587)(864,89.1248610607869)(865,86.8066020141877)(866,89.1896052740633)(867,88.9536031344631)(868,87.0857446296111)(869,87.8151988818172)(870,90.3052875364091)(871,86.539680939232)(872,88.4338570628698)(873,89.5935589656794)(874,86.5859337243172)(875,87.3133810057476)(876,87.343931873557)(877,87.350813723949)(878,88.3868348848744)(879,87.1943718681421)(880,88.1809216675341)(881,89.4354800691151)(882,87.2532590168481)(883,87.907222751479)(884,88.3593316778332)(885,87.7911401501939)(886,87.136609108548)(887,88.5652807203009)(888,91.6149749436439)(889,88.8855500238315)(890,87.7450175277638)(891,86.0527517582864)(892,86.8084471671962)(893,86.2401767669483)(894,88.6580679726562)(895,89.1466123653322)(896,88.2629043270782)(897,88.5049156481492)(898,86.4540541703764)(899,88.1663707092433)(900,87.1135924779621)(901,87.4255832826574)(902,88.6142757147028)(903,88.1786184419424)(904,87.8306289377632)(905,86.849801869596)(906,86.2159087934022)(907,88.077282696563)(908,87.1875166483808)(909,86.8697909663869)(910,89.2530284458639)(911,89.745211628458)(912,87.0063498474212)(913,90.9013623894211)(914,87.0351695358421)(915,87.4827887658348)(916,87.120480830407)(917,89.1085027836494)(918,86.9239457338148)(919,88.0876372477593)(920,88.7233073889579)(921,88.7902853743591)(922,89.1249347771062)(923,88.6540417668178)(924,89.4545265317166)(925,89.4490797969303)(926,87.8410623309129)(927,88.4327908637531)(928,86.8176564182982)(929,86.9601805753633)(930,88.7232676983302)(931,89.849874508955)(932,91.5668745288169)(933,88.574298048033)(934,88.4395992597695)(935,86.4293812604592)(936,86.3077325879633)(937,85.9560504899553)(938,89.1473204874621)(939,87.6057364210292)(940,86.4734188921153)(941,85.6493993026428)(942,87.6849478437171)(943,87.4629677139339)(944,87.7860694930149)(945,87.2592883720328)(946,87.5123136784583)(947,88.3239952648265)(948,86.5228053617826)(949,87.8082732889922)(950,88.9797412730297)(951,87.9610412386563)(952,87.7817826063269)(953,87.3648162629237)(954,88.5182621380175)(955,86.2506602983681)(956,87.0913571523718)(957,87.6097425107281)(958,90.3627733817649)(959,88.7128963834745)(960,86.4612082419882)(961,86.9977969967394)(962,87.7765378426687)(963,89.3807743622519)(964,86.0546797715775)(965,85.9652965358985)(966,86.8488959671125)(967,86.9107267053398)(968,85.6645913103722)(969,87.2403753145227)(970,88.0803789732915)(971,88.0547082224153)(972,87.0342674824109)(973,86.0354606694392)(974,89.5149319306612)(975,86.5550297600221)(976,87.7677541658977)(977,88.7030844335819)(978,88.5729980660701)(979,87.4873554501337)(980,86.8468012218878)(981,85.6597603672663)(982,87.5945622881806)(983,88.9596370168294)(984,87.6087395212857)(985,87.9102929123381)(986,88.10922420007)(987,88.1479259548361)(988,86.3843319528493)(989,87.9729451391887)(990,86.8438544927952)(991,88.1536392986366)(992,86.9456285816465)(993,87.1441254496538)(994,87.2943182773269)(995,87.8447888773022)(996,87.4262524061329)(997,86.9358867793954)(998,86.8825635301254)(999,87.4278763431034)(1000,87.1692218730292) 
};
\addlegendentry{$\mathbf{\Phi_C}$};

\addplot [
color=red,
solid
]
coordinates{
 (1,76.8982745102179)(2,64.8654048242266)(3,63.8956760719198)(4,63.9249327099513)(5,63.3954527546274)(6,62.835545833059)(7,63.0549972271737)(8,62.5636674539685)(9,60.7253640993162)(10,59.6384204096858)(11,58.7437748707115)(12,58.6692929399941)(13,59.026887518328)(14,57.8872363410459)(15,57.9860206327694)(16,57.4630436307195)(17,58.1923764889169)(18,57.2856374513443)(19,58.1136280586495)(20,57.1909137323469)(21,57.6815678144063)(22,58.1632645713804)(23,56.3973455280673)(24,57.1852241492012)(25,56.490011143654)(26,56.7299335623043)(27,56.7952182919595)(28,56.8517518753877)(29,56.0629825554304)(30,56.5725174708742)(31,56.7089037896417)(32,56.3191117688717)(33,55.4127157347741)(34,57.1057057497534)(35,56.6327702992944)(36,55.9354696446169)(37,56.7476687436056)(38,56.1781648187514)(39,56.2810597414216)(40,54.926579840624)(41,55.0486919699447)(42,55.5184975686727)(43,55.6637356773143)(44,55.0315420166369)(45,54.389510463183)(46,55.9670305376649)(47,54.9915578700477)(48,54.9001839992742)(49,54.6345089759725)(50,55.0217370980039)(51,54.5603151744414)(52,54.528149907512)(53,54.8175828188871)(54,55.0166850570919)(55,53.8614524610867)(56,53.4948381082571)(57,53.5989520669842)(58,53.5414567920674)(59,54.3207630889991)(60,54.2340712361931)(61,54.1307805773828)(62,53.8425727536559)(63,54.1926741262167)(64,54.6891565798182)(65,52.7331574605947)(66,54.0094229037659)(67,53.2668358810083)(68,53.094100308746)(69,54.1612582399183)(70,53.2782261151293)(71,53.6567422150483)(72,53.705215263871)(73,54.0238538593309)(74,52.8486939525417)(75,52.9971335439772)(76,53.8106157266769)(77,53.499328779929)(78,52.6735791519507)(79,53.1040546563261)(80,52.1336116458668)(81,53.9429227456537)(82,53.9873424468367)(83,53.3819555635621)(84,52.070473252911)(85,52.0805341385412)(86,53.0644408812516)(87,51.7689417132677)(88,53.4146640636726)(89,52.8346452361214)(90,53.2460072322195)(91,52.2137329144344)(92,53.2993891751507)(93,53.2037203708353)(94,51.3396538435192)(95,52.6012788079324)(96,52.1086945535706)(97,52.0157503131907)(98,52.279822766305)(99,51.9349613022599)(100,51.221192788912)(101,50.9266583826387)(102,51.7917986163669)(103,51.0805870719116)(104,52.0226318797027)(105,51.3465441814495)(106,52.2737075457908)(107,51.8515967014206)(108,51.0854625843289)(109,52.4272184147967)(110,51.614954984572)(111,51.4921694042487)(112,50.2246485083223)(113,51.2313245633499)(114,51.3032483706579)(115,50.103667656281)(116,49.9828799857515)(117,51.3911535844484)(118,51.0298720649351)(119,49.7731194830254)(120,51.0655532164782)(121,50.827496161823)(122,50.8740268795834)(123,50.8454387804071)(124,51.1888871677233)(125,50.7774704635987)(126,51.0767546089123)(127,50.4533181274272)(128,50.4427686706867)(129,50.6116925341395)(130,50.5825074594972)(131,50.6177715697249)(132,51.3299334554196)(133,50.5806635270931)(134,50.0149507024757)(135,49.827502485741)(136,50.3943586868346)(137,49.1551533255337)(138,49.2549802709786)(139,50.1728281364859)(140,50.6060186399066)(141,51.2690969731832)(142,49.9676591894724)(143,50.1698334449889)(144,50.5065357023618)(145,49.9824967284589)(146,48.9884053650358)(147,50.3884748224623)(148,50.1318064011568)(149,50.8334978109804)(150,50.6167958602852)(151,48.5838579370443)(152,49.5665277705675)(153,49.8691918148297)(154,50.0013440572574)(155,49.9716657790747)(156,49.949178878317)(157,50.4905514790381)(158,50.5550858551787)(159,48.8218770840846)(160,49.009912176729)(161,49.4822084066748)(162,48.4968211954196)(163,49.2550892966821)(164,49.0125641613304)(165,49.375401431246)(166,50.1387594580551)(167,48.4481916118887)(168,49.2537784008206)(169,49.7778982220966)(170,48.3078384326056)(171,50.3958171178164)(172,48.1668180314873)(173,48.4528106589536)(174,49.5793527918425)(175,48.0343289459454)(176,48.3006976589359)(177,49.1595944266076)(178,48.6457185869679)(179,50.119748708373)(180,50.0197065999566)(181,48.3234063307497)(182,47.8100342590465)(183,49.0391932332609)(184,48.5454627437645)(185,50.0142019803683)(186,48.94594254782)(187,49.9390754240665)(188,48.7404384956327)(189,47.8740691811546)(190,47.5463269685134)(191,47.8142842853248)(192,48.9012395037362)(193,49.2421964177352)(194,48.436782088327)(195,48.1844965502594)(196,48.8033174013376)(197,48.7846732684581)(198,48.5447687392427)(199,48.7727549729168)(200,49.2691174100455)(201,47.2529271078147)(202,48.2291822779313)(203,48.6911040542192)(204,48.0111003141794)(205,48.5656260168367)(206,48.2673325890477)(207,48.4520246586464)(208,48.2279963447663)(209,48.0172485051841)(210,47.6111307265293)(211,47.8616314587104)(212,46.9630222597676)(213,49.1573789118919)(214,49.0589691757747)(215,46.7352197242619)(216,46.7109734986871)(217,48.3015890497338)(218,48.0137108932852)(219,48.2190310531007)(220,48.0729797759999)(221,48.3494092836075)(222,46.7229552390182)(223,47.3180105491663)(224,47.7116046722915)(225,46.4554088045815)(226,48.1395858113882)(227,47.7262177443535)(228,47.7421656526035)(229,48.4995296224826)(230,48.2650085109956)(231,47.0093792092534)(232,48.0938623942779)(233,48.3468883524536)(234,47.6531066277815)(235,47.7721385787055)(236,46.4117034883976)(237,48.4957490612219)(238,48.082098414164)(239,47.8539064727992)(240,47.1636046354785)(241,48.0344078300635)(242,47.2101410422727)(243,46.4306749758243)(244,47.033447867859)(245,46.8992680634923)(246,46.8608874012527)(247,47.3984032566531)(248,47.2500804500688)(249,47.3775570640151)(250,47.4572789420747)(251,47.0242304235442)(252,47.0771148516483)(253,47.7513320457937)(254,47.2079221908276)(255,47.4785389938631)(256,47.097518643058)(257,47.6313757771111)(258,46.9129477237317)(259,46.0792513844132)(260,46.3995073966796)(261,46.5904233948876)(262,45.6372459355728)(263,46.6552690601066)(264,47.1374990615677)(265,46.8657762144003)(266,47.3080321291538)(267,46.8934213020332)(268,46.9965079730542)(269,47.126724760464)(270,46.800074826359)(271,45.9171669751117)(272,46.8687694797869)(273,47.0654597348268)(274,46.4522910395413)(275,45.2756431886838)(276,46.057484193583)(277,45.1824331188076)(278,46.6652330780129)(279,46.4141698620563)(280,46.0010106617864)(281,45.0014415687299)(282,46.6821594571721)(283,46.7288242103089)(284,45.694426681625)(285,46.6650343930052)(286,44.9562675414701)(287,45.8008361860943)(288,46.5833354799138)(289,45.9953476773679)(290,45.909297974572)(291,45.0220059658107)(292,46.5532127463728)(293,45.8324910214999)(294,45.2551246890499)(295,45.8099014618132)(296,46.3054850665558)(297,46.2904469161993)(298,46.1730595400356)(299,44.9941354442959)(300,45.228622215403)(301,45.5187435074937)(302,44.86515252809)(303,45.2397897106219)(304,46.1305203930364)(305,46.1122549456047)(306,45.8869297345196)(307,45.761032804574)(308,45.5181729389859)(309,45.8870352200995)(310,45.8092655124386)(311,45.166650238512)(312,45.1670112877443)(313,45.8853102241814)(314,45.7800646847302)(315,45.6732868548471)(316,44.2054790673416)(317,44.8592215100653)(318,44.0328348591287)(319,44.5402598035791)(320,45.1683534911074)(321,43.9300120543739)(322,45.3443610340344)(323,44.9745697111333)(324,45.6566785162564)(325,43.9531078854143)(326,44.1743994617465)(327,45.4678564230271)(328,44.8901211863976)(329,44.9573388152565)(330,45.0010410143893)(331,44.5727863531612)(332,43.770891107518)(333,43.9397404064429)(334,43.5387124470694)(335,45.2480363039782)(336,44.6596804583301)(337,45.2366251354266)(338,44.9039113987784)(339,44.4365134687524)(340,44.9970546687715)(341,44.9295821415089)(342,43.9117171172556)(343,44.7493957106529)(344,44.7638170944607)(345,44.5197224250232)(346,43.8613290808591)(347,44.622690888828)(348,43.609197383236)(349,44.4403569095765)(350,44.5898377990308)(351,44.6100664375896)(352,44.2353468120964)(353,44.7531854123707)(354,44.7591931053995)(355,44.0062240088452)(356,44.1673922241798)(357,44.4038754074019)(358,44.4308051996038)(359,42.7580743293171)(360,43.194076771652)(361,44.1281224810724)(362,44.2875346819029)(363,44.4435294065375)(364,44.6171823070649)(365,43.1468584615778)(366,43.7334945951242)(367,43.7033158481277)(368,44.1530599011643)(369,42.3536226164796)(370,43.8282892548372)(371,44.0667730257015)(372,42.3970795326135)(373,43.8735811495317)(374,42.3686277839277)(375,42.7485434350066)(376,42.8610538518149)(377,43.2987896375478)(378,43.6418364022787)(379,43.5114519504333)(380,43.6475943327865)(381,43.7887260174937)(382,42.2435251233804)(383,43.5853546596771)(384,43.6738980522305)(385,43.357688062002)(386,42.6931632664121)(387,43.4933211194596)(388,43.6461557423364)(389,43.2124459930621)(390,43.528534867564)(391,43.9613014553513)(392,43.4609047687518)(393,43.3869807659049)(394,43.2755098934037)(395,43.7069915906443)(396,43.8729603813997)(397,43.3932361476811)(398,43.6559789561682)(399,43.1632105858632)(400,43.3334712080613)(401,43.4075550396463)(402,43.2305648501489)(403,43.6860203730956)(404,41.4843900373191)(405,43.4424606712827)(406,42.9468187816702)(407,43.5175299177538)(408,42.8296251621114)(409,42.1642950235264)(410,42.9284982395868)(411,42.5127157250051)(412,43.398969178475)(413,43.2230512241554)(414,42.5647115467406)(415,42.4383438294945)(416,42.6378402463671)(417,43.0983419149424)(418,42.869317204834)(419,42.8552297515787)(420,42.5670367269693)(421,42.5464733144689)(422,42.5428487076933)(423,42.7192750967719)(424,42.9874985644779)(425,42.5087315651671)(426,42.3398885050712)(427,42.3923020001563)(428,42.241111026713)(429,42.5084834223098)(430,42.3116259228975)(431,42.0757507232194)(432,42.2501356440288)(433,42.3558363835604)(434,42.2609707432012)(435,41.4184610388558)(436,41.9384108594406)(437,41.7595380948928)(438,42.7081561671191)(439,42.0581320137912)(440,42.055605537966)(441,42.3268396620207)(442,42.5671696000375)(443,42.6132119008295)(444,42.2543265645148)(445,41.752468254356)(446,41.6876609314734)(447,41.6214141838014)(448,41.4961291910018)(449,41.4784548677629)(450,41.9083721162899)(451,41.7035951611937)(452,41.5551527573474)(453,41.4350159757734)(454,42.0759725458994)(455,41.3614836548991)(456,41.825792102102)(457,41.1950697737866)(458,41.3907287218035)(459,41.3076088643523)(460,41.435120819528)(461,42.0873700080622)(462,42.148239586488)(463,41.5289923070507)(464,41.3050422871372)(465,41.5095295023912)(466,41.1621837749179)(467,41.6747878369468)(468,41.4115285869277)(469,42.2706752999106)(470,41.1236354124392)(471,41.1314183015659)(472,42.1515633477787)(473,41.9640228917527)(474,41.6034854336775)(475,41.0414892010637)(476,41.135188688985)(477,41.8743532983767)(478,41.7333998368127)(479,41.9913021533525)(480,40.6886270351233)(481,41.4949526881488)(482,41.0218314361829)(483,41.7137120092538)(484,41.0319580891155)(485,40.9044057427233)(486,41.4150543763855)(487,41.2233313969597)(488,40.878812672915)(489,41.9470229525802)(490,41.378198867904)(491,40.8445873001796)(492,40.7833899521068)(493,40.8566375404172)(494,40.6830529517499)(495,40.6650835762345)(496,40.8023723642835)(497,40.6160477269728)(498,41.2988605539305)(499,41.0905851453168)(500,40.6257922693212)(501,40.5949692337852)(502,40.6004033081811)(503,40.6882076733745)(504,40.3707079520524)(505,41.4411306122557)(506,40.4292801173206)(507,41.4989322881472)(508,40.5717205958815)(509,40.5589714009367)(510,40.9468073266773)(511,40.5602989196407)(512,40.655755131417)(513,40.3584918972135)(514,40.3535693413354)(515,40.3374880063574)(516,41.3514909847875)(517,40.328027895826)(518,40.5879628561491)(519,41.3294344048097)(520,40.3085715996385)(521,41.1097711820264)(522,40.6971659675288)(523,40.3158199137032)(524,41.315869564274)(525,41.1313160269411)(526,40.1005372161879)(527,40.126219692124)(528,40.4882536854277)(529,41.1537655885033)(530,40.1329708994051)(531,40.0356916500237)(532,39.8973077315001)(533,40.9579127335371)(534,39.9713997872427)(535,39.8696124745184)(536,40.9840315129161)(537,39.9687093135408)(538,40.0543957582103)(539,40.966709311842)(540,40.0084125899024)(541,39.9975118366871)(542,39.8669957034257)(543,40.3335931760178)(544,40.7699991481848)(545,40.7942397899783)(546,39.9668321969042)(547,39.8426378869183)(548,40.4649270681053)(549,40.7452608982763)(550,39.8520666983804)(551,40.0181832640958)(552,40.5319323115356)(553,39.4702981670702)(554,40.0275802591516)(555,39.6935454841333)(556,39.5991057881665)(557,40.0754375185932)(558,40.4227864603189)(559,40.5011464423165)(560,40.3655734551797)(561,39.2924266456225)(562,39.6625083733765)(563,39.6011134875066)(564,39.7117086560064)(565,39.5044302475563)(566,39.3200094439932)(567,39.1741515767553)(568,40.4370488163985)(569,40.3689308589985)(570,39.1590995311609)(571,39.5315906690493)(572,39.2874607661241)(573,39.5833612435933)(574,39.570395314756)(575,39.4764639935231)(576,39.5592850397745)(577,39.5039427231678)(578,40.239798371413)(579,40.1461043408843)(580,40.0336335647318)(581,40.172149327882)(582,38.9787837051044)(583,39.5799594530243)(584,40.1201060891361)(585,39.2630186938851)(586,39.9303794335511)(587,39.2197987791045)(588,39.2021872061762)(589,39.3909666792769)(590,39.3813397698481)(591,39.1361396889723)(592,38.8807807029017)(593,39.3686883443967)(594,39.1654833820318)(595,39.2488465423044)(596,39.2804369973745)(597,39.24942511886)(598,39.5225123612681)(599,39.1761552001494)(600,39.7450118500726)(601,39.0056039642358)(602,39.2521582163732)(603,39.0637938271051)(604,39.1006326519861)(605,39.8055848778474)(606,39.206726089697)(607,39.5471664392707)(608,39.5945078242289)(609,39.2589685989093)(610,38.9491353796838)(611,38.9258248909262)(612,38.9449435670144)(613,39.1483855388701)(614,38.6774464026282)(615,39.1105752119843)(616,38.9636487045875)(617,38.8849817621863)(618,38.9627358396756)(619,38.8284173728023)(620,39.3347024442607)(621,39.0372025277037)(622,38.4313864591363)(623,38.8702220921459)(624,38.8898257379706)(625,39.3944274684579)(626,39.4104437706259)(627,39.0877121773138)(628,38.9808061456619)(629,39.0418449610029)(630,38.8472114187362)(631,38.7316174897995)(632,38.3983919027266)(633,38.7342269992977)(634,39.0443586229523)(635,38.5004650411913)(636,38.8548875792396)(637,39.1114944974565)(638,38.740795705669)(639,39.0869224690145)(640,38.7449569439472)(641,38.555849994634)(642,38.9892954245134)(643,39.09153872439)(644,39.0757727051321)(645,39.0953815247504)(646,39.0185473293463)(647,38.5693758280261)(648,38.6475721722431)(649,38.9900413513993)(650,38.7405494387603)(651,38.9330278807516)(652,38.5126326932181)(653,38.3417353598464)(654,38.6239097766197)(655,38.1886309949539)(656,38.3355779169451)(657,38.0723289197878)(658,39.0106064190321)(659,38.9135116477341)(660,38.6458676596075)(661,38.9538635483745)(662,38.582306396785)(663,38.1960944236142)(664,38.5202774000797)(665,38.2831768196575)(666,38.8677612063608)(667,38.4303128039349)(668,38.4814532711826)(669,38.4876431301406)(670,37.9625201097252)(671,38.2745080985547)(672,38.354362930795)(673,38.4674255968452)(674,38.2169666748114)(675,38.3776338834623)(676,37.9394949363959)(677,38.4397104769099)(678,38.2607511506889)(679,38.3552994537702)(680,38.2065255125066)(681,38.3387114659204)(682,38.2520020212054)(683,37.9388519112871)(684,37.9949649455543)(685,38.3286036771819)(686,38.4344105529593)(687,38.3912310346734)(688,38.0181136955592)(689,38.1624125921331)(690,38.4037902083919)(691,38.0417680328238)(692,38.0797544521594)(693,37.9887597650002)(694,37.3171271370452)(695,37.9915360761371)(696,37.7403267425969)(697,37.4958664815459)(698,37.8225900044364)(699,37.3170078693728)(700,37.8203215657049)(701,37.3880264870373)(702,37.9016499191908)(703,38.0038771284005)(704,37.8792188998009)(705,37.6606291743125)(706,37.4045382084677)(707,37.780928845217)(708,37.8404237058939)(709,37.5756232872636)(710,37.7654625772012)(711,37.4209365463101)(712,37.6705353037224)(713,37.5893560921518)(714,37.8255904307235)(715,37.7294873341952)(716,37.7935602457983)(717,37.7814565325399)(718,37.7849897669641)(719,37.7945944389299)(720,37.7603097906863)(721,37.3994003387721)(722,37.4418511331735)(723,37.1967282376532)(724,37.4991610322797)(725,36.9911235672315)(726,37.5495487858402)(727,37.6242662271554)(728,37.4767863618933)(729,37.6505882525518)(730,37.5802098928371)(731,37.5871990953465)(732,36.9245205362862)(733,37.5274720043604)(734,37.4798586481244)(735,37.1031640736451)(736,37.1771804896665)(737,37.0773506265174)(738,37.2003733873186)(739,37.4023101125713)(740,37.2216954527533)(741,37.2119557635305)(742,37.3684272176437)(743,37.3065941062184)(744,37.2081859293332)(745,37.3011222478806)(746,37.3523933146789)(747,37.0286414474815)(748,36.7755676428193)(749,37.314037377178)(750,37.3346207168426)(751,37.1765990343959)(752,37.2971019185861)(753,37.14894361055)(754,37.2105015304928)(755,37.2551858914749)(756,37.010564373372)(757,36.8836182127533)(758,37.0197756546635)(759,36.7082650550409)(760,37.1882894615501)(761,36.5304827700552)(762,36.8436073695087)(763,36.9810512293396)(764,36.5893690108)(765,36.7195276718558)(766,36.8326444001393)(767,36.9744261421385)(768,36.7910848281375)(769,36.8054858312765)(770,36.9768273743762)(771,36.9918450697296)(772,36.7119892803657)(773,36.7929424034207)(774,36.7563864242264)(775,36.5922210139734)(776,36.8663020567452)(777,36.5681133392152)(778,36.6262946036442)(779,36.3918297834817)(780,36.5869037700157)(781,36.7548540296166)(782,36.5872412996197)(783,36.6580194616792)(784,36.5400047127674)(785,36.5099784050814)(786,36.4133800610185)(787,36.3527158871275)(788,36.1091059312113)(789,36.4816384364482)(790,36.3948857446298)(791,36.3017584951165)(792,36.5967454889265)(793,36.2982576738189)(794,36.245948220347)(795,36.2485138951371)(796,36.2571520936827)(797,36.2552086322735)(798,36.4684773689145)(799,35.9837740416285)(800,35.7801268517413)(801,36.0667002003951)(802,36.1139092687035)(803,36.1215643769225)(804,36.0744709336307)(805,36.2483038866527)(806,36.1987881435176)(807,36.2015152894887)(808,35.9974241382709)(809,35.9151699786179)(810,35.8720519770699)(811,35.8948545657663)(812,35.8709591354767)(813,35.8149653611139)(814,35.5489435277184)(815,36.1111659578289)(816,35.8075599016006)(817,35.6402981386329)(818,35.7336117342109)(819,36.030368912815)(820,35.7631064692385)(821,35.7512287591163)(822,35.740540317374)(823,35.645601045427)(824,35.6084358570743)(825,35.9423910655247)(826,35.5125208645724)(827,35.8256920364669)(828,35.4666592253579)(829,35.763424203132)(830,35.5788179631846)(831,35.7606993480097)(832,35.6163594309575)(833,35.4852651833425)(834,35.6468981876043)(835,35.7879153031474)(836,35.2896711222588)(837,35.7303301731877)(838,35.7023015197217)(839,35.3832703863412)(840,35.6021949671956)(841,35.6039338853008)(842,35.713653282715)(843,35.276018806319)(844,35.3185429721931)(845,35.2601341621101)(846,35.4884136183002)(847,35.5714061631984)(848,35.4497050493608)(849,35.3531635978213)(850,35.0635091686283)(851,35.1316910289669)(852,35.3592745333509)(853,35.1072808575153)(854,35.0106290599523)(855,35.38745605257)(856,35.3794557821944)(857,35.0107995639358)(858,35.0023458495578)(859,34.8011591752546)(860,34.8405090424324)(861,34.8570836376563)(862,34.9064643570202)(863,35.2154810860957)(864,34.8849364809856)(865,35.2018634975448)(866,34.8616523413366)(867,34.8347886293847)(868,35.1458306993787)(869,34.7568072076583)(870,34.7856174587831)(871,35.1272992038062)(872,34.7585127865067)(873,34.7556630507062)(874,35.1060468947987)(875,34.6043107816789)(876,34.598501737573)(877,35.0036288387312)(878,34.7091759711731)(879,34.9989811803168)(880,34.6774532381686)(881,34.6918453145414)(882,34.9739846246868)(883,34.6054120158281)(884,34.6485339355655)(885,34.5774414551867)(886,34.9544601220148)(887,34.7229811363135)(888,34.4563884890104)(889,34.5330420813216)(890,34.763671050319)(891,34.892565573292)(892,34.2407306126364)(893,34.8377580978231)(894,34.423569484651)(895,34.3948887363593)(896,34.5559671560861)(897,34.4898665780741)(898,34.7504999858986)(899,34.3413764685215)(900,34.2253773297957)(901,34.6303094408611)(902,34.4291187402467)(903,34.3018386556705)(904,34.5311170001156)(905,34.624817377589)(906,34.6600583891671)(907,34.1947642446557)(908,34.5548037748112)(909,34.5591588852081)(910,34.1573687205267)(911,34.1393270991516)(912,34.5108957543364)(913,34.0800268615722)(914,33.989219917074)(915,34.0337271768163)(916,34.4401061499893)(917,34.0581146238933)(918,34.4453349859822)(919,34.3061572731363)(920,34.1444788040838)(921,33.9587212120823)(922,33.9451384556112)(923,33.9473140339551)(924,33.9092116768138)(925,33.9058191506765)(926,34.2039704974733)(927,34.0811710041129)(928,34.2783674846252)(929,34.2595161254094)(930,33.7617621786986)(931,33.7048363134604)(932,33.5557719434873)(933,33.6541771833016)(934,33.6558135978967)(935,34.0830362820486)(936,34.0871132833137)(937,34.1044944220496)(938,33.5665650505391)(939,33.9388005721801)(940,34.0027975391677)(941,34.020030942795)(942,33.8702065967879)(943,33.437237512651)(944,33.8110666193301)(945,33.8435210254368)(946,33.4049144449215)(947,33.4309272264765)(948,33.8489127639571)(949,33.7357543877728)(950,33.3422444731166)(951,33.3163403491744)(952,33.613428135694)(953,33.206002276763)(954,33.4164922899983)(955,33.6000220143329)(956,33.5029847194583)(957,33.4742265465389)(958,33.0051020298192)(959,33.0274193555777)(960,33.3865080437923)(961,32.8066027113824)(962,32.7498356413237)(963,32.6801123609657)(964,33.1784076726898)(965,33.1468533008201)(966,32.6061270205889)(967,32.5626675411)(968,33.1010179701217)(969,32.4710110152222)(970,32.8034653529922)(971,32.4731016155046)(972,32.825231787116)(973,32.8740188213226)(974,32.3115555880296)(975,32.8189193360838)(976,32.3222681345162)(977,32.2982894353116)(978,32.2867873939836)(979,32.6964763582252)(980,32.6875916147101)(981,32.7402599476971)(982,31.97827149598)(983,31.9042959569715)(984,31.8411488466116)(985,31.7668857076985)(986,31.9464766671161)(987,31.5163555794404)(988,31.9728361686051)(989,31.3511905947703)(990,31.2011245858524)(991,31.1982899871184)(992,31.1965861234929)(993,31.1808083053243)(994,31.5575334891457)(995,31.0402968615769)(996,31.3239081181698)(997,30.3081230587886)(998,30.2374562386094)(999,30.4330306530802)(1000,30.4554895185025) 
};
\addlegendentry{$\mathbf{\Phi}$};

\addplot [
color=blue,
solid
]
coordinates{
 (1,88.2081736925608)(2,87.9668590119538)(3,87.9709922088007)(4,88.1833007808752)(5,88.4126753145497)(6,88.339086502667)(7,88.3964863516108)(8,88.041727055434)(9,88.2545158024054)(10,88.2417168678543)(11,88.5057566851341)(12,87.7681398171486)(13,88.1951247253242)(14,88.648996012455)(15,87.8235927694864)(16,88.6825126400533)(17,88.2550097497779)(18,88.4014105765123)(19,88.2809683304607)(20,88.6432839437941)(21,88.1045102670269)(22,88.1275846641208)(23,88.6892507612133)(24,87.7032663205558)(25,88.6478195260181)(26,88.7044547319952)(27,88.5697717097739)(28,87.6960942796464)(29,88.8181694773124)(30,87.6681173786192)(31,88.3397678115869)(32,87.8055124233435)(33,88.8122740195907)(34,88.1657590390907)(35,88.233051427533)(36,88.5912362397088)(37,87.8443583265466)(38,88.3913867642265)(39,88.2149049979894)(40,88.7920413106318)(41,88.5365227664643)(42,87.9898140524797)(43,87.7405732427013)(44,88.4904266365032)(45,88.7792776947948)(46,87.8301651655178)(47,87.6063254829692)(48,87.5878324616208)(49,87.5881108599411)(50,87.6966359681736)(51,87.7457541422114)(52,88.5549619449939)(53,88.3773186033231)(54,88.3076185380633)(55,88.7108503561544)(56,88.927904869739)(57,88.6893106697991)(58,88.771352753687)(59,88.1283214200036)(60,88.0696881979427)(61,88.2845768147027)(62,87.5422517131649)(63,88.3775055735707)(64,88.1149415514217)(65,88.9706572789698)(66,88.2825019841076)(67,88.7425488394378)(68,89.0208467303512)(69,87.7477990788171)(70,87.4231287995621)(71,87.6079639765916)(72,88.3959365853494)(73,88.2397733737733)(74,88.7893140501898)(75,88.7111477730599)(76,88.3190089322491)(77,88.0370167426753)(78,89.0529454767822)(79,87.599448904192)(80,89.1366172999121)(81,87.7972211576457)(82,87.9367479694689)(83,88.0427057028045)(84,88.9377643336628)(85,88.9198671756485)(86,88.4707999091879)(87,89.0647316756114)(88,87.7807702127747)(89,88.319581280419)(90,88.1195710232635)(91,87.3041629337377)(92,87.7910216728944)(93,88.1164800257685)(94,89.1882843985704)(95,88.2038375400699)(96,88.5973830441399)(97,87.3753839042676)(98,87.5362812011508)(99,87.2799470928762)(100,89.226868883423)(101,89.2848866575218)(102,88.4982468535841)(103,88.9321310233926)(104,88.1060492846984)(105,88.8051420088098)(106,87.6679330224273)(107,88.285037572677)(108,89.1518112862408)(109,87.741491166842)(110,87.374255264035)(111,87.7174261178086)(112,89.1897410530577)(113,87.2024879034023)(114,87.8008338160964)(115,89.2566083685315)(116,89.2573337283951)(117,88.196924093862)(118,88.6360283663198)(119,89.3400223098037)(120,87.8711367233019)(121,88.6415307288796)(122,87.6935825340181)(123,88.6098799535544)(124,88.467785671741)(125,87.6599670692845)(126,88.2065040086959)(127,88.8320975382088)(128,88.827123175309)(129,87.4085214061793)(130,87.1343216609412)(131,87.360516684042)(132,88.2738540188237)(133,87.2118423387589)(134,89.0436494602551)(135,89.0336918976005)(136,87.3146519161543)(137,89.3976514806899)(138,89.5056909744464)(139,87.2685929808733)(140,88.15380673412)(141,87.7976626238674)(142,87.130556000381)(143,87.4290195969787)(144,88.2618048051767)(145,88.814277010682)(146,89.4752135817216)(147,87.929306192443)(148,87.7243719264558)(149,87.7296496933325)(150,87.6783349322173)(151,89.5729928824323)(152,87.1919821466115)(153,88.5678056229355)(154,88.3251915151106)(155,87.8457989941057)(156,87.7981765543969)(157,87.7252105123392)(158,87.7333857694467)(159,89.5415948822227)(160,89.3380095897463)(161,88.702499213266)(162,89.624115384519)(163,87.1085776415937)(164,89.2216219914032)(165,87.4021491218651)(166,87.6078651794863)(167,89.2989985144242)(168,88.889079641289)(169,87.9957056922969)(170,89.382389177625)(171,87.879882328242)(172,89.6228400169074)(173,89.6322610010203)(174,88.1720164094332)(175,89.6358718318587)(176,89.3381106201832)(177,87.2048424909498)(178,89.354172925798)(179,87.8159357718155)(180,88.2972280889744)(181,89.6226133562667)(182,89.6789056194547)(183,88.6872914034959)(184,89.3013448452776)(185,87.9759849455601)(186,88.7144585306786)(187,88.0632270697097)(188,86.9467688251461)(189,89.3763705422967)(190,89.6676654328685)(191,89.3267349401769)(192,87.3034019262399)(193,87.480928933286)(194,88.8741183042358)(195,89.103043218778)(196,87.5593363783297)(197,88.5173819820524)(198,88.8764260046217)(199,87.6952372958833)(200,88.4935329181665)(201,89.8087233560759)(202,88.8014308297855)(203,88.7561226962998)(204,89.2278775921728)(205,87.448849054453)(206,87.1993923804488)(207,88.5353844448559)(208,88.7289278035569)(209,87.0575832384319)(210,89.2102098419381)(211,87.0372978486436)(212,89.8630465573646)(213,87.8728175957596)(214,87.9529868473811)(215,89.703690851194)(216,89.9401589155461)(217,88.0408991290082)(218,88.5787473433395)(219,87.3537868491768)(220,88.4269140900631)(221,87.7855134751683)(222,89.9864244141428)(223,89.4593277827719)(224,87.0420802395394)(225,89.8953026048421)(226,88.746322251208)(227,87.174834820003)(228,89.0289968503877)(229,88.4377183479674)(230,87.6376483633795)(231,89.2827063340707)(232,88.1723626657441)(233,87.6582284187003)(234,88.7146547923641)(235,87.3860763329889)(236,90.0425022265848)(237,88.0335599434454)(238,87.6240807136287)(239,88.3030515249782)(240,89.0828370813537)(241,87.6218595202579)(242,87.0034856517807)(243,89.5207002295976)(244,89.4198313316577)(245,86.9407476573516)(246,89.1789908950048)(247,87.3210894414093)(248,89.1084715165411)(249,87.3581371626165)(250,88.3960098959349)(251,89.2932363803074)(252,86.9595280196871)(253,87.8474203364382)(254,87.1617884958533)(255,87.5489949351679)(256,89.1488518034823)(257,88.6912132689705)(258,87.2323113845148)(259,90.1123375992005)(260,89.7283555776179)(261,89.4748089943849)(262,90.2161589705424)(263,87.207020088773)(264,87.6743062666329)(265,88.6522806974746)(266,88.6488044345916)(267,89.0600909946545)(268,88.3311405804466)(269,87.9492993749155)(270,88.5727286706481)(271,89.9998670391855)(272,87.7330812711181)(273,87.8049566942786)(274,86.8227775454719)(275,90.0053358396345)(276,86.8184892259598)(277,90.2677633749352)(278,87.2107437090696)(279,89.2375212454094)(280,87.254613195953)(281,90.1793244343197)(282,88.2641276158904)(283,87.6621181546493)(284,89.4561448366442)(285,88.025236676214)(286,89.9619527789105)(287,89.2349370311941)(288,87.9757014273575)(289,88.8925226570822)(290,88.9925689751303)(291,90.2330142544084)(292,88.4075455833807)(293,89.0411179721463)(294,86.9857199872248)(295,88.9911308532836)(296,87.4891065159129)(297,88.0819022316985)(298,88.1138573098181)(299,86.7974020894077)(300,87.4303428625258)(301,87.6670405065922)(302,87.164251034406)(303,89.3778577968704)(304,87.825621738936)(305,87.8657853659631)(306,88.3644938283904)(307,87.1393053840063)(308,89.4258686529524)(309,88.5424946452284)(310,87.2706518397422)(311,87.6322802845897)(312,89.2732438470694)(313,87.9282316332614)(314,88.2580566739776)(315,88.3664117092218)(316,90.1082604668642)(317,89.5532677183431)(318,90.3628640135441)(319,89.7073920650027)(320,87.9556417443232)(321,90.4306676800136)(322,87.0997431136424)(323,87.8481270060212)(324,87.8957636661886)(325,90.3038314469546)(326,86.6834271332414)(327,87.8732897987412)(328,88.0733123394074)(329,89.5024750969046)(330,88.2482822429621)(331,89.4424582861971)(332,87.327329093959)(333,86.5700776350483)(334,90.3670831393721)(335,88.1473655156236)(336,88.0556724378732)(337,88.0759791671302)(338,88.7545543316642)(339,89.3923701107028)(340,87.5540945099709)(341,88.8848101837119)(342,89.9193224244356)(343,86.8974290237948)(344,87.0879570107744)(345,89.1973169215851)(346,89.8605637275981)(347,86.938327047826)(348,90.1615004223268)(349,89.1944290546521)(350,88.9760891299708)(351,87.0456105828431)(352,87.8601698969144)(353,88.7121682628934)(354,87.7195137367187)(355,87.7668784969876)(356,89.4768761161681)(357,88.2207635772462)(358,89.3502663759573)(359,86.8022317620071)(360,87.3141271703622)(361,90.1333823549518)(362,88.3041833102438)(363,87.1373842125431)(364,87.997171232408)(365,87.4808324560692)(366,89.6812361188637)(367,87.5937040870634)(368,87.1271415966248)(369,86.8558130147762)(370,87.9977281635338)(371,87.144307272143)(372,87.0179834953497)(373,89.7291640963883)(374,87.000474016187)(375,90.6491983875291)(376,86.3640278409964)(377,89.9229393812104)(378,90.2720779614052)(379,87.9052920903611)(380,89.4342038166645)(381,87.5013047134498)(382,87.0475255978664)(383,90.1984844912671)(384,87.6276409895351)(385,89.6783347020196)(386,86.1298709800443)(387,89.7951381358947)(388,86.5111766639452)(389,87.6715111893693)(390,87.4421045643395)(391,88.518172530377)(392,89.4182742092202)(393,88.9172334827337)(394,89.3820563996181)(395,88.9369075382641)(396,88.4430459836489)(397,86.7106415116233)(398,88.1779487855806)(399,89.6563357051218)(400,87.6425901007764)(401,89.2582658376365)(402,87.4184760382019)(403,88.4368416992609)(404,86.9358525689356)(405,89.0863380348163)(406,88.4412941643808)(407,88.9170126381225)(408,87.8318297746421)(409,87.0895493226606)(410,89.4847415286813)(411,87.3204949992445)(412,88.4886732695073)(413,89.1357670035035)(414,87.9166207772786)(415,87.486149497596)(416,88.6593326327126)(417,88.0287864614759)(418,86.5887278205348)(419,86.5287819587701)(420,90.0060729174882)(421,87.3089064893574)(422,87.3665718101906)(423,89.6104615679824)(424,88.1457893245598)(425,87.5480743396918)(426,88.6169643636637)(427,89.5783007847675)(428,88.2575107441852)(429,87.6200108343404)(430,89.3997075126982)(431,87.7606675876285)(432,89.5280648921142)(433,87.0398070996196)(434,90.0847490505237)(435,86.7943477961431)(436,87.5397660804001)(437,86.9583567799159)(438,88.2278818557788)(439,87.3538114904318)(440,90.1748674970348)(441,87.9249954708633)(442,88.288279286725)(443,88.4221357762269)(444,87.8912152235592)(445,88.865512595131)(446,88.9831409852428)(447,90.3775640032381)(448,87.5496994133169)(449,87.5167078453444)(450,87.7129287234243)(451,87.3277725325905)(452,88.8609593989936)(453,88.3362705457824)(454,88.0611405213926)(455,87.9971360678578)(456,87.7656040175722)(457,86.7506587502268)(458,86.9955197359332)(459,87.8494318167574)(460,89.5909361678474)(461,88.1850394099217)(462,89.5741473893354)(463,87.0790410064365)(464,88.6096922590876)(465,89.9979863786951)(466,88.047266131098)(467,87.8335648125883)(468,87.3295609104627)(469,89.0160949498526)(470,87.9392154111778)(471,87.2264961051816)(472,89.3036795824144)(473,88.2734420286633)(474,87.8719703632769)(475,87.6408732728873)(476,89.6028417727389)(477,89.597726847789)(478,88.0861358606492)(479,88.427896812511)(480,86.863405175659)(481,90.2136201623713)(482,88.8661892319415)(483,89.7170607953288)(484,86.7754564874206)(485,88.6382731449823)(486,87.8753440621182)(487,90.5123995800745)(488,87.1186277232306)(489,89.2450956494106)(490,87.9995720567534)(491,86.8513549448566)(492,87.0527715189842)(493,87.2188232599352)(494,87.4018940804556)(495,88.6521936623649)(496,86.9543509871129)(497,88.1453629228952)(498,90.1578862826864)(499,87.7868060503903)(500,87.6611714468203)(501,87.9247316651433)(502,87.3285210622806)(503,87.2412596333403)(504,86.7660281161803)(505,88.497132704045)(506,86.8112082403254)(507,88.7842849259882)(508,87.2575017948208)(509,86.8921878220237)(510,87.9258240806482)(511,87.3440380027316)(512,87.4883624227959)(513,88.1378347822434)(514,87.7629432477125)(515,87.8163449114359)(516,89.4619231284568)(517,87.8091523542568)(518,87.5775318457041)(519,89.1565986584794)(520,87.4955110996094)(521,88.474553649736)(522,87.857845429499)(523,87.2378020343339)(524,89.4504924930177)(525,89.6543535766349)(526,89.4465952987427)(527,89.9634967249511)(528,87.6074475298124)(529,88.7586321129674)(530,87.9561274877494)(531,89.0988450620206)(532,90.0519213362721)(533,89.6102839749583)(534,88.4653831745237)(535,89.5914032206568)(536,88.9120784943104)(537,88.3217790960597)(538,87.2693866700044)(539,89.373248945264)(540,87.572506078802)(541,86.8157873756137)(542,88.2544658742234)(543,88.0048726608883)(544,89.7785321677152)(545,89.3407469132053)(546,87.4957933002441)(547,87.8547037431514)(548,90.2055571563523)(549,89.2094657325353)(550,87.4294750304276)(551,87.7019162946543)(552,88.7121928899439)(553,89.6066063177173)(554,90.6824933618113)(555,88.1876003079636)(556,88.8292163482255)(557,87.9380637372764)(558,88.8566316989688)(559,89.0951314656622)(560,89.8280671657497)(561,89.4848292982418)(562,87.5671359447738)(563,87.8673494418808)(564,87.178685176833)(565,88.4085412475504)(566,89.2539938784146)(567,89.8136989722459)(568,89.3231529096487)(569,89.0617438249066)(570,89.6521489415239)(571,87.7830034237483)(572,89.1409459672132)(573,87.4470839061128)(574,87.4726499066826)(575,87.9343972748744)(576,87.4475517812903)(577,87.5455908387185)(578,89.6397982413235)(579,89.7983827727307)(580,90.0119488637207)(581,89.3308746969139)(582,89.9180920445779)(583,87.8980320812855)(584,89.643075963826)(585,88.2909136429587)(586,88.7790880662819)(587,88.5946818121903)(588,87.3159374093808)(589,87.6679078521311)(590,87.4267505092402)(591,88.6808570449142)(592,89.4733488811415)(593,87.2948749696902)(594,88.2880254228482)(595,87.6330162992868)(596,87.6966304388293)(597,87.5397772498954)(598,90.5447413405093)(599,87.5658359444856)(600,88.9040895881056)(601,88.6179830855335)(602,87.2763762521809)(603,88.1170900213822)(604,87.9353513818188)(605,89.4594300324358)(606,87.4129263283687)(607,88.5237550115147)(608,88.7729161303707)(609,90.7957236183647)(610,88.4683118502755)(611,88.3625141033225)(612,86.1547175428197)(613,87.2018872224754)(614,87.0918668914676)(615,87.4034495988429)(616,87.9001055092083)(617,87.5710620395658)(618,87.6578465554772)(619,86.0355530461802)(620,88.6796280697728)(621,87.1534206122251)(622,86.8006470334819)(623,87.6736196281379)(624,87.629101782506)(625,89.9415808451034)(626,89.8940250438237)(627,88.2493889620187)(628,88.100062173674)(629,90.5973400941349)(630,87.493015830816)(631,87.6144525047357)(632,87.0715545754483)(633,88.0074069881146)(634,88.3577475576709)(635,88.990533261018)(636,87.4031380824459)(637,88.7129773380608)(638,87.7533310747884)(639,88.6557752147222)(640,87.6608726726419)(641,87.4378929107062)(642,88.4167848017139)(643,88.912246891384)(644,88.8622886587189)(645,89.0006670721881)(646,88.9591870851816)(647,88.0451382273095)(648,87.583144867577)(649,89.0141868252239)(650,87.0843549501099)(651,88.9572169854858)(652,88.0968498298791)(653,88.8862531851534)(654,86.8949960416182)(655,87.1910521203531)(656,88.7937851376631)(657,86.9570153905968)(658,89.893942859078)(659,90.0821600629844)(660,88.3352308865455)(661,89.8979114227378)(662,86.8116261560752)(663,88.9072117327171)(664,88.1818624333895)(665,88.3400737174151)(666,89.9867778723588)(667,87.5089957510386)(668,87.1960385206345)(669,86.8380946317553)(670,87.1674498989696)(671,87.8840267404044)(672,87.3498647542307)(673,88.5595906175825)(674,87.8829420098351)(675,88.2730756531481)(676,89.2234007226608)(677,88.6845933232364)(678,88.1559122697338)(679,88.4379008052806)(680,87.576486466449)(681,88.5758846394234)(682,87.2266898523146)(683,87.5082129634596)(684,87.6373880669779)(685,88.8278884740211)(686,89.4933692692681)(687,89.143064529056)(688,88.0187057561662)(689,87.3722166218612)(690,89.7937821482284)(691,87.2251718322353)(692,88.6811219848766)(693,87.4720889142183)(694,86.4619780543336)(695,87.242327180031)(696,88.6194606927258)(697,89.3922561211446)(698,88.1563281720092)(699,89.6678254392608)(700,88.2077922742011)(701,89.5284923668862)(702,88.8869850781452)(703,89.8280277788033)(704,89.1532428404057)(705,88.0147504058912)(706,87.4126118513848)(707,87.3391957425035)(708,87.1368145596377)(709,88.6056042944384)(710,87.3646711172411)(711,89.0766133748942)(712,87.6939134911929)(713,88.1820370137654)(714,89.5563504917989)(715,87.2214664448238)(716,89.2291019343155)(717,87.1033911044899)(718,87.0413309648142)(719,89.6297779239077)(720,89.4160351472203)(721,87.6515563887747)(722,88.7580882219441)(723,89.4829129079337)(724,88.1858749719358)(725,89.8559357868926)(726,87.711994566752)(727,87.1792672723928)(728,88.1730249292951)(729,86.5141290568718)(730,89.2613757403451)(731,89.6412874593661)(732,86.8704394748167)(733,86.6443381178177)(734,87.3787601682596)(735,89.290570768724)(736,87.6746509260721)(737,87.4291587540437)(738,88.7833753375586)(739,88.9815191154761)(740,88.0232979029489)(741,88.0051029006713)(742,87.4236244651895)(743,88.5302984859209)(744,88.3971770099612)(745,89.0218250762553)(746,86.7353114585013)(747,88.9867750236992)(748,89.6660105416634)(749,89.9854403216299)(750,87.225977583326)(751,87.7763306940514)(752,87.029689994854)(753,87.8210489646917)(754,89.8105516729482)(755,87.0612001682694)(756,88.2210303176316)(757,87.7751414646797)(758,88.210275000182)(759,87.3900952788014)(760,86.9250883057732)(761,87.013424193511)(762,88.0190017150545)(763,89.2798351146819)(764,87.2610580224746)(765,87.6653934156543)(766,88.193741904914)(767,90.6087592623913)(768,88.5047341288306)(769,88.8284313129197)(770,87.1547565793978)(771,86.8878399483262)(772,88.5259905043805)(773,87.8641347027836)(774,88.0509557301037)(775,88.7002654420812)(776,86.7897539227604)(777,91.0543641449852)(778,89.1942709899044)(779,89.2261639668059)(780,88.6376650076388)(781,87.1514182340255)(782,88.9396091328689)(783,87.3555167899922)(784,89.2852275167794)(785,89.4107721175041)(786,91.0704534347673)(787,88.1089892116497)(788,89.6288791754563)(789,89.834629123167)(790,88.4994743273056)(791,88.1095377960596)(792,86.9161957377822)(793,88.5205202756075)(794,88.3233951582611)(795,88.3694576738736)(796,88.6242578346991)(797,88.6355628070588)(798,87.018625216294)(799,87.3611678086315)(800,87.0033701600341)(801,88.2789893052038)(802,90.3246038811049)(803,88.3374058849536)(804,89.9000694321488)(805,87.2890323622873)(806,87.09038891771)(807,86.9894907007798)(808,88.4998969770206)(809,88.5760057713167)(810,88.8310331644831)(811,88.6863907733852)(812,90.1296203700451)(813,88.2348857172664)(814,87.1129755803317)(815,86.9854877662051)(816,88.764430041378)(817,87.6699819240255)(818,88.9990267752484)(819,87.0569801808442)(820,88.9694874220211)(821,89.0860900238469)(822,89.5592655841958)(823,89.076958009108)(824,87.9765781986132)(825,87.2595795332847)(826,87.7916397076624)(827,87.5582641014501)(828,87.7607626400077)(829,87.9063295003556)(830,90.0848154729356)(831,87.4952180920222)(832,88.5390683574636)(833,88.5378856642953)(834,87.7539625284568)(835,86.5506878596827)(836,87.6718737066921)(837,87.0839577078357)(838,86.9732140838347)(839,88.6925050568516)(840,87.7266186642112)(841,87.7049627981171)(842,87.0278840612374)(843,89.4026816095665)(844,88.1726224377411)(845,88.0063289093751)(846,88.1978984183484)(847,87.2180180565942)(848,88.0865537830342)(849,88.5043768374917)(850,87.51770590373)(851,88.8962868457339)(852,87.7111759076181)(853,89.0308197954156)(854,87.8786336385728)(855,87.2189207238134)(856,86.2667260698668)(857,89.9601838549091)(858,89.2231530727159)(859,87.2480331379504)(860,87.7984530313841)(861,87.9229325582355)(862,88.3384117884651)(863,87.2746745895361)(864,89.3047066923254)(865,87.1568121173968)(866,89.2874908129186)(867,89.3864412279366)(868,87.4337724128743)(869,87.9145874273954)(870,89.8614270227853)(871,86.9090353507697)(872,88.6434792746508)(873,89.7733406057384)(874,86.9552995513786)(875,87.406398093668)(876,87.4372693408562)(877,87.7092944210257)(878,88.5819735022479)(879,87.5432591852343)(880,88.3254769618529)(881,89.6094539767387)(882,87.6037486958606)(883,88.0222284971506)(884,88.5549128205062)(885,87.9024825146836)(886,87.4871585128052)(887,88.9890664906188)(888,91.0734544056918)(889,89.0569063966615)(890,88.1053484212565)(891,86.8457306172146)(892,86.9318434709363)(893,87.0270928202879)(894,88.7920796376875)(895,89.3122249163229)(896,88.6496249544118)(897,88.92015254773)(898,86.8219321328642)(899,88.3356627752801)(900,87.5240314716782)(901,87.781361267192)(902,89.0237277784548)(903,88.3494408494527)(904,88.1942193243916)(905,87.2063070847449)(906,87.0178116931939)(907,88.235114966386)(908,87.5458733608573)(909,87.2295763582513)(910,89.3487465535649)(911,89.9541509671784)(912,87.3571803956239)(913,90.314475423746)(914,87.4678948764762)(915,87.9278349827699)(916,87.4789412774068)(917,89.2934395926891)(918,87.2842261736146)(919,88.4720961138028)(920,89.1540309317247)(921,88.9294752854288)(922,89.3148201702727)(923,89.0236543767296)(924,89.6584741446761)(925,89.6530958258035)(926,88.1916154638618)(927,88.850036950094)(928,87.1809369526196)(929,87.3225665035814)(930,88.8669647503559)(931,90.0707464699294)(932,90.9037250942362)(933,88.9670035007716)(934,88.7699865296051)(935,86.7977566896549)(936,87.1422006279217)(937,86.8171905857954)(938,89.3401855389504)(939,87.9418005403172)(940,86.8423045743822)(941,86.5436888037203)(942,88.0262331809049)(943,87.9645517102944)(944,88.1279726403554)(945,87.6165601286732)(946,88.018787345689)(947,88.6648706177855)(948,86.8927919851836)(949,88.1500587673937)(950,89.1623558917086)(951,88.5326863908934)(952,88.1133592035737)(953,87.879649571716)(954,88.9162800920294)(955,86.6187431897312)(956,87.4564952417772)(957,87.9307348400822)(958,89.6626664999848)(959,88.8664576730266)(960,86.830075116041)(961,87.3338677109494)(962,88.4123317262818)(963,89.5625002858742)(964,86.9895166895795)(965,86.9147310143263)(966,87.0915208593053)(967,87.1449404597328)(968,86.647486861485)(969,87.8234477185559)(970,88.4468697622139)(971,88.8183191694392)(972,87.3975644922424)(973,87.0042532759195)(974,89.7393955588174)(975,86.9298375514235)(976,88.4475535842985)(977,88.8926124393863)(978,89.3069256909357)(979,87.8058453401678)(980,87.2152259484923)(981,86.6818960558126)(982,88.3061417439875)(983,89.1272770469262)(984,88.3348842526258)(985,88.8966795458896)(986,88.470655567593)(987,89.2648587981483)(988,86.5423476606515)(989,89.0081989939439)(990,87.2287925389727)(991,89.3720380938447)(992,87.6124096736072)(993,87.8848667038932)(994,87.5725730372428)(995,88.9280147841431)(996,87.7192467546599)(997,87.8560048419394)(998,87.7835442731289)(999,87.7007074392748)(1000,87.4238376078083) 
};
\addlegendentry{$\mathbf{\hat\Phi}$};

\addplot [
color=mycolor1,
solid,
line width=1pt
]
coordinates{
 (1,93.2092307766485)(2,93.2177846092117)(3,93.1845156168436)(4,93.1818060956651)(5,93.165981872023)(6,93.1954355178086)(7,93.2070554780813)(8,93.1845057127872)(9,93.2049920161996)(10,93.220450493599)(11,93.1568524367157)(12,93.1620022677697)(13,93.2105639140034)(14,93.2123238966819)(15,93.1527253688471)(16,93.2088506648987)(17,93.1871928697613)(18,93.1907962552808)(19,93.1765619907846)(20,93.2154642247107)(21,93.1890831958884)(22,93.2175674997653)(23,93.1602314781966)(24,93.1555720934249)(25,93.1330467936138)(26,93.1533143159857)(27,93.1387346091479)(28,93.1955137509466)(29,93.1875178923361)(30,93.1493648138236)(31,93.203368730273)(32,93.1998888177121)(33,93.1539568604956)(34,93.2123115056615)(35,93.1524788347283)(36,93.1405365024544)(37,93.1716543118784)(38,93.1785640646558)(39,93.1465747349332)(40,93.1520920848589)(41,93.2062770434579)(42,93.1873772925455)(43,93.1978627612328)(44,93.1533146206825)(45,93.136911895261)(46,93.1906265455452)(47,93.2219435285376)(48,93.1865263349341)(49,93.1942288940008)(50,93.213246789696)(51,93.1906874517272)(52,93.1618310501821)(53,93.1459655618283)(54,93.2145178143243)(55,93.1946443832504)(56,93.1326663069083)(57,93.1494748495005)(58,93.1845635221722)(59,93.1639535917525)(60,93.1686972226958)(61,93.158256942042)(62,93.2167806735755)(63,93.2112599254342)(64,93.182476146377)(65,93.1622240039713)(66,93.1721720213277)(67,93.190118859269)(68,93.1434016876028)(69,93.2012236757485)(70,93.1730135045146)(71,93.1897968953069)(72,93.1972728560507)(73,93.1812471179175)(74,93.1836880737204)(75,93.1466121713311)(76,93.2017653496319)(77,93.168025853864)(78,93.1592086530237)(79,93.1930950487422)(80,93.1662839312184)(81,93.1983511583269)(82,93.1992750934279)(83,93.1893765903084)(84,93.1586765290697)(85,93.1785853145324)(86,93.1951863533662)(87,93.1736854242148)(88,93.1951473504447)(89,93.1698499616439)(90,93.2058421215913)(91,93.1564283530837)(92,93.2208192042934)(93,93.1933903890926)(94,93.1678034418732)(95,93.1379472180294)(96,93.1827022343767)(97,93.2220171696191)(98,93.2036684191377)(99,93.1880930757877)(100,93.2050004932802)(101,93.1755694340467)(102,93.1410942271587)(103,93.1877346128003)(104,93.1593220832805)(105,93.1665792831627)(106,93.2182022112423)(107,93.1772790408061)(108,93.1493787898261)(109,93.2187114064778)(110,93.1772558300999)(111,93.167921037591)(112,93.139644868761)(113,93.2089223499186)(114,93.19285317805)(115,93.1730898329001)(116,93.1898518641899)(117,93.1852701177372)(118,93.1910955045656)(119,93.1971409053836)(120,93.1680671117891)(121,93.1981602237843)(122,93.2062720994738)(123,93.1744980627016)(124,93.1772469367828)(125,93.1887101168916)(126,93.1534551826343)(127,93.1634231223135)(128,93.1780352040781)(129,93.2213198287826)(130,93.2089696865761)(131,93.2181520516875)(132,93.1968302670813)(133,93.202994896932)(134,93.172745907323)(135,93.1796865704675)(136,93.197505962862)(137,93.1590407872915)(138,93.1383143863623)(139,93.1999305285089)(140,93.1573990260097)(141,93.2006980420362)(142,93.1758016671386)(143,93.1857674674263)(144,93.1677286350296)(145,93.1429954413104)(146,93.1766269762273)(147,93.1613056351379)(148,93.1749723906951)(149,93.1835401677052)(150,93.2096613984004)(151,93.1540919020392)(152,93.2128677639711)(153,93.1949810432704)(154,93.1544297451929)(155,93.153811801451)(156,93.1822336675469)(157,93.2210146154465)(158,93.1901695851888)(159,93.1976682786532)(160,93.1709918265781)(161,93.1375995423657)(162,93.1932811868278)(163,93.1662081282552)(164,93.1376802471726)(165,93.175208623198)(166,93.203956908889)(167,93.1679075434191)(168,93.2192546986703)(169,93.143516794456)(170,93.128349600034)(171,93.2267961755753)(172,93.1539827250796)(173,93.1554896855185)(174,93.1780848901786)(175,93.1702899808186)(176,93.1649209824672)(177,93.1887804187916)(178,93.2078653810829)(179,93.1849618153028)(180,93.2190262745742)(181,93.1858565885869)(182,93.1965634926166)(183,93.1663045304449)(184,93.160007771613)(185,93.2204838409581)(186,93.1916034561772)(187,93.1864914760051)(188,93.1961535424239)(189,93.1698525597869)(190,93.1463877548619)(191,93.1678873852735)(192,93.1941441768405)(193,93.224037014689)(194,93.1789327810993)(195,93.1330947182941)(196,93.2118588299281)(197,93.154266941546)(198,93.188921042069)(199,93.1474850925742)(200,93.2006532118825)(201,93.187364099998)(202,93.1704173279039)(203,93.1929185026723)(204,93.1826402406064)(205,93.2058437460722)(206,93.151876440563)(207,93.1495432359645)(208,93.1594617278782)(209,93.1614925599891)(210,93.145701177024)(211,93.1659346183478)(212,93.1475412720458)(213,93.2124267703471)(214,93.1964271966831)(215,93.145256799051)(216,93.1655071042946)(217,93.1705460075294)(218,93.1563214255707)(219,93.1708055025089)(220,93.1728903578679)(221,93.159278928477)(222,93.1847076953334)(223,93.1603689692384)(224,93.2041169344446)(225,93.1465540092702)(226,93.1908397603888)(227,93.2186127211722)(228,93.2041787010767)(229,93.2054312503323)(230,93.1859506805221)(231,93.1503521097211)(232,93.1749489476684)(233,93.1743367957921)(234,93.1813596951419)(235,93.1726465224484)(236,93.1274956270784)(237,93.1860800991419)(238,93.1662647594585)(239,93.1629372859595)(240,93.1464740715572)(241,93.1820625479419)(242,93.2217062283073)(243,93.1800958391796)(244,93.1374775230304)(245,93.2032153475206)(246,93.1547124576928)(247,93.1701111367583)(248,93.2058950588757)(249,93.183021052028)(250,93.1707226627987)(251,93.193535527595)(252,93.2034464934694)(253,93.202912083128)(254,93.1934150126955)(255,93.2014192789004)(256,93.2036395586938)(257,93.1962857389946)(258,93.2283380083351)(259,93.1496450025432)(260,93.1537758099543)(261,93.2037052060722)(262,93.1538170324401)(263,93.2269972704364)(264,93.1939849581162)(265,93.1758305125978)(266,93.1911692749237)(267,93.1655456435476)(268,93.1884555247605)(269,93.1531902013634)(270,93.1718705185721)(271,93.1790892528536)(272,93.2087745819208)(273,93.1360213701159)(274,93.2112172973269)(275,93.1551917705734)(276,93.2263228737495)(277,93.15433627086)(278,93.1950117600733)(279,93.1471128430545)(280,93.2017419241982)(281,93.1429736819123)(282,93.1925160232748)(283,93.1425961335054)(284,93.1521228536789)(285,93.1639649148931)(286,93.1735585673656)(287,93.1455081358184)(288,93.1439603918014)(289,93.1604517294135)(290,93.1454316446356)(291,93.1681803569209)(292,93.18675465373)(293,93.1707634132046)(294,93.1922312317577)(295,93.1604712905757)(296,93.1645637953225)(297,93.1629616999338)(298,93.1929248329482)(299,93.2358212039153)(300,93.1635042445632)(301,93.1631774256488)(302,93.2038172619496)(303,93.1628533941309)(304,93.1483051717236)(305,93.1316759598175)(306,93.1809248348698)(307,93.2202810004858)(308,93.2078235940134)(309,93.2225820678892)(310,93.2182874889593)(311,93.2139382017998)(312,93.1476504630334)(313,93.1726255816973)(314,93.1788622053196)(315,93.1796117002202)(316,93.1500539069321)(317,93.1812081450897)(318,93.1397145401119)(319,93.1213411547976)(320,93.1986101484873)(321,93.1470108075174)(322,93.1673306448602)(323,93.1679374738945)(324,93.172596109877)(325,93.1828010518452)(326,93.2278961517462)(327,93.1845170480704)(328,93.2095278489443)(329,93.18023350064)(330,93.1952241626371)(331,93.1834351509555)(332,93.2247614745411)(333,93.1981791970726)(334,93.1356701695621)(335,93.1523518617227)(336,93.1704845621053)(337,93.1688951785352)(338,93.1873119306357)(339,93.1547136400133)(340,93.1654156440667)(341,93.1954329343549)(342,93.1880395291235)(343,93.2074889589793)(344,93.2020978973482)(345,93.1517348470343)(346,93.1775489224419)(347,93.1888204494132)(348,93.1307919728402)(349,93.1766816580495)(350,93.1643938455395)(351,93.2063507418682)(352,93.2262210564899)(353,93.1947475911003)(354,93.1390499814954)(355,93.2118254674712)(356,93.1194305525253)(357,93.2270095132287)(358,93.1939438048198)(359,93.2206356119124)(360,93.2018926167286)(361,93.1606830026324)(362,93.192507187404)(363,93.1389991580614)(364,93.1705862416083)(365,93.2333065819896)(366,93.111567192931)(367,93.1664935992759)(368,93.1990644977814)(369,93.2420083140169)(370,93.2350261452153)(371,93.1931972776557)(372,93.2003810224379)(373,93.1896146805582)(374,93.2012636455283)(375,93.1122315205387)(376,93.2160909443226)(377,93.1148192865403)(378,93.1431872084626)(379,93.1762363649244)(380,93.1805321488707)(381,93.149398663149)(382,93.2278508298978)(383,93.1579029398836)(384,93.1703708280825)(385,93.1400049198744)(386,93.2194874960765)(387,93.1537073805543)(388,93.1963535009303)(389,93.1709766103637)(390,93.1573096739853)(391,93.187307868345)(392,93.1708051936307)(393,93.1993128164819)(394,93.2151346588689)(395,93.1737605928762)(396,93.1369485797439)(397,93.1643720832213)(398,93.1843814811171)(399,93.1114384670647)(400,93.1467984885784)(401,93.1693984069466)(402,93.1703526665514)(403,93.1404506574871)(404,93.2466621447593)(405,93.1604384164259)(406,93.2041572938298)(407,93.1371668145446)(408,93.1854740602582)(409,93.2175324024739)(410,93.1776485729798)(411,93.1724223100348)(412,93.1820930889486)(413,93.1938591269978)(414,93.1770716461531)(415,93.2325094498228)(416,93.1971792870443)(417,93.142148528913)(418,93.213950596106)(419,93.1999959632479)(420,93.1439198215705)(421,93.1989921157583)(422,93.150165254105)(423,93.1472292447896)(424,93.1776912468456)(425,93.1603673750095)(426,93.233562480907)(427,93.1940340862615)(428,93.2278771649375)(429,93.1565804840945)(430,93.2105844908846)(431,93.2389414353481)(432,93.1724746810992)(433,93.1909541645871)(434,93.1397638062289)(435,93.2294890197312)(436,93.2138784618569)(437,93.2368767932521)(438,93.1457713371985)(439,93.1886619160064)(440,93.1442114701123)(441,93.1608332274803)(442,93.1652071251737)(443,93.1788296136514)(444,93.1475408397525)(445,93.195515059021)(446,93.1993225822346)(447,93.111621757028)(448,93.1721825957682)(449,93.2462694033629)(450,93.1611175769219)(451,93.1690057539886)(452,93.2040936972527)(453,93.2186648026161)(454,93.1806655421155)(455,93.2168681193496)(456,93.1623611343354)(457,93.2398633096835)(458,93.2308689289397)(459,93.2386734952036)(460,93.1803752584361)(461,93.1836429946906)(462,93.1349862046125)(463,93.215812328025)(464,93.2270329999116)(465,93.1334457668908)(466,93.2113898998542)(467,93.1626649753094)(468,93.1385899862715)(469,93.1719019043684)(470,93.2381942692777)(471,93.2376686389626)(472,93.1248172760111)(473,93.1711803636518)(474,93.1729274948486)(475,93.2390116555802)(476,93.2069672605915)(477,93.1171139877332)(478,93.1471699744982)(479,93.1666556185012)(480,93.242001250246)(481,93.175180630901)(482,93.2209414620104)(483,93.1490878473922)(484,93.2046215084322)(485,93.1953027021971)(486,93.1585256395817)(487,93.1171000658239)(488,93.218712498598)(489,93.1087022514996)(490,93.1871668159955)(491,93.2404424835532)(492,93.2308451628206)(493,93.1882338387091)(494,93.2176498307097)(495,93.1935921117636)(496,93.1743641861696)(497,93.1851242353466)(498,93.1258560561676)(499,93.1530184537815)(500,93.228572047556)(501,93.1857089308655)(502,93.2325509667564)(503,93.1416988363343)(504,93.2187491220491)(505,93.1597704827431)(506,93.2252848175862)(507,93.1468788615206)(508,93.1525750154402)(509,93.1491714073517)(510,93.189051802023)(511,93.1646439741576)(512,93.1708022006389)(513,93.1691448378018)(514,93.2376803155531)(515,93.224645441522)(516,93.1378967812193)(517,93.2392827013481)(518,93.141030554577)(519,93.1314658068838)(520,93.2066657655434)(521,93.1817901620218)(522,93.1359279155423)(523,93.1832163831226)(524,93.1059433514597)(525,93.1326444538092)(526,93.1866161837515)(527,93.1978632861988)(528,93.1630091858534)(529,93.1840568652032)(530,93.2306960890469)(531,93.1901625009834)(532,93.1815495281868)(533,93.1462150752127)(534,93.1789639425129)(535,93.185413956291)(536,93.1104786171194)(537,93.2420049270332)(538,93.2132902377073)(539,93.1172129589187)(540,93.2051338962843)(541,93.2318888062081)(542,93.1815664331758)(543,93.1593195213633)(544,93.1233884584166)(545,93.1813188896907)(546,93.14962085807)(547,93.2196485282693)(548,93.1144953988039)(549,93.1173421810645)(550,93.2152362111064)(551,93.1504592932899)(552,93.120641125213)(553,93.1698996339858)(554,93.1273505463742)(555,93.2141754701698)(556,93.1925679565355)(557,93.1849438996129)(558,93.1218031040127)(559,93.1266481696697)(560,93.1401987085871)(561,93.2053151583432)(562,93.2248875066486)(563,93.2053259924525)(564,93.2211744228215)(565,93.215436032005)(566,93.1982796332638)(567,93.2061107477779)(568,93.1641037894341)(569,93.1363711308646)(570,93.2153092350433)(571,93.1721028339582)(572,93.195979847579)(573,93.2337148355339)(574,93.2234149909371)(575,93.2268661887443)(576,93.1718219034793)(577,93.2076228093231)(578,93.1013216479211)(579,93.1235241140729)(580,93.1429310531365)(581,93.1779434640994)(582,93.1454587033606)(583,93.1442214831272)(584,93.1168137932233)(585,93.2341257041949)(586,93.1288642469977)(587,93.1673206401303)(588,93.1434101294625)(589,93.1495611924794)(590,93.2476756232068)(591,93.160307899167)(592,93.2070538394341)(593,93.2308884411357)(594,93.2031408544744)(595,93.1699284745667)(596,93.1359376673589)(597,93.2144058792942)(598,93.1442349885411)(599,93.1944737574726)(600,93.1311631855108)(601,93.2309982337579)(602,93.2399666557056)(603,93.2223040112722)(604,93.2139358168242)(605,93.1118293804398)(606,93.2105191464685)(607,93.1080398467974)(608,93.1135255653586)(609,93.1619333908552)(610,93.2410303144447)(611,93.2265252195483)(612,93.2637261777165)(613,93.2344265492378)(614,93.1731286379226)(615,93.2165844948954)(616,93.2162230754491)(617,93.1520799150229)(618,93.233935183125)(619,93.1891033025682)(620,93.1771960115889)(621,93.2490556657094)(622,93.144740456186)(623,93.1572942426374)(624,93.2352865882773)(625,93.1260010062663)(626,93.1049209860314)(627,93.1709610817403)(628,93.1930042428218)(629,93.1264852991573)(630,93.2182045584592)(631,93.1687940897234)(632,93.1754188476671)(633,93.231882429665)(634,93.1087570131364)(635,93.2173259867919)(636,93.2453152082257)(637,93.115600611571)(638,93.1508258256381)(639,93.1387680801745)(640,93.2085298867375)(641,93.1462752121564)(642,93.1264696006233)(643,93.1303994395104)(644,93.1285569978113)(645,93.1015302106664)(646,93.1131927218278)(647,93.2263913041064)(648,93.2319307751579)(649,93.1419731717128)(650,93.2398566956535)(651,93.1058579674185)(652,93.2151879969024)(653,93.1821648261749)(654,93.1955603889734)(655,93.1552831769483)(656,93.1727914556338)(657,93.1415633240352)(658,93.1354417653533)(659,93.1483934247964)(660,93.1175599836711)(661,93.141430558905)(662,93.2168820112506)(663,93.1971150851611)(664,93.1272534697479)(665,93.2281769374237)(666,93.142335374334)(667,93.2498937563911)(668,93.2234477921642)(669,93.2143031060901)(670,93.133686290137)(671,93.2225613302566)(672,93.246858259448)(673,93.111578478099)(674,93.1177060156339)(675,93.1156366041111)(676,93.2187890256961)(677,93.1084894360664)(678,93.1179168186284)(679,93.1044223381781)(680,93.2316358886849)(681,93.1687450858508)(682,93.2338749370852)(683,93.1626165476636)(684,93.180712441877)(685,93.1246407924968)(686,93.1345154832624)(687,93.133319933401)(688,93.2325462407655)(689,93.2543151759033)(690,93.1406518740779)(691,93.2319081608092)(692,93.1196152446228)(693,93.2218138305115)(694,93.145369019203)(695,93.2245063391394)(696,93.2088123987459)(697,93.2286232497489)(698,93.1147905671934)(699,93.208512047007)(700,93.1306203998844)(701,93.2159871131988)(702,93.1145016816723)(703,93.1150399257164)(704,93.1308876150536)(705,93.1166594667059)(706,93.1521251115513)(707,93.2458130916357)(708,93.1919719830572)(709,93.2027640782317)(710,93.2361141622976)(711,93.2437997599084)(712,93.2391464638251)(713,93.2444525537098)(714,93.1191241305251)(715,93.2388187721275)(716,93.0997792209619)(717,93.200819998969)(718,93.1890717628756)(719,93.1262495649752)(720,93.1647789991023)(721,93.1571263338013)(722,93.2306919992265)(723,93.1584579387721)(724,93.2410043526714)(725,93.200511678377)(726,93.2499581647801)(727,93.240658931841)(728,93.1773685377131)(729,93.2129322741068)(730,93.101572693309)(731,93.1052729598112)(732,93.1439932611648)(733,93.2685691365459)(734,93.2611554966136)(735,93.1727376405651)(736,93.1497957587592)(737,93.1588029860067)(738,93.2409183196643)(739,93.1412186921619)(740,93.1329294471565)(741,93.1566334241772)(742,93.2287845902839)(743,93.1410277660592)(744,93.2490585819054)(745,93.1062162444948)(746,93.2514409795813)(747,93.1710908947961)(748,93.1824137207694)(749,93.1182295032448)(750,93.1887572128435)(751,93.2377483223553)(752,93.2551431650805)(753,93.2113010917219)(754,93.1334643108247)(755,93.2039441868295)(756,93.1342412273381)(757,93.1675603819851)(758,93.2179910213318)(759,93.1743465552229)(760,93.2270340636259)(761,93.1392442760909)(762,93.1345125779964)(763,93.1352519111802)(764,93.1172265556178)(765,93.1431110392834)(766,93.1188582985999)(767,93.1516712863634)(768,93.2384767388257)(769,93.1010999706341)(770,93.1922415754049)(771,93.2091443875506)(772,93.2372053853726)(773,93.244978262944)(774,93.2381747680637)(775,93.2501984620608)(776,93.2054421304845)(777,93.1105630889481)(778,93.1317425928306)(779,93.232680868938)(780,93.1031648031441)(781,93.2103661623419)(782,93.0951004422241)(783,93.2088398587072)(784,93.1521583423687)(785,93.1241248069751)(786,93.085493319833)(787,93.1139639896036)(788,93.1691550102739)(789,93.1600009247433)(790,93.2335586873485)(791,93.1060302621614)(792,93.2602071485405)(793,93.103803479244)(794,93.0978336615619)(795,93.1160461714153)(796,93.1087434532034)(797,93.1357298798725)(798,93.2671836222627)(799,93.1804198840393)(800,93.1618144546453)(801,93.1162949012605)(802,93.1343656163691)(803,93.2576879523169)(804,93.0968475909871)(805,93.204067793176)(806,93.1970993979338)(807,93.2138374016081)(808,93.2411471071031)(809,93.1700734571599)(810,93.1646052160902)(811,93.2188429529661)(812,93.1424893950842)(813,93.1058856706657)(814,93.1385457144253)(815,93.2006981565557)(816,93.1974559296373)(817,93.111944737908)(818,93.1712250864409)(819,93.2129462803088)(820,93.1450602476612)(821,93.1151153912093)(822,93.1426125853021)(823,93.2144499321781)(824,93.1537222832329)(825,93.2231879878514)(826,93.1766210613657)(827,93.2517791492056)(828,93.1212160148494)(829,93.2233161758589)(830,93.0880974253473)(831,93.224871279047)(832,93.1912083088036)(833,93.1370938834624)(834,93.2566184652215)(835,93.2066857986717)(836,93.1142439154484)(837,93.277906148229)(838,93.209387993342)(839,93.1182816222837)(840,93.2174675297889)(841,93.2065667608799)(842,93.2428447762245)(843,93.2353058096546)(844,93.1240012856422)(845,93.1128049916336)(846,93.2365721249174)(847,93.27310941411)(848,93.2311765310071)(849,93.1929186089459)(850,93.1013268939502)(851,93.1225838499274)(852,93.1939414663223)(853,93.1582904793493)(854,93.1066286569286)(855,93.1982289243778)(856,93.2184216150687)(857,93.1548984277509)(858,93.091397042855)(859,93.1074228205298)(860,93.1135602906784)(861,93.1049539531291)(862,93.1099517244547)(863,93.2670399714444)(864,93.101072043728)(865,93.2682723902146)(866,93.1243168078223)(867,93.2281628505581)(868,93.2144092710381)(869,93.0966246962973)(870,93.1496401768948)(871,93.2480016467526)(872,93.0978134319176)(873,93.0854638584781)(874,93.2702677277408)(875,93.1042520236069)(876,93.1377371726231)(877,93.230541005908)(878,93.0867894052744)(879,93.2720456339428)(880,93.1118843360786)(881,93.1474808896225)(882,93.2131636747093)(883,93.1136407107017)(884,93.1613238719933)(885,93.110043132323)(886,93.2049113778535)(887,93.2142393783614)(888,93.0997410915803)(889,93.1321337920826)(890,93.2105446968789)(891,93.2819833547143)(892,93.1283828934064)(893,93.2687573555858)(894,93.104735545503)(895,93.0805130079069)(896,93.2554938962093)(897,93.2091333497454)(898,93.2826085750302)(899,93.0908079329454)(900,93.1462079936427)(901,93.2113300721832)(902,93.250457443603)(903,93.1008228078019)(904,93.2538730705149)(905,93.2482256309177)(906,93.262119796353)(907,93.1150312931782)(908,93.2099690250752)(909,93.2572992974272)(910,93.0876402948562)(911,93.0746021940738)(912,93.2607763086121)(913,93.1118486214858)(914,93.133938140576)(915,93.1211938061357)(916,93.2128258835397)(917,93.1180652118119)(918,93.2435076558066)(919,93.1920331516787)(920,93.254232215779)(921,93.1454464194836)(922,93.0796214993571)(923,93.1499693897797)(924,93.0834205469739)(925,93.1120105004644)(926,93.264089021188)(927,93.2450185907089)(928,93.2580370140145)(929,93.269448351262)(930,93.1058595260617)(931,93.1409036900724)(932,93.0622138084757)(933,93.0774602190348)(934,93.0896210227291)(935,93.2420329452593)(936,93.2251830656187)(937,93.2367937730521)(938,93.0984657515902)(939,93.2709655951036)(940,93.2318160243274)(941,93.2177400852325)(942,93.2014297524742)(943,93.1172267976358)(944,93.2649631262595)(945,93.2027696919116)(946,93.1606850417613)(947,93.1058637722806)(948,93.2362506645504)(949,93.2104298583884)(950,93.1449094071711)(951,93.1494329999251)(952,93.2127719919484)(953,93.1626604009138)(954,93.1859829542259)(955,93.2431245838902)(956,93.2727042384976)(957,93.1976891412136)(958,93.0626342523204)(959,93.0742927861746)(960,93.2450918980217)(961,93.1505524943681)(962,93.1481220928923)(963,93.1341679564181)(964,93.249840313804)(965,93.2951786837934)(966,93.1422185950354)(967,93.0989513902915)(968,93.2331740166417)(969,93.1065914830925)(970,93.2122188941003)(971,93.138800821119)(972,93.2334832768092)(973,93.2184205994507)(974,93.1284942296185)(975,93.2264974327346)(976,93.1000044333689)(977,93.1018143175698)(978,93.1337934245584)(979,93.2146705237344)(980,93.2223474907394)(981,93.2356346325212)(982,93.097768314614)(983,93.1228011291598)(984,93.0859320127762)(985,93.1284836119356)(986,93.2693721163963)(987,93.1001575614248)(988,93.3008756579093)(989,93.0656920651974)(990,93.1024022393444)(991,93.1297571584056)(992,93.135314518566)(993,93.0917445420164)(994,93.2320437935357)(995,93.0630930721361)(996,93.2410990798132)(997,93.0958429775284)(998,93.1040462931692)(999,93.234611719444)(1000,93.2439167806068) 
};
\addlegendentry{$\mathbf{\Phi_D}$};

\end{axis}

\begin{semilogyaxis}[%
 /pgf/number format/.cd,
	set thousands separator={},
	set decimal separator={.},
width=\figurewidth,
height=\figureheight,
scale only axis,
%xmode=log,
xmin=1, xmax=1000,
xlabel style={align=center},
xlabel={Sorted filter cases in ascending order of RMSE},
ymin=1e-15, ymax=1,
grid=both,
ticks=both,
minor x tick num={1},
minor y tick num={1},
ylabel={RMSE},
at=(plot1.below south west), anchor=above north west,
legend style={legend columns=3,draw=black,fill=white,align=left}]
\addplot [
color=green,
solid,
line width=1pt
]
coordinates{
 (1,1.44921475222189e-05)(2,1.48298124624885e-05)(3,1.48316821426024e-05)(4,1.45375238372036e-05)(5,1.42334531440746e-05)(6,1.43412022413323e-05)(7,1.42449082744873e-05)(8,1.4693625712097e-05)(9,1.44309246110524e-05)(10,1.44814927705277e-05)(11,1.41298478262789e-05)(12,1.51612363247054e-05)(13,1.45448151258624e-05)(14,1.40062394187257e-05)(15,1.51009302655853e-05)(16,1.39636932206654e-05)(17,1.44152790619858e-05)(18,1.42786874104602e-05)(19,1.43704050656654e-05)(20,1.39866994096426e-05)(21,1.4583298373275e-05)(22,1.46470093412481e-05)(23,1.39138173240447e-05)(24,1.52190010788009e-05)(25,1.39670178548964e-05)(26,1.39173847691205e-05)(27,1.40617761634933e-05)(28,1.52817869403527e-05)(29,1.38244490299759e-05)(30,1.52786669774971e-05)(31,1.43030235829188e-05)(32,1.50306547042076e-05)(33,1.38026888180467e-05)(34,1.46025544855472e-05)(35,1.44226730242708e-05)(36,1.40207762826594e-05)(37,1.50453884282564e-05)(38,1.4247472681674e-05)(39,1.44427571611506e-05)(40,1.37781723535566e-05)(41,1.41202894766227e-05)(42,1.47357304676229e-05)(43,1.52443962703055e-05)(44,1.40944541218414e-05)(45,1.3816839034735e-05)(46,1.50688545203041e-05)(47,1.53679455708513e-05)(48,1.54797423377617e-05)(49,1.54769350156087e-05)(50,1.5317218805116e-05)(51,1.51120979126713e-05)(52,1.40302195536093e-05)(53,1.43404501244658e-05)(54,1.44175548219944e-05)(55,1.38765677887376e-05)(56,1.37019070499905e-05)(57,1.39317298290122e-05)(58,1.38576364627593e-05)(59,1.45462410494559e-05)(60,1.46332959428489e-05)(61,1.43483285617856e-05)(62,1.54624125243407e-05)(63,1.4330962657187e-05)(64,1.46772517950895e-05)(65,1.35836432659471e-05)(66,1.43408950614589e-05)(67,1.38932483790548e-05)(68,1.35867834315229e-05)(69,1.52628092731845e-05)(70,1.57279387561392e-05)(71,1.54790663328361e-05)(72,1.43191962136496e-05)(73,1.45217753088577e-05)(74,1.38466390582207e-05)(75,1.38525154130996e-05)(76,1.44261505070398e-05)(77,1.46591311160651e-05)(78,1.35960737734908e-05)(79,1.53400476050699e-05)(80,1.34229551765926e-05)(81,1.51943076184376e-05)(82,1.49420615961777e-05)(83,1.46487656812473e-05)(84,1.35780653998556e-05)(85,1.3597674708866e-05)(86,1.42463034528542e-05)(87,1.34710354821087e-05)(88,1.5231665774696e-05)(89,1.43041617281668e-05)(90,1.46952206079857e-05)(91,1.59136525268476e-05)(92,1.51537901678501e-05)(93,1.47028520737862e-05)(94,1.33393992092792e-05)(95,1.44307091902914e-05)(96,1.40660250308091e-05)(97,1.57312567790658e-05)(98,1.5607469725846e-05)(99,1.59365596377274e-05)(100,1.33707215305705e-05)(101,1.32822060809704e-05)(102,1.40552249515006e-05)(103,1.35605949546569e-05)(104,1.45440061674403e-05)(105,1.37115358885096e-05)(106,1.54258220249035e-05)(107,1.4314145450735e-05)(108,1.3472975246166e-05)(109,1.52275236773821e-05)(110,1.57163060104646e-05)(111,1.51076158171377e-05)(112,1.33166280244368e-05)(113,1.60563762841286e-05)(114,1.49742005613579e-05)(115,1.32636719075075e-05)(116,1.32338765867265e-05)(117,1.44195171934398e-05)(118,1.39151419726637e-05)(119,1.31667251091862e-05)(120,1.48718599150037e-05)(121,1.40360231147717e-05)(122,1.51354562845118e-05)(123,1.39080333506447e-05)(124,1.42584072156806e-05)(125,1.5193589083558e-05)(126,1.43982956697354e-05)(127,1.36571070704533e-05)(128,1.38097616889742e-05)(129,1.56434483455352e-05)(130,1.61926801408632e-05)(131,1.59162822381413e-05)(132,1.45151648550735e-05)(133,1.60037269034443e-05)(134,1.35796520492515e-05)(135,1.34357143039685e-05)(136,1.57966888360497e-05)(137,1.30780155915472e-05)(138,1.30108608038768e-05)(139,1.60621817221352e-05)(140,1.44626930541697e-05)(141,1.51651611820209e-05)(142,1.62637289281813e-05)(143,1.5578398506682e-05)(144,1.43179535152415e-05)(145,1.36680378915273e-05)(146,1.3007222495899e-05)(147,1.47638990497009e-05)(148,1.50744789023035e-05)(149,1.52711420507944e-05)(150,1.54392331058065e-05)(151,1.29100710889574e-05)(152,1.61933902591296e-05)(153,1.39498958544791e-05)(154,1.42507392272972e-05)(155,1.48763762757899e-05)(156,1.49537118678079e-05)(157,1.53694582919727e-05)(158,1.5265726563418e-05)(159,1.30039357684309e-05)(160,1.33023897262817e-05)(161,1.3792492176992e-05)(162,1.28670303290906e-05)(163,1.63355516937081e-05)(164,1.34499138517408e-05)(165,1.56133384273904e-05)(166,1.55572480550034e-05)(167,1.31214397773087e-05)(168,1.37861815718424e-05)(169,1.4651223775358e-05)(170,1.30437707907071e-05)(171,1.50657349249392e-05)(172,1.28498846628305e-05)(173,1.28882121533138e-05)(174,1.44456444987029e-05)(175,1.28220465598974e-05)(176,1.31296404091951e-05)(177,1.59761264976235e-05)(178,1.33072663882222e-05)(179,1.51488323481951e-05)(180,1.44877442885503e-05)(181,1.29639346218368e-05)(182,1.27884628070947e-05)(183,1.38001387499272e-05)(184,1.33671041317153e-05)(185,1.49329102886962e-05)(186,1.37689394794711e-05)(187,1.48068038338563e-05)(188,1.65532325883276e-05)(189,1.30759438513534e-05)(190,1.27760859263451e-05)(191,1.30565576627126e-05)(192,1.60699424543909e-05)(193,1.57754067553535e-05)(194,1.35463668364665e-05)(195,1.33418373922928e-05)(196,1.53180220594343e-05)(197,1.39684287253619e-05)(198,1.38009165710668e-05)(199,1.51030290256686e-05)(200,1.42574854848248e-05)(201,1.26364091767921e-05)(202,1.36295059972626e-05)(203,1.39275894310241e-05)(204,1.3442696271882e-05)(205,1.55082164915102e-05)(206,1.59509706433567e-05)(207,1.39480762222624e-05)(208,1.37413014299321e-05)(209,1.65079841536066e-05)(210,1.3216920747097e-05)(211,1.68444331542577e-05)(212,1.26012294305185e-05)(213,1.50808940510448e-05)(214,1.49779169626177e-05)(215,1.26755323933854e-05)(216,1.25416057218925e-05)(217,1.45493023681588e-05)(218,1.38841645851009e-05)(219,1.60059119492761e-05)(220,1.40899559248282e-05)(221,1.49369188043755e-05)(222,1.2516188451522e-05)(223,1.32146840961789e-05)(224,1.66840800004007e-05)(225,1.25187806704802e-05)(226,1.39482299867861e-05)(227,1.59948788904986e-05)(228,1.36829155680357e-05)(229,1.43237670144869e-05)(230,1.55595231097345e-05)(231,1.31171596076638e-05)(232,1.4401046305605e-05)(233,1.54050492534411e-05)(234,1.37420583351625e-05)(235,1.56067394240141e-05)(236,1.24484747935495e-05)(237,1.48811159977199e-05)(238,1.55819457761298e-05)(239,1.42059446887898e-05)(240,1.33244390885452e-05)(241,1.55769023090132e-05)(242,1.66365460837002e-05)(243,1.28279455747071e-05)(244,1.3283697749692e-05)(245,1.70868281501355e-05)(246,1.3209122423966e-05)(247,1.60783663909601e-05)(248,1.36012695437644e-05)(249,1.5642310012664e-05)(250,1.41040151323756e-05)(251,1.34090140696503e-05)(252,1.68320070152871e-05)(253,1.5140878910391e-05)(254,1.59986032635299e-05)(255,1.53093448973966e-05)(256,1.35652452205483e-05)(257,1.4035835500765e-05)(258,1.62238537146576e-05)(259,1.24536078618923e-05)(260,1.29019933759317e-05)(261,1.32348436705075e-05)(262,1.22663555185389e-05)(263,1.62800309827297e-05)(264,1.5514775033907e-05)(265,1.37766160816942e-05)(266,1.4102065648247e-05)(267,1.36765431574708e-05)(268,1.41481379444159e-05)(269,1.4660208175594e-05)(270,1.38617769654815e-05)(271,1.2595040048364e-05)(272,1.53228727793245e-05)(273,1.4872769386276e-05)(274,1.71119173743847e-05)(275,1.23697917301956e-05)(276,1.73457464324759e-05)(277,1.21966171625902e-05)(278,1.58825459365502e-05)(279,1.34943733567901e-05)(280,1.62097153467776e-05)(281,1.22372556854163e-05)(282,1.4251768420799e-05)(283,1.50872935468077e-05)(284,1.29328622314433e-05)(285,1.45318035718866e-05)(286,1.23733591042001e-05)(287,1.31554954569591e-05)(288,1.46206920719242e-05)(289,1.34857306973421e-05)(290,1.33967020531236e-05)(291,1.21523230278734e-05)(292,1.44088253462863e-05)(293,1.33317658411652e-05)(294,1.71356754380678e-05)(295,1.33870039123796e-05)(296,1.53637575268804e-05)(297,1.44411423618562e-05)(298,1.48058336914459e-05)(299,1.74648065773548e-05)(300,1.59419127837533e-05)(301,1.54243025388103e-05)(302,1.63744271995521e-05)(303,1.29600650194358e-05)(304,1.48171743366305e-05)(305,1.4754692982964e-05)(306,1.40954290626772e-05)(307,1.5982914652053e-05)(308,1.32781327537327e-05)(309,1.42445903660741e-05)(310,1.57537220643312e-05)(311,1.54806449945742e-05)(312,1.31018450482951e-05)(313,1.46530753890465e-05)(314,1.42286651933325e-05)(315,1.40888652348739e-05)(316,1.22277642443233e-05)(317,1.28331660063436e-05)(318,1.20466271867487e-05)(319,1.25751493507523e-05)(320,1.50261439887825e-05)(321,1.19099587249509e-05)(322,1.60478794921653e-05)(323,1.51694552556299e-05)(324,1.46907359497237e-05)(325,1.21014748282806e-05)(326,1.76974727060427e-05)(327,1.47351173779607e-05)(328,1.48691315131832e-05)(329,1.31974616388456e-05)(330,1.46300517339945e-05)(331,1.2883692868461e-05)(332,1.61379050288533e-05)(333,1.79049029526724e-05)(334,1.18833706096756e-05)(335,1.43166523810204e-05)(336,1.489696333997e-05)(337,1.44160721194574e-05)(338,1.3615824812411e-05)(339,1.29214165541911e-05)(340,1.52211828648518e-05)(341,1.39157262482186e-05)(342,1.24038178037174e-05)(343,1.68005536618968e-05)(344,1.63423526295626e-05)(345,1.31346568127475e-05)(346,1.19516981893473e-05)(347,1.67198356331399e-05)(348,1.21771063515007e-05)(349,1.31254337931407e-05)(350,1.33471686569945e-05)(351,1.648932462646e-05)(352,1.51622896541595e-05)(353,1.36577360989007e-05)(354,1.49591295019344e-05)(355,1.52998377410403e-05)(356,1.28879031310755e-05)(357,1.46949385295755e-05)(358,1.33929058048843e-05)(359,1.70747261024395e-05)(360,1.61757264883418e-05)(361,1.25528185924725e-05)(362,1.45766294283122e-05)(363,1.59658803016946e-05)(364,1.4514657196738e-05)(365,1.59146619839745e-05)(366,1.25815451720584e-05)(367,1.55580712848771e-05)(368,1.62250172271528e-05)(369,1.74887120437062e-05)(370,1.49795454892275e-05)(371,1.59314463801701e-05)(372,1.6718708845912e-05)(373,1.29661834440999e-05)(374,1.67501901864858e-05)(375,1.16410505407654e-05)(376,1.83297353958114e-05)(377,1.236622604823e-05)(378,1.24316123369623e-05)(379,1.51161911292872e-05)(380,1.33228098917207e-05)(381,1.5292741733212e-05)(382,1.66777446047689e-05)(383,1.25061390654349e-05)(384,1.50797795483773e-05)(385,1.25387669999961e-05)(386,1.84747391580066e-05)(387,1.29356148422326e-05)(388,1.76049578678332e-05)(389,1.54495280245253e-05)(390,1.5390231923018e-05)(391,1.38231239801031e-05)(392,1.28870511688705e-05)(393,1.39067359046423e-05)(394,1.33651784840007e-05)(395,1.33528592291406e-05)(396,1.39205836833685e-05)(397,1.71236319225921e-05)(398,1.4234221078176e-05)(399,1.25644094623477e-05)(400,1.50329461188366e-05)(401,1.3025166132222e-05)(402,1.54251271022617e-05)(403,1.39246821023666e-05)(404,1.74073237402915e-05)(405,1.31959988090072e-05)(406,1.44222896849725e-05)(407,1.33727538116283e-05)(408,1.52247642963101e-05)(409,1.65931432304409e-05)(410,1.32795490463107e-05)(411,1.61999542209822e-05)(412,1.38692313029473e-05)(413,1.31555822330427e-05)(414,1.51058451820248e-05)(415,1.59356993034648e-05)(416,1.41595759939347e-05)(417,1.44502250434668e-05)(418,1.73808749764028e-05)(419,1.75161842048791e-05)(420,1.22628167821535e-05)(421,1.55830712645343e-05)(422,1.54912462903561e-05)(423,1.25553293889247e-05)(424,1.42650062911884e-05)(425,1.51926360804925e-05)(426,1.42285792872533e-05)(427,1.31811122905093e-05)(428,1.46574144644675e-05)(429,1.50551216868898e-05)(430,1.33716517919617e-05)(431,1.53323631832379e-05)(432,1.32500334096966e-05)(433,1.63900516128261e-05)(434,1.26618692686034e-05)(435,1.71469264214613e-05)(436,1.5651215391788e-05)(437,1.68657333611819e-05)(438,1.41409866000402e-05)(439,1.54921910343173e-05)(440,1.20562628597696e-05)(441,1.45714671020804e-05)(442,1.40959674422402e-05)(443,1.39055931801901e-05)(444,1.46172172832728e-05)(445,1.40038882724025e-05)(446,1.38906023159535e-05)(447,1.17541971946913e-05)(448,1.58685714211961e-05)(449,1.59254316559481e-05)(450,1.4893865541255e-05)(451,1.55284057642387e-05)(452,1.40072554141005e-05)(453,1.45617932615334e-05)(454,1.43674526898169e-05)(455,1.5010098165115e-05)(456,1.48028000153692e-05)(457,1.72422477063928e-05)(458,1.68255865923552e-05)(459,1.52168717369213e-05)(460,1.31990463708601e-05)(461,1.41907729222193e-05)(462,1.27466806079645e-05)(463,1.62334214547618e-05)(464,1.42379137432626e-05)(465,1.25314983559309e-05)(466,1.49510315344255e-05)(467,1.46978713973075e-05)(468,1.55275626045033e-05)(469,1.31928226891996e-05)(470,1.50906084090302e-05)(471,1.63994710550685e-05)(472,1.29903674051766e-05)(473,1.40585076658523e-05)(474,1.46372686922491e-05)(475,1.55218720745412e-05)(476,1.31763091255287e-05)(477,1.25332127747605e-05)(478,1.43074939680658e-05)(479,1.38816283586245e-05)(480,1.76543797440931e-05)(481,1.19968767467452e-05)(482,1.40080279056167e-05)(483,1.24022643464665e-05)(484,1.72164117542833e-05)(485,1.42295771090874e-05)(486,1.4624873110162e-05)(487,1.17483444509369e-05)(488,1.65898860620397e-05)(489,1.30433200317603e-05)(490,1.44225753448034e-05)(491,1.70929912147858e-05)(492,1.67462451306339e-05)(493,1.56939754373669e-05)(494,1.58699604839608e-05)(495,1.4207875077832e-05)(496,1.649622262153e-05)(497,1.48292017514829e-05)(498,1.20534273260369e-05)(499,1.47434966805325e-05)(500,1.54918855497706e-05)(501,1.51266223125964e-05)(502,1.62510280236654e-05)(503,1.58403793082377e-05)(504,1.78785583211216e-05)(505,1.37587799378705e-05)(506,1.77908867298835e-05)(507,1.34424338597223e-05)(508,1.58001952504958e-05)(509,1.6584689440092e-05)(510,1.45312274841318e-05)(511,1.54784930331913e-05)(512,1.52221706156151e-05)(513,1.48367055415059e-05)(514,1.53498637821908e-05)(515,1.52788282149471e-05)(516,1.27910014396982e-05)(517,1.52977105362863e-05)(518,1.50630485880535e-05)(519,1.30860403996824e-05)(520,1.57358114488597e-05)(521,1.37843927966245e-05)(522,1.46219006655324e-05)(523,1.64148578355726e-05)(524,1.28134486286428e-05)(525,1.24185118917047e-05)(526,1.33813123082695e-05)(527,1.28306106954511e-05)(528,1.50216932064166e-05)(529,1.34658751347241e-05)(530,1.5088452921818e-05)(531,1.37692254423941e-05)(532,1.27416690527088e-05)(533,1.24365666447807e-05)(534,1.4412798037973e-05)(535,1.32113966053221e-05)(536,1.33170938994165e-05)(537,1.46010657065379e-05)(538,1.63719600490525e-05)(539,1.28825686207028e-05)(540,1.56283844372059e-05)(541,1.78457374996286e-05)(542,1.46938491332388e-05)(543,1.43775411259481e-05)(544,1.25213270693844e-05)(545,1.29024351873637e-05)(546,1.51772710762218e-05)(547,1.52390805726719e-05)(548,1.19225988524625e-05)(549,1.30034969627565e-05)(550,1.58380343089115e-05)(551,1.4834600197358e-05)(552,1.35064537818975e-05)(553,1.32223622226082e-05)(554,1.13695334282311e-05)(555,1.47886878247627e-05)(556,1.41033518606414e-05)(557,1.44752117852114e-05)(558,1.33401226665753e-05)(559,1.31149210392545e-05)(560,1.2212988333574e-05)(561,1.33628863793801e-05)(562,1.56446036376812e-05)(563,1.52183865995681e-05)(564,1.65450072247827e-05)(565,1.45064382144523e-05)(566,1.3597287972208e-05)(567,1.29974447814958e-05)(568,1.29187952648365e-05)(569,1.31352265089123e-05)(570,1.31678231475023e-05)(571,1.53401890923932e-05)(572,1.37494728515655e-05)(573,1.58171608843611e-05)(574,1.57824340137577e-05)(575,1.51386222271563e-05)(576,1.58212514269044e-05)(577,1.56741863430624e-05)(578,1.24001182571233e-05)(579,1.22347055135005e-05)(580,1.20193254238268e-05)(581,1.28824281031412e-05)(582,1.2282060406369e-05)(583,1.45118286131505e-05)(584,1.23378019941976e-05)(585,1.4686096355885e-05)(586,1.34159342530963e-05)(587,1.43668190192022e-05)(588,1.5459302061291e-05)(589,1.4870577488897e-05)(590,1.58550812429442e-05)(591,1.42493886044512e-05)(592,1.33755978852978e-05)(593,1.63694128420489e-05)(594,1.46773206909295e-05)(595,1.49209197717546e-05)(596,1.48089931391656e-05)(597,1.56890150688819e-05)(598,1.14279101715167e-05)(599,1.50188900299903e-05)(600,1.32691830493394e-05)(601,1.43163213735472e-05)(602,1.64095933160018e-05)(603,1.49051681190563e-05)(604,1.51430419189398e-05)(605,1.27616041531025e-05)(606,1.61913586917814e-05)(607,1.36756808772426e-05)(608,1.34211049615613e-05)(609,1.11751421935501e-05)(610,1.44393821585011e-05)(611,1.45932757377801e-05)(612,1.87397193962366e-05)(613,1.65396344542199e-05)(614,1.60114348366456e-05)(615,1.62125599298985e-05)(616,1.51856879217312e-05)(617,1.5001975114629e-05)(618,1.55182242809692e-05)(619,1.8947638917569e-05)(620,1.34949895370554e-05)(621,1.66288383194562e-05)(622,1.66263221509081e-05)(623,1.48274063242063e-05)(624,1.55692948444706e-05)(625,1.20176209702719e-05)(626,1.21056332756867e-05)(627,1.39520841404791e-05)(628,1.41719940984353e-05)(629,1.13217250061733e-05)(630,1.57658269947285e-05)(631,1.49092166635697e-05)(632,1.60661311354348e-05)(633,1.50556614054054e-05)(634,1.38189625870963e-05)(635,1.39042800620642e-05)(636,1.62296848224579e-05)(637,1.34341023109387e-05)(638,1.46878494582521e-05)(639,1.35277036011687e-05)(640,1.5524477769324e-05)(641,1.52044951292299e-05)(642,1.37597197300743e-05)(643,1.32312072689434e-05)(644,1.32584573046336e-05)(645,1.31472974152404e-05)(646,1.31963968753941e-05)(647,1.50039953035759e-05)(648,1.56442450170501e-05)(649,1.31096704596416e-05)(650,1.67854631658977e-05)(651,1.31834427008835e-05)(652,1.49475617136406e-05)(653,1.40237965351041e-05)(654,1.78899087477545e-05)(655,1.575412531468e-05)(656,1.41339470848597e-05)(657,1.62458421501096e-05)(658,1.20121956354491e-05)(659,1.18727135724228e-05)(660,1.38207313420497e-05)(661,1.20029553754956e-05)(662,1.72856716030287e-05)(663,1.40257095078732e-05)(664,1.40209441662199e-05)(665,1.46383401872659e-05)(666,1.22332495134808e-05)(667,1.57546602581019e-05)(668,1.6589227516744e-05)(669,1.72462476446467e-05)(670,1.57774320458292e-05)(671,1.52304116148607e-05)(672,1.59896821686826e-05)(673,1.35863479645227e-05)(674,1.44550352901777e-05)(675,1.38921541694999e-05)(676,1.3659374713965e-05)(677,1.34248287256392e-05)(678,1.40490391949656e-05)(679,1.36686036226727e-05)(680,1.56610760009077e-05)(681,1.35598740118346e-05)(682,1.6178289255631e-05)(683,1.50549326288124e-05)(684,1.48422077251006e-05)(685,1.3278338874711e-05)(686,1.26278384212865e-05)(687,1.29240862855407e-05)(688,1.50433645908087e-05)(689,1.63290924052061e-05)(690,1.20334182078178e-05)(691,1.61824016121928e-05)(692,1.33999114229082e-05)(693,1.58182221216832e-05)(694,1.70048060345004e-05)(695,1.61603409254884e-05)(696,1.4373510571014e-05)(697,1.34963242077986e-05)(698,1.4016113121701e-05)(699,1.29792693879753e-05)(700,1.39333841482864e-05)(701,1.33663526911531e-05)(702,1.31966060035911e-05)(703,1.23004781084873e-05)(704,1.29415207965338e-05)(705,1.42065616378006e-05)(706,1.52531729245726e-05)(707,1.60190979737997e-05)(708,1.67374983214836e-05)(709,1.43818821344669e-05)(710,1.59793500139125e-05)(711,1.38350712432376e-05)(712,1.55044591084679e-05)(713,1.48385497964684e-05)(714,1.25477820439601e-05)(715,1.61934065979188e-05)(716,1.27997478384974e-05)(717,1.68002615412996e-05)(718,1.69280308378382e-05)(719,1.24387741868939e-05)(720,1.26793500183614e-05)(721,1.47611264876054e-05)(722,1.42227549640973e-05)(723,1.33991352998641e-05)(724,1.48581637083632e-05)(725,1.28008269128166e-05)(726,1.54830186923848e-05)(727,1.62578455537952e-05)(728,1.39602454705684e-05)(729,1.7885027584919e-05)(730,1.2787419197629e-05)(731,1.24375383545304e-05)(732,1.62919035753591e-05)(733,1.85454968436833e-05)(734,1.59624466175378e-05)(735,1.3620954759768e-05)(736,1.47079450323205e-05)(737,1.51960669633873e-05)(738,1.41866447816663e-05)(739,1.30227625746957e-05)(740,1.41542494686498e-05)(741,1.41863182003698e-05)(742,1.59020680306286e-05)(743,1.34904116521156e-05)(744,1.46309027802035e-05)(745,1.29859559079101e-05)(746,1.83954881185412e-05)(747,1.39753667113798e-05)(748,1.30415841018268e-05)(749,1.21411239641232e-05)(750,1.66254559571557e-05)(751,1.54012839088979e-05)(752,1.69941180232041e-05)(753,1.53419323172263e-05)(754,1.22574749411968e-05)(755,1.69336222567202e-05)(756,1.38561714635593e-05)(757,1.4508471097614e-05)(758,1.48279929675665e-05)(759,1.52069119183804e-05)(760,1.71842546672969e-05)(761,1.5959224427323e-05)(762,1.41367994650866e-05)(763,1.27096420023507e-05)(764,1.54319268319735e-05)(765,1.46750253864221e-05)(766,1.3888901922544e-05)(767,1.1107935640713e-05)(768,1.4529301882058e-05)(769,1.31366475746684e-05)(770,1.67770967074517e-05)(771,1.72657689725814e-05)(772,1.45022877888987e-05)(773,1.5281630621716e-05)(774,1.50497533486693e-05)(775,1.42957715453188e-05)(776,1.74466876117257e-05)(777,1.07777891989033e-05)(778,1.27251601762375e-05)(779,1.37268704935441e-05)(780,1.33210188823499e-05)(781,1.6311738724513e-05)(782,1.30121763191598e-05)(783,1.60042771894295e-05)(784,1.26308648313761e-05)(785,1.25260331565887e-05)(786,1.07456567980068e-05)(787,1.39746895895428e-05)(788,1.3284031654947e-05)(789,1.18005799712421e-05)(790,1.45386092955333e-05)(791,1.3969313668862e-05)(792,1.72447558996641e-05)(793,1.34305650351947e-05)(794,1.36776855730876e-05)(795,1.36116646980819e-05)(796,1.33344176855501e-05)(797,1.32811918698861e-05)(798,1.65491077916436e-05)(799,1.51807739701112e-05)(800,1.58858467315055e-05)(801,1.37151128913925e-05)(802,1.1371973941323e-05)(803,1.47430607578743e-05)(804,1.17014280640007e-05)(805,1.66062283945522e-05)(806,1.64289078404645e-05)(807,1.65967067803254e-05)(808,1.45403021456742e-05)(809,1.3346414845289e-05)(810,1.29926929019422e-05)(811,1.43238102744752e-05)(812,1.1914470767687e-05)(813,1.37549155349494e-05)(814,1.55980332653748e-05)(815,1.71565678689726e-05)(816,1.42372759293081e-05)(817,1.45745642448529e-05)(818,1.39557587718953e-05)(819,1.64912649713398e-05)(820,1.28130670464728e-05)(821,1.27607315879244e-05)(822,1.23879452715248e-05)(823,1.38829917983349e-05)(824,1.40970461804753e-05)(825,1.61586646985983e-05)(826,1.43639480856535e-05)(827,1.57202691523869e-05)(828,1.44157253896529e-05)(829,1.52433679719685e-05)(830,1.19102112326629e-05)(831,1.58135170789232e-05)(832,1.45142844975228e-05)(833,1.33325485523523e-05)(834,1.54439642424444e-05)(835,1.7959500974664e-05)(836,1.4534784308934e-05)(837,1.70129374899068e-05)(838,1.66219040080868e-05)(839,1.31005804119537e-05)(840,1.5489107567825e-05)(841,1.55148034865154e-05)(842,1.71150869133591e-05)(843,1.35526230403245e-05)(844,1.38035074598872e-05)(845,1.40272462995494e-05)(846,1.49102907881555e-05)(847,1.62209890232724e-05)(848,1.50497783816383e-05)(849,1.45581555193078e-05)(850,1.47771630148683e-05)(851,1.29111197971479e-05)(852,1.55058480884752e-05)(853,1.27644975355957e-05)(854,1.42038776714332e-05)(855,1.68073092015656e-05)(856,1.90974113284294e-05)(857,1.19635446354356e-05)(858,1.25366066364824e-05)(859,1.52149042401255e-05)(860,1.43162885056094e-05)(861,1.41198385419766e-05)(862,1.35495817223182e-05)(863,1.61365449110903e-05)(864,1.24355016368135e-05)(865,1.63162562383094e-05)(866,1.2457589920482e-05)(867,1.35684554416393e-05)(868,1.59043207546604e-05)(869,1.41231121441753e-05)(870,1.15207438758068e-05)(871,1.67263496422603e-05)(872,1.32100747994562e-05)(873,1.20272254733303e-05)(874,1.66524069437166e-05)(875,1.49225123145122e-05)(876,1.48619326479388e-05)(877,1.55187896200303e-05)(878,1.32530361769509e-05)(879,1.57475151391055e-05)(880,1.35468160154889e-05)(881,1.21810852906242e-05)(882,1.56611857377095e-05)(883,1.39592824384667e-05)(884,1.32770320132154e-05)(885,1.41365524911938e-05)(886,1.5829611554218e-05)(887,1.40064761039415e-05)(888,1.04602977699367e-05)(889,1.2671940217806e-05)(890,1.50128498945143e-05)(891,1.75118101645006e-05)(892,1.57797658494804e-05)(893,1.71971567083609e-05)(894,1.28774032478004e-05)(895,1.23726222991211e-05)(896,1.43721935472933e-05)(897,1.40767690055667e-05)(898,1.68529545907562e-05)(899,1.34975100573165e-05)(900,1.470083573519e-05)(901,1.54183427358466e-05)(902,1.39558568418145e-05)(903,1.34871391997423e-05)(904,1.4895226748589e-05)(905,1.6244377669161e-05)(906,1.72309091866627e-05)(907,1.36199756088395e-05)(908,1.57533676967267e-05)(909,1.62129476969989e-05)(910,1.22697074042291e-05)(911,1.17740813506853e-05)(912,1.60201507155267e-05)(913,1.09791855344944e-05)(914,1.47528627236506e-05)(915,1.40465758976649e-05)(916,1.58505364024825e-05)(917,1.23189174577079e-05)(918,1.61295296683935e-05)(919,1.4566582242059e-05)(920,1.38293829535239e-05)(921,1.26581692707759e-05)(922,1.23103711457243e-05)(923,1.28168163465237e-05)(924,1.1972372802482e-05)(925,1.19799702356052e-05)(926,1.48915320939505e-05)(927,1.41580071840408e-05)(928,1.62867159038652e-05)(929,1.60771669169776e-05)(930,1.26665694504711e-05)(931,1.16227528147935e-05)(932,1.03321849028461e-05)(933,1.28357736513885e-05)(934,1.30212163710639e-05)(935,1.68812803610109e-05)(936,1.70743161942671e-05)(937,1.76493936603812e-05)(938,1.21882084907183e-05)(939,1.51997775162396e-05)(940,1.68104128932787e-05)(941,1.81669667795639e-05)(942,1.50955969638913e-05)(943,1.39190363641717e-05)(944,1.4967312736805e-05)(945,1.56529804787883e-05)(946,1.38413723222528e-05)(947,1.30714700894413e-05)(948,1.6728046062724e-05)(949,1.49372561424407e-05)(950,1.23064080257749e-05)(951,1.32076521708557e-05)(952,1.49755753989216e-05)(953,1.40265733472137e-05)(954,1.40502204293579e-05)(955,1.71540311285761e-05)(956,1.588315178572e-05)(957,1.52052959840694e-05)(958,1.11408595433807e-05)(959,1.24996261546332e-05)(960,1.68133427870334e-05)(961,1.45978604134752e-05)(962,1.32716344592608e-05)(963,1.18344815703156e-05)(964,1.74532344779815e-05)(965,1.75949037765249e-05)(966,1.47845278336538e-05)(967,1.46799713221347e-05)(968,1.80924547965946e-05)(969,1.40124600286424e-05)(970,1.45856872186276e-05)(971,1.2862712312358e-05)(972,1.59447709772472e-05)(973,1.74651561523068e-05)(974,1.15902812808037e-05)(975,1.66469939415782e-05)(976,1.31689530961594e-05)(977,1.23888905109947e-05)(978,1.2464052745143e-05)(979,1.53571029883331e-05)(980,1.62027525391745e-05)(981,1.80785901119182e-05)(982,1.33100578904759e-05)(983,1.20247793623919e-05)(984,1.32472922183189e-05)(985,1.27840644645109e-05)(986,1.45461589325392e-05)(987,1.24587298229615e-05)(988,1.68612515779667e-05)(989,1.25746917652214e-05)(990,1.43950318978572e-05)(991,1.22891461685815e-05)(992,1.41326902735634e-05)(993,1.37958978502841e-05)(994,1.55759320008928e-05)(995,1.26074279861488e-05)(996,1.53857661589726e-05)(997,1.3742056498181e-05)(998,1.38317804402899e-05)(999,1.53515328999265e-05)(1000,1.56878657508057e-05) 
};
\addlegendentry{$h_c$};

\addplot [
color=red,
solid,
line width=1.0pt
]
coordinates{
 (1,4.48637427631373e-06)(2,1.73527697612429e-05)(3,1.783906119221e-05)(4,1.94927131654394e-05)(5,2.05476930342011e-05)(6,2.20273428571477e-05)(7,2.23024812654524e-05)(8,2.281435087413e-05)(9,3.03191394669689e-05)(10,3.42317503916033e-05)(11,3.54059755937813e-05)(12,3.61934177542967e-05)(13,3.80127083384362e-05)(14,3.93222089307112e-05)(15,4.11765376233894e-05)(16,4.12575416352246e-05)(17,4.22088099674316e-05)(18,4.2514396160819e-05)(19,4.25178947268405e-05)(20,4.28235360973632e-05)(21,4.33709110931316e-05)(22,4.33989576659575e-05)(23,4.43943305730509e-05)(24,4.45260911609554e-05)(25,4.46479145879508e-05)(26,4.48599517223047e-05)(27,4.510432024158e-05)(28,4.56847818701673e-05)(29,4.67633570829372e-05)(30,4.80242508109425e-05)(31,4.86783707212353e-05)(32,4.87651989647584e-05)(33,4.93348275535172e-05)(34,4.93600842563289e-05)(35,4.94320589612559e-05)(36,5.02744413599115e-05)(37,5.16538118389906e-05)(38,5.17797745921304e-05)(39,5.21105009186307e-05)(40,5.23763098224283e-05)(41,5.57533511166278e-05)(42,5.5790585688124e-05)(43,5.64628561623615e-05)(44,5.69336868858831e-05)(45,5.70408641795882e-05)(46,5.75942043680061e-05)(47,5.80982146228349e-05)(48,5.81490318472735e-05)(49,6.00877187578212e-05)(50,6.04115103043775e-05)(51,6.05628623071306e-05)(52,6.10280322443103e-05)(53,6.11805264647293e-05)(54,6.17987149926554e-05)(55,6.39220850467983e-05)(56,6.50798194927406e-05)(57,6.55803085969655e-05)(58,6.57021790089388e-05)(59,6.5904702400291e-05)(60,6.62756380911141e-05)(61,6.68639275183987e-05)(62,6.68660974898179e-05)(63,6.68791699985327e-05)(64,6.70908490623537e-05)(65,6.82646318447761e-05)(66,6.82808352785305e-05)(67,6.84573308241193e-05)(68,6.84581373161265e-05)(69,6.96805720695569e-05)(70,6.99474940899327e-05)(71,7.02118859294341e-05)(72,7.10569090872918e-05)(73,7.14695898684061e-05)(74,7.18285237531597e-05)(75,7.21047966399889e-05)(76,7.21263338252198e-05)(77,7.21572387706764e-05)(78,7.2206391490455e-05)(79,7.25145024930138e-05)(80,7.26932340451832e-05)(81,7.32498352635614e-05)(82,7.35138994475552e-05)(83,7.37918802267262e-05)(84,7.50880764812274e-05)(85,7.56928906228163e-05)(86,7.59022103014192e-05)(87,7.61256441542803e-05)(88,7.78060889590147e-05)(89,7.8438633433268e-05)(90,8.00046344304155e-05)(91,8.01120915017909e-05)(92,8.03341883978319e-05)(93,8.05271370519813e-05)(94,8.06792995901208e-05)(95,8.12313397093337e-05)(96,8.17060393391292e-05)(97,8.34360089965557e-05)(98,8.38102903611906e-05)(99,8.42924200100443e-05)(100,8.44812452761392e-05)(101,8.56959650612249e-05)(102,8.69387360160785e-05)(103,8.69889239510665e-05)(104,8.70663001613665e-05)(105,8.75276614466706e-05)(106,8.7843703127864e-05)(107,8.82189518000444e-05)(108,8.82323735633432e-05)(109,8.85865099367225e-05)(110,8.86072067397501e-05)(111,8.96641197795625e-05)(112,9.17569830783713e-05)(113,9.21744776596889e-05)(114,9.24837904285991e-05)(115,9.26366681297787e-05)(116,9.34254095328076e-05)(117,9.36086846450756e-05)(118,9.48680997235609e-05)(119,9.53216752972335e-05)(120,9.57106623632772e-05)(121,9.61203150524881e-05)(122,9.65203505750403e-05)(123,9.68003684176069e-05)(124,9.68490806174062e-05)(125,9.706512244747e-05)(126,9.70902289012519e-05)(127,9.74529230624249e-05)(128,9.77185619906868e-05)(129,9.77381926445803e-05)(130,9.83935122921351e-05)(131,9.863239645631e-05)(132,9.93750563570759e-05)(133,0.000100286000817886)(134,0.000100659394820841)(135,0.000101014998470336)(136,0.00010109705961268)(137,0.00010221499470678)(138,0.000102253224586655)(139,0.000102653608248307)(140,0.000102874247300221)(141,0.000102882821684626)(142,0.000103052305782041)(143,0.000103084649923906)(144,0.000103331482909081)(145,0.000104321552666209)(146,0.000104431047086969)(147,0.000104540625943075)(148,0.000106782993358245)(149,0.000107734547728031)(150,0.000108935686398871)(151,0.000109745161605664)(152,0.000109815079183762)(153,0.000109987228380437)(154,0.000110062594804508)(155,0.000110526575641849)(156,0.000110657766759247)(157,0.000111191887281419)(158,0.000111333344780676)(159,0.000111921243038337)(160,0.000112575286629036)(161,0.000112652023926178)(162,0.000112670329300162)(163,0.000113008668677719)(164,0.000113420592484751)(165,0.000113515390653837)(166,0.000113661464649924)(167,0.000113857219684879)(168,0.000113946454301335)(169,0.000114066117902138)(170,0.000114689779629296)(171,0.000114863949043713)(172,0.000114922018711257)(173,0.000115066549830781)(174,0.000116148719387284)(175,0.000116592547589313)(176,0.00011689528469453)(177,0.000116918927779287)(178,0.000117788099108801)(179,0.000118347191868924)(180,0.000119042166810612)(181,0.000119370304111209)(182,0.000119543775239002)(183,0.000119799937495858)(184,0.000119875501997662)(185,0.000120732395252576)(186,0.000120759372910201)(187,0.000121959983467417)(188,0.000122587753775928)(189,0.000122662272084053)(190,0.000122926400489368)(191,0.000123421195822781)(192,0.000123664043016048)(193,0.000124114513551057)(194,0.000124951828277644)(195,0.000125298400260671)(196,0.0001253541721786)(197,0.000126025041471974)(198,0.00012654221511551)(199,0.000126610277332333)(200,0.000127098121062359)(201,0.000128105664384092)(202,0.000128932883612165)(203,0.000129378107348969)(204,0.000129749238034818)(205,0.000129835793316583)(206,0.000130637625424903)(207,0.000130994401815595)(208,0.000131184747067664)(209,0.000131651641689403)(210,0.000131654492207547)(211,0.000131763953137103)(212,0.000131766124057809)(213,0.000132813862797797)(214,0.000134714794719576)(215,0.0001357245965627)(216,0.000135952065671328)(217,0.000136714888870886)(218,0.000136753928636053)(219,0.000137092476793289)(220,0.000137525203678764)(221,0.000137642524670068)(222,0.000138966230319443)(223,0.000139227810959898)(224,0.000139293705160767)(225,0.000139335089576801)(226,0.000139882483358989)(227,0.000140256254358424)(228,0.000140592709303363)(229,0.000140847025730192)(230,0.00014109284250383)(231,0.000141132902143441)(232,0.00014120412843064)(233,0.000141386300106125)(234,0.000141475802209691)(235,0.000141788462179795)(236,0.00014183025573385)(237,0.000142901277053093)(238,0.000143197955664805)(239,0.000143244490190865)(240,0.000143353593885019)(241,0.0001438689423992)(242,0.000144165822613182)(243,0.000145176465321804)(244,0.000145352366089989)(245,0.000146463621629363)(246,0.000147121363020353)(247,0.000147291062422663)(248,0.000148734704549498)(249,0.00014955326715032)(250,0.000149659983423847)(251,0.000149824943712926)(252,0.000149897248112525)(253,0.000150232946852204)(254,0.000150266169427081)(255,0.000150754334577459)(256,0.000151090932446662)(257,0.000151595648723865)(258,0.000152141868622377)(259,0.000152824302805851)(260,0.000153361691154028)(261,0.000153532767754543)(262,0.000154334011780232)(263,0.000155107919978846)(264,0.000155223573256913)(265,0.000156548951587674)(266,0.000157310563313688)(267,0.000157589871546197)(268,0.000158341761758546)(269,0.000158914463331689)(270,0.000158918748430298)(271,0.00015982573571288)(272,0.000159910725307135)(273,0.000160119758772051)(274,0.000160120353830315)(275,0.000160613062027094)(276,0.000161134458594427)(277,0.000161196921231319)(278,0.000161464385318793)(279,0.000164039022985361)(280,0.000164133423881187)(281,0.000164651102046004)(282,0.000164917454309257)(283,0.000166305312503797)(284,0.000166305864152346)(285,0.000166983515673305)(286,0.000168001863181262)(287,0.000168153014981586)(288,0.000168834441529314)(289,0.000169439523539097)(290,0.000169793130049365)(291,0.000170059548626156)(292,0.000170161503073019)(293,0.000170192162979259)(294,0.000170302017491382)(295,0.000172053753599298)(296,0.000173515198057064)(297,0.000173891644005066)(298,0.000174060272983337)(299,0.000176196626179458)(300,0.000176230410436133)(301,0.000176916501061146)(302,0.000177555412272894)(303,0.000177625761232829)(304,0.000178373899418835)(305,0.000178741806680177)(306,0.000179524816677281)(307,0.000179999297345007)(308,0.000180254803544677)(309,0.000180415216332967)(310,0.000180688675172414)(311,0.000181163155001913)(312,0.00018123505065896)(313,0.000183173784236987)(314,0.000183368692169109)(315,0.000184210719778235)(316,0.000184304745915181)(317,0.000184334265353752)(318,0.000184818611340467)(319,0.000184901138505762)(320,0.000185500619170927)(321,0.000185738788326814)(322,0.000186907270208847)(323,0.00018711678097587)(324,0.000187930002501772)(325,0.000188134979992996)(326,0.000189045486815677)(327,0.000190632821955499)(328,0.000190999410758007)(329,0.000191659578381649)(330,0.000191984516600832)(331,0.000192245069185764)(332,0.000194111355019538)(333,0.000194560658837519)(334,0.000194843901410739)(335,0.000195260996533429)(336,0.000195862906951644)(337,0.000195878810043614)(338,0.000196068624264403)(339,0.000196403083782828)(340,0.00019664635494159)(341,0.000197202041355822)(342,0.000197268009917227)(343,0.000197344663371518)(344,0.000197502126351158)(345,0.0001978744155716)(346,0.000199013884460174)(347,0.00019960366169106)(348,0.000199652153489206)(349,0.000199908694003536)(350,0.00019994519468181)(351,0.00020003325129381)(352,0.000200110794095024)(353,0.000200128009320668)(354,0.000200654557273722)(355,0.000201898250631481)(356,0.000202090890636356)(357,0.000202175380306933)(358,0.000202929793220556)(359,0.000203125824193525)(360,0.000203298038791941)(361,0.000204094671596085)(362,0.000204491257956984)(363,0.000205129620952668)(364,0.000206218579141697)(365,0.000208234926607251)(366,0.000208883110942088)(367,0.000210340132432503)(368,0.000210517576342299)(369,0.000211176528174766)(370,0.000211237458232864)(371,0.000211505351393716)(372,0.00021235215075004)(373,0.000212599815228756)(374,0.000212622645753181)(375,0.000213244963983669)(376,0.000214691535010046)(377,0.000215602860084995)(378,0.000215693469628541)(379,0.000216277358910893)(380,0.000216373638297957)(381,0.000216577304371815)(382,0.00021673950827394)(383,0.000217720981994011)(384,0.000218906665130099)(385,0.000218912427764112)(386,0.000219741517251361)(387,0.000220021125582655)(388,0.000220125731661714)(389,0.000220610337152191)(390,0.000221152910532601)(391,0.000221354594034566)(392,0.000222293988255921)(393,0.000222815515429195)(394,0.000222966265534875)(395,0.000223138729087818)(396,0.000223304757729014)(397,0.000224961125494313)(398,0.00022531334332438)(399,0.000225497916265568)(400,0.000225791419663363)(401,0.000225967125046284)(402,0.000226021161640769)(403,0.00022718491439575)(404,0.000227389478672301)(405,0.000227955516269371)(406,0.000228159531010595)(407,0.000228550343144094)(408,0.000228635150033963)(409,0.000228707932075096)(410,0.000229432717522311)(411,0.000231617156501751)(412,0.000233111736850171)(413,0.000233533400273788)(414,0.000233874272092336)(415,0.000233942946934578)(416,0.00023397521609955)(417,0.000234242419451653)(418,0.000236229368147193)(419,0.000236252151152384)(420,0.000237311308652947)(421,0.000238260753780352)(422,0.000238317997934366)(423,0.000238820211694693)(424,0.000238910824304686)(425,0.000239562318991773)(426,0.000239643972507546)(427,0.000239743777571532)(428,0.000239977727648908)(429,0.000241503013993462)(430,0.000241595920434832)(431,0.000242218410658743)(432,0.000242298788704101)(433,0.00024331859633491)(434,0.000244203775916864)(435,0.000244858515475779)(436,0.000244894306432605)(437,0.000245209291033775)(438,0.000246082269548257)(439,0.000248429631751245)(440,0.000248851992505823)(441,0.000249568129883918)(442,0.000249779383959637)(443,0.000249869745192819)(444,0.000250440228465087)(445,0.000252552058658933)(446,0.00025382783085542)(447,0.000254509948709776)(448,0.000254637243642162)(449,0.000254957181266472)(450,0.00025531156699032)(451,0.000256132555296669)(452,0.000256599648494434)(453,0.000256890406577674)(454,0.000257435353432462)(455,0.000257446120050185)(456,0.000257851669824724)(457,0.000258089754822726)(458,0.000258366948761185)(459,0.000258768698751327)(460,0.000259077635806216)(461,0.000259550659734535)(462,0.000259930983104927)(463,0.0002601974685724)(464,0.000260470086598693)(465,0.000260496511739296)(466,0.000262099713080299)(467,0.000262341918107842)(468,0.000262620764464342)(469,0.000262640174866493)(470,0.00026309484807084)(471,0.00026315515539607)(472,0.000263239997448258)(473,0.000264081858442585)(474,0.000264801397671335)(475,0.000265575162990271)(476,0.000265706195168736)(477,0.000265860673060572)(478,0.000266136772074523)(479,0.000266224988618084)(480,0.000268008329031732)(481,0.000268086439928728)(482,0.000268469808240643)(483,0.000268732999052799)(484,0.000269177965536695)(485,0.000269856442106161)(486,0.000269913267284517)(487,0.000270363012881524)(488,0.000270749919172574)(489,0.000271409196994801)(490,0.00027353460692889)(491,0.000273866064564413)(492,0.000274095358112888)(493,0.000275359291150879)(494,0.000275729883948776)(495,0.000275909338979062)(496,0.00027606027489025)(497,0.000276149418263062)(498,0.000276855022718826)(499,0.000277225914932593)(500,0.000277749540439334)(501,0.000277870023839459)(502,0.000278904684717529)(503,0.000279199736540074)(504,0.000280738537836216)(505,0.000281315096452646)(506,0.000282039069516913)(507,0.000282194551634649)(508,0.000282377685662897)(509,0.000282978462215839)(510,0.000283362183458096)(511,0.000284014343872012)(512,0.000284517175926285)(513,0.000284590189535727)(514,0.000286390940641712)(515,0.000286948437509962)(516,0.000287305754644688)(517,0.000287326747444526)(518,0.000288146301141116)(519,0.000288657652017626)(520,0.0002888940627093)(521,0.000289272013882128)(522,0.000289422747390209)(523,0.000289566927466629)(524,0.000289582211949573)(525,0.00028981133892894)(526,0.000290599976077521)(527,0.00029062298870193)(528,0.000291034633065302)(529,0.000291929617505907)(530,0.000293462981167771)(531,0.000293843019658374)(532,0.000296492064626344)(533,0.000296581562852616)(534,0.000296912012229284)(535,0.00029700539635422)(536,0.000297541339868245)(537,0.000297903854591119)(538,0.000300285988790538)(539,0.000300358371282008)(540,0.000300586856977982)(541,0.000302235308344288)(542,0.000302262679459729)(543,0.000303833649051591)(544,0.000303987587321039)(545,0.000305602479870393)(546,0.000305787205687582)(547,0.000305925597281802)(548,0.000306683955167253)(549,0.000306904207403643)(550,0.000307631582281573)(551,0.000308095590550971)(552,0.00030812579626629)(553,0.000308308869472318)(554,0.000309762177957415)(555,0.000310063171278775)(556,0.000310194017249862)(557,0.000310471680398082)(558,0.000312943395146214)(559,0.0003135510862465)(560,0.000315501564841498)(561,0.000315507982562338)(562,0.000315581915987222)(563,0.000315877220288328)(564,0.000315976527388693)(565,0.000316002172577721)(566,0.000316664256034516)(567,0.000317251585344538)(568,0.000317348980872987)(569,0.000317367084921004)(570,0.000318141664288317)(571,0.000319460981578864)(572,0.000319619910066253)(573,0.000319941158394937)(574,0.000320486102698995)(575,0.000321105145726805)(576,0.000321111327407113)(577,0.000322893293148362)(578,0.000323593160043745)(579,0.000324453102397437)(580,0.000325785991892193)(581,0.000326131640679568)(582,0.0003265491602903)(583,0.000326970306801125)(584,0.0003270660238704)(585,0.000327965439794094)(586,0.000328294979127222)(587,0.0003285758774677)(588,0.000329378380272718)(589,0.000329456889965321)(590,0.00032970988244174)(591,0.000331206262007842)(592,0.00033159547570811)(593,0.00033219359972792)(594,0.000332513287791821)(595,0.000334340027631701)(596,0.00033464806369666)(597,0.000335173131076153)(598,0.000335209034258817)(599,0.000335780454469218)(600,0.00033605299435089)(601,0.000337635893361876)(602,0.00033797956394418)(603,0.000338000080589352)(604,0.000338763646382222)(605,0.000339488318129471)(606,0.00033955369816457)(607,0.000339598358283405)(608,0.000340042644028905)(609,0.00034035460582057)(610,0.000340382659847185)(611,0.000342874917234097)(612,0.00034320653780683)(613,0.000343562085598331)(614,0.000344335885900005)(615,0.000344465433208865)(616,0.000345781419817941)(617,0.000347763667736811)(618,0.000347897630753552)(619,0.000348012698925637)(620,0.000348839100175172)(621,0.000349499762143347)(622,0.000349748673011815)(623,0.00035077505756957)(624,0.000352081834533812)(625,0.000352632586789145)(626,0.000353775535964001)(627,0.000353779876304778)(628,0.000354695021630847)(629,0.000355277648849476)(630,0.000355374687824857)(631,0.000355466954315677)(632,0.000355768732388806)(633,0.000356386399022601)(634,0.000356926420982701)(635,0.000357322718141188)(636,0.000357486391167757)(637,0.000357573181674464)(638,0.000357713096309422)(639,0.000357898158802536)(640,0.000358948458844893)(641,0.000358981181495851)(642,0.00035979836579759)(643,0.000359999002183186)(644,0.00036044659150968)(645,0.000360821930696006)(646,0.000362948716371497)(647,0.00036447659145875)(648,0.000364807671855046)(649,0.000365068049444624)(650,0.000365144346812637)(651,0.000366580500287494)(652,0.000366996980471514)(653,0.000367740443214191)(654,0.000368516306250666)(655,0.000369106109180411)(656,0.000369269673740224)(657,0.000369596410785698)(658,0.000371057700632055)(659,0.000372374960433574)(660,0.000373120486155029)(661,0.000373365133742826)(662,0.000373671020302468)(663,0.000375612848279388)(664,0.000376105778084547)(665,0.00037614118357608)(666,0.000376420360109832)(667,0.000376879824442223)(668,0.00037853373454521)(669,0.000378954613643746)(670,0.00037987743114733)(671,0.000381843910562939)(672,0.000382249536469315)(673,0.000382549849252581)(674,0.000383290030315155)(675,0.000383868487808584)(676,0.000384037771137023)(677,0.000385099297735818)(678,0.000386994870653901)(679,0.000387301180381296)(680,0.000388279567161157)(681,0.000388570863718547)(682,0.000388895467585438)(683,0.000389389370402573)(684,0.00038980363958717)(685,0.00039064031507796)(686,0.000390970723925233)(687,0.000391145945040822)(688,0.000394320323259456)(689,0.000394791407716948)(690,0.000397352052590084)(691,0.000400502835341905)(692,0.000401026484971623)(693,0.000401521985035525)(694,0.000402299619261587)(695,0.000403172891976239)(696,0.000405342542396064)(697,0.000406283502182396)(698,0.000407961621976756)(699,0.0004081839210325)(700,0.000408852610564597)(701,0.000409918489005584)(702,0.00041055566641523)(703,0.000411283809503946)(704,0.000413519157161686)(705,0.000413588159351933)(706,0.000414484051270996)(707,0.000414597460431492)(708,0.000414843388397955)(709,0.000415011627040612)(710,0.000415170264772421)(711,0.00041680865522994)(712,0.000417578211267318)(713,0.000417896918601519)(714,0.00041808605144756)(715,0.00041840308248921)(716,0.000418463360832279)(717,0.000418506255500728)(718,0.000418727956312916)(719,0.000419962180811953)(720,0.000420572575569595)(721,0.000420624994331647)(722,0.000420832845390026)(723,0.000422047998033668)(724,0.000423412211852849)(725,0.00042360509181161)(726,0.00042468503858313)(727,0.000424829669348751)(728,0.000425745508894648)(729,0.000425978751204249)(730,0.000428556380749815)(731,0.000429748261405541)(732,0.000429947703760725)(733,0.000430364325556049)(734,0.000431890026254796)(735,0.000431904016562496)(736,0.000433272100034917)(737,0.000433327004406465)(738,0.000435062973314471)(739,0.000435910648866749)(740,0.000436603407040401)(741,0.00043679910874864)(742,0.000438115639726449)(743,0.000438615636793518)(744,0.00044014575188029)(745,0.00044121632435053)(746,0.00044257132459861)(747,0.000442774997375956)(748,0.000442916242652582)(749,0.000443911831677288)(750,0.000444401704049161)(751,0.000447182014979582)(752,0.00044823166030057)(753,0.000448616254082231)(754,0.000448689788873725)(755,0.000450669937805009)(756,0.000451549848414564)(757,0.000451726763917477)(758,0.000452531807447638)(759,0.000454724674870201)(760,0.000455563840564019)(761,0.00045725335516314)(762,0.00045770306313868)(763,0.000459246844071207)(764,0.000459273481449425)(765,0.000459788771278008)(766,0.000461198351964348)(767,0.000461541766323009)(768,0.000465197414240644)(769,0.000467108370985972)(770,0.000467368879499675)(771,0.000468155540139387)(772,0.000469905267624007)(773,0.000470944847728593)(774,0.00047135751572573)(775,0.000474520065758541)(776,0.000476594129636845)(777,0.000477370090219651)(778,0.000478484501913489)(779,0.000478753114759392)(780,0.000479009348979015)(781,0.000479273359802404)(782,0.000479831922341194)(783,0.000483633846760005)(784,0.000483727627316081)(785,0.00048579868365481)(786,0.000487137836309534)(787,0.000487998807715504)(788,0.000489105826265983)(789,0.000490037128762628)(790,0.000491218226051801)(791,0.000491311132071397)(792,0.000493914774740134)(793,0.000495828288188026)(794,0.000497289938052196)(795,0.000497833326244529)(796,0.000498555239313521)(797,0.000498836059224152)(798,0.000499437384104779)(799,0.000500214563383744)(800,0.000505215563850714)(801,0.000508126271688727)(802,0.000510239000699616)(803,0.000512523995299727)(804,0.000513531936343856)(805,0.000514853357224396)(806,0.000517550748135218)(807,0.000518127585407509)(808,0.000518848822074602)(809,0.000519893138619902)(810,0.000522926733435926)(811,0.000523015266700128)(812,0.000523786545781457)(813,0.000523875383838411)(814,0.000524555785052345)(815,0.000527286402528568)(816,0.000527898641579931)(817,0.000528500908347549)(818,0.000528727773166664)(819,0.00052977204298298)(820,0.0005303757895733)(821,0.000531222684089982)(822,0.00053251807547098)(823,0.000534041369702472)(824,0.000534062855004692)(825,0.000534294351648454)(826,0.000538518870139985)(827,0.000540379155795442)(828,0.000541214156634365)(829,0.000541215389063436)(830,0.000542366144152611)(831,0.000545601940493628)(832,0.000546202889956466)(833,0.000547934349879627)(834,0.000551439741277277)(835,0.000552271696674414)(836,0.00055292891033778)(837,0.000553802068764233)(838,0.00055427236689988)(839,0.000555007429965038)(840,0.000555146247968398)(841,0.000555208889488308)(842,0.000555562591581526)(843,0.000555795774957132)(844,0.000556150867452787)(845,0.000558459396690441)(846,0.000560478092348031)(847,0.000561975158474824)(848,0.000564917689205111)(849,0.000566692088510761)(850,0.000567124790913553)(851,0.00057254839654466)(852,0.000573762318169248)(853,0.000574162458456288)(854,0.000574575191393979)(855,0.000578740679271233)(856,0.000579846835945968)(857,0.000580770436721428)(858,0.000581666346709747)(859,0.00058290795263433)(860,0.000586391349086331)(861,0.000586644041278155)(862,0.000587351715674982)(863,0.000588778928656835)(864,0.000589898820645802)(865,0.00059084161080487)(866,0.000591515365646408)(867,0.000591579526880899)(868,0.000593103989432058)(869,0.000593869774030618)(870,0.000597738483958058)(871,0.000598632336747809)(872,0.000599046906003262)(873,0.000599145208491686)(874,0.00059996171555393)(875,0.000600001279404326)(876,0.000600747385175454)(877,0.000601776483186305)(878,0.000602526341707445)(879,0.00060378459287873)(880,0.000603797949197971)(881,0.000604043231733869)(882,0.000605225958944903)(883,0.00060605630807751)(884,0.000607198257694023)(885,0.000607208088261766)(886,0.00060783725625184)(887,0.000608346723734543)(888,0.000614075915263837)(889,0.000615624177137813)(890,0.000618834221401178)(891,0.000620576028205041)(892,0.000621667868720187)(893,0.000623657200267756)(894,0.000623920491469023)(895,0.000625859050514724)(896,0.000628498294936756)(897,0.000629354572410977)(898,0.000629487289740652)(899,0.000629571069776219)(900,0.000630814248145794)(901,0.000631236645737978)(902,0.000632394423308363)(903,0.000632628728787584)(904,0.000637028073027807)(905,0.000637367486130569)(906,0.00063846001798059)(907,0.000640193813071513)(908,0.000640289896057852)(909,0.000642819806423061)(910,0.000643953397494284)(911,0.000644563285092272)(912,0.00064578038340642)(913,0.000647538683492082)(914,0.000649810782146334)(915,0.000650267280274628)(916,0.000650573517954343)(917,0.000651675060015231)(918,0.000652056746093)(919,0.000652406611794379)(920,0.000654589112535898)(921,0.000660058321074573)(922,0.000660615951007431)(923,0.000661299414365436)(924,0.000663467275024378)(925,0.000663787241399894)(926,0.00066521182211484)(927,0.000666300438342167)(928,0.000667278196796409)(929,0.000667731860322081)(930,0.000676149818541049)(931,0.000678611231120631)(932,0.000684274151014214)(933,0.000685025335279034)(934,0.000685161479044315)(935,0.000686820772060132)(936,0.000687097902574138)(937,0.000687548719197303)(938,0.000691820048411211)(939,0.000692304063797004)(940,0.00069363024229351)(941,0.000696022392345369)(942,0.000697259249680932)(943,0.000700510469733747)(944,0.000701126823077559)(945,0.000701891796163729)(946,0.0007033725755016)(947,0.000704166341631603)(948,0.000707361492141569)(949,0.000707770275938037)(950,0.00071171942466942)(951,0.00071419681014454)(952,0.000719577816943157)(953,0.0007208962387682)(954,0.000725463112086437)(955,0.000731665572249671)(956,0.000735404981614937)(957,0.00073542918485908)(958,0.000741138384795361)(959,0.000741168599796309)(960,0.000750882738821343)(961,0.000757149662861802)(962,0.000768146328267744)(963,0.000771871256428339)(964,0.000772857923801661)(965,0.000776511699553335)(966,0.00077663617635677)(967,0.000780790089270144)(968,0.000782616207451145)(969,0.000792382870629362)(970,0.000794359562047501)(971,0.000794524525753256)(972,0.000802831578917212)(973,0.000803185863317565)(974,0.000805550749884839)(975,0.000806549292074369)(976,0.000809057920161632)(977,0.000810508350957368)(978,0.000812130315106214)(979,0.000813958955512092)(980,0.000818125044438367)(981,0.000818746895110598)(982,0.000843065063855948)(983,0.000848211707431957)(984,0.000857062509868864)(985,0.00086478167985254)(986,0.000885325389763979)(987,0.000890626988527909)(988,0.000897992964987207)(989,0.000908510170018855)(990,0.000923590217901299)(991,0.000924337839171956)(992,0.000924724508465645)(993,0.000926820802683408)(994,0.000942388089690242)(995,0.000942633614306234)(996,0.000968276201732153)(997,0.00103590039037032)(998,0.00104518958498386)(999,0.00108120050231669)(1000,0.00108168701417598) 
};
\addlegendentry{$h$};

\addplot [
color=mycolor1,
solid,
line width=1.0pt
]
coordinates{
 (1,3.38109262967832e-14)(2,3.41024570787113e-14)(3,3.39732599568979e-14)(4,3.38191277445592e-14)(5,3.38779958880795e-14)(6,3.37864173538913e-14)(7,3.38435123896185e-14)(8,3.3810242091679e-14)(9,3.38840675887092e-14)(10,3.3913166175389e-14)(11,3.38905918037043e-14)(12,3.37131272574564e-14)(13,3.38521527515898e-14)(14,3.38221364862005e-14)(15,3.37894864493804e-14)(16,3.3941757570374e-14)(17,3.38106855656978e-14)(18,3.39400135856161e-14)(19,3.3834100412944e-14)(20,3.38907435160525e-14)(21,3.38423074381368e-14)(22,3.40210673162299e-14)(23,3.37762156896478e-14)(24,3.38203087299358e-14)(25,3.38710544220816e-14)(26,3.3779557939061e-14)(27,3.38268423371358e-14)(28,3.37255110803539e-14)(29,3.3909104848661e-14)(30,3.3785292508573e-14)(31,3.39103654321323e-14)(32,3.36402578975426e-14)(33,3.37905368540521e-14)(34,3.3780752229047e-14)(35,3.38076495826893e-14)(36,3.38512779301974e-14)(37,3.38158445113599e-14)(38,3.37502199453042e-14)(39,3.38941022326226e-14)(40,3.38019997641675e-14)(41,3.38600579484509e-14)(42,3.38854776835594e-14)(43,3.38308743367434e-14)(44,3.37791336384389e-14)(45,3.37865560632281e-14)(46,3.38679480664202e-14)(47,3.36453085091789e-14)(48,3.38022484889657e-14)(49,3.37349492238196e-14)(50,3.37193095172201e-14)(51,3.37134968184196e-14)(52,3.38708622311624e-14)(53,3.39034213008951e-14)(54,3.38826094965887e-14)(55,3.38700732075113e-14)(56,3.3900564200051e-14)(57,3.39273036426587e-14)(58,3.38517632997811e-14)(59,3.37952341361577e-14)(60,3.37848846549564e-14)(61,3.37651443303625e-14)(62,3.36899448246573e-14)(63,3.37812282287391e-14)(64,3.38867103814457e-14)(65,3.38948006727329e-14)(66,3.38699783198143e-14)(67,3.37923160304528e-14)(68,3.38930124195886e-14)(69,3.36712180992618e-14)(70,3.37255289012256e-14)(71,3.36730603841869e-14)(72,3.39456200433042e-14)(73,3.38333040345229e-14)(74,3.39874797826442e-14)(75,3.38495767553928e-14)(76,3.38133674875815e-14)(77,3.38392645867135e-14)(78,3.38300824778847e-14)(79,3.38664762335429e-14)(80,3.38935390072361e-14)(81,3.3765931759462e-14)(82,3.3824030898972e-14)(83,3.38469110374717e-14)(84,3.38203895495448e-14)(85,3.37699184877822e-14)(86,3.39079546637928e-14)(87,3.38892754235788e-14)(88,3.37271911764461e-14)(89,3.38861909342101e-14)(90,3.38544780719248e-14)(91,3.36669829088831e-14)(92,3.39192253588095e-14)(93,3.38136013304409e-14)(94,3.39621305631795e-14)(95,3.38272279456802e-14)(96,3.39095027256977e-14)(97,3.3680988190835e-14)(98,3.38325869276346e-14)(99,3.3744478598345e-14)(100,3.39648189459536e-14)(101,3.39639590446924e-14)(102,3.39848397262628e-14)(103,3.38372738085909e-14)(104,3.38895506549673e-14)(105,3.38057866232377e-14)(106,3.37685839073994e-14)(107,3.38088609561339e-14)(108,3.39732688172141e-14)(109,3.38167583038508e-14)(110,3.36801449083139e-14)(111,3.38441282665489e-14)(112,3.37712168639088e-14)(113,3.3795107428769e-14)(114,3.36786319532847e-14)(115,3.38169620331184e-14)(116,3.38778519022627e-14)(117,3.37555167732518e-14)(118,3.38167188621259e-14)(119,3.39413977532099e-14)(120,3.37728161403813e-14)(121,3.37857847050085e-14)(122,3.36730598541868e-14)(123,3.37988334280112e-14)(124,3.3902305377333e-14)(125,3.36415759687548e-14)(126,3.39579977034916e-14)(127,3.38265919125697e-14)(128,3.3871535885578e-14)(129,3.37589261670873e-14)(130,3.37328840253937e-14)(131,3.37844520739421e-14)(132,3.38906810599327e-14)(133,3.37008173850565e-14)(134,3.38761301282458e-14)(135,3.38324517842193e-14)(136,3.37514100047106e-14)(137,3.39147164188335e-14)(138,3.40261789730481e-14)(139,3.36900562394891e-14)(140,3.3934877778364e-14)(141,3.39022502768055e-14)(142,3.37219615690998e-14)(143,3.36536538081134e-14)(144,3.39198885303114e-14)(145,3.38069140846837e-14)(146,3.41637950746442e-14)(147,3.36216060929636e-14)(148,3.37293658075289e-14)(149,3.3936264427095e-14)(150,3.37418400813549e-14)(151,3.40157825949103e-14)(152,3.3830569658454e-14)(153,3.37488389908966e-14)(154,3.37846083137793e-14)(155,3.36111586491258e-14)(156,3.36892634508332e-14)(157,3.37391992502242e-14)(158,3.38527147505593e-14)(159,3.40426238367361e-14)(160,3.39704533503859e-14)(161,3.40203676137534e-14)(162,3.39438003268797e-14)(163,3.37477521688241e-14)(164,3.40624861684152e-14)(165,3.3676149894384e-14)(166,3.38709155662981e-14)(167,3.39132719453778e-14)(168,3.39799441207683e-14)(169,3.373027174428e-14)(170,3.39071264754475e-14)(171,3.39923041477171e-14)(172,3.3980201214273e-14)(173,3.39854750851566e-14)(174,3.38193666026423e-14)(175,3.39944276615568e-14)(176,3.37556964387522e-14)(177,3.3675243505494e-14)(178,3.40127313382541e-14)(179,3.38386038710053e-14)(180,3.38957137633671e-14)(181,3.40752776388901e-14)(182,3.3934629869894e-14)(183,3.37298298597739e-14)(184,3.40205609585892e-14)(185,3.38523684085955e-14)(186,3.37657420270278e-14)(187,3.39701746354635e-14)(188,3.37215895611688e-14)(189,3.37927598788326e-14)(190,3.39659128445934e-14)(191,3.38929965215284e-14)(192,3.38339830296733e-14)(193,3.37019599781951e-14)(194,3.37576453968684e-14)(195,3.38426181717147e-14)(196,3.3656275162984e-14)(197,3.37307227456828e-14)(198,3.38752765699948e-14)(199,3.36704397444619e-14)(200,3.39407949101977e-14)(201,3.39583870462794e-14)(202,3.37966153999726e-14)(203,3.39388338415196e-14)(204,3.4035681942065e-14)(205,3.36363079034362e-14)(206,3.36657038241261e-14)(207,3.37915927440038e-14)(208,3.37236054904339e-14)(209,3.38029136069328e-14)(210,3.37672524552114e-14)(211,3.35380132605339e-14)(212,3.39281535372129e-14)(213,3.38134829141644e-14)(214,3.39379122898592e-14)(215,3.38893103825999e-14)(216,3.40249775827866e-14)(217,3.35843063971458e-14)(218,3.37913758488532e-14)(219,3.37413798175574e-14)(220,3.3751470496871e-14)(221,3.36064668734472e-14)(222,3.39527819504886e-14)(223,3.39387049493671e-14)(224,3.35433120031189e-14)(225,3.39878163673694e-14)(226,3.39186576971854e-14)(227,3.37284011121307e-14)(228,3.39778126598914e-14)(229,3.39164034297925e-14)(230,3.38271117780447e-14)(231,3.39390450731436e-14)(232,3.37559998065673e-14)(233,3.39184019573454e-14)(234,3.38793307031629e-14)(235,3.37356552725121e-14)(236,3.41502388930109e-14)(237,3.38992254239418e-14)(238,3.38864206534238e-14)(239,3.37664191387591e-14)(240,3.37993205391469e-14)(241,3.37032199529127e-14)(242,3.37305864712445e-14)(243,3.38720066641243e-14)(244,3.40513877267957e-14)(245,3.35680011870706e-14)(246,3.37620008357228e-14)(247,3.37552367186942e-14)(248,3.40881116599922e-14)(249,3.36274916079822e-14)(250,3.38500319537278e-14)(251,3.40191032992596e-14)(252,3.37147658206759e-14)(253,3.39882043793241e-14)(254,3.37544897086723e-14)(255,3.35703747718542e-14)(256,3.396108256746e-14)(257,3.38420123868231e-14)(258,3.38172459203853e-14)(259,3.40050564609883e-14)(260,3.39571445929427e-14)(261,3.39980485718198e-14)(262,3.39481874419117e-14)(263,3.38383804446493e-14)(264,3.38011545309074e-14)(265,3.38431825576413e-14)(266,3.38215605208644e-14)(267,3.40344960846841e-14)(268,3.38196592587228e-14)(269,3.35803874911578e-14)(270,3.3822798709481e-14)(271,3.39471568114399e-14)(272,3.38999869531786e-14)(273,3.3670092392274e-14)(274,3.34877652211044e-14)(275,3.39169991937589e-14)(276,3.3519114208762e-14)(277,3.40122677639045e-14)(278,3.36323349658674e-14)(279,3.39582399288617e-14)(280,3.38007157000883e-14)(281,3.40567156040366e-14)(282,3.38820825335282e-14)(283,3.36935146232756e-14)(284,3.38447794647153e-14)(285,3.36965507868755e-14)(286,3.39088445376062e-14)(287,3.37684310051085e-14)(288,3.3705982349216e-14)(289,3.38042265988248e-14)(290,3.36757417136657e-14)(291,3.39878123683981e-14)(292,3.381410372375e-14)(293,3.37287055474907e-14)(294,3.37203407225382e-14)(295,3.37269939285778e-14)(296,3.36822365908626e-14)(297,3.35878920655265e-14)(298,3.40239757197166e-14)(299,3.35406357180814e-14)(300,3.37844851538386e-14)(301,3.38844479893837e-14)(302,3.37699928745607e-14)(303,3.37621588682064e-14)(304,3.37657325492595e-14)(305,3.37014121474083e-14)(306,3.37612617688769e-14)(307,3.37224158659417e-14)(308,3.3975652055814e-14)(309,3.39145091267603e-14)(310,3.37466570151718e-14)(311,3.40242725536391e-14)(312,3.37899571784013e-14)(313,3.37838122962865e-14)(314,3.37548746897491e-14)(315,3.37839323699349e-14)(316,3.40090276440065e-14)(317,3.38533228687521e-14)(318,3.39003390213222e-14)(319,3.3936631858022e-14)(320,3.38484704479459e-14)(321,3.39526103730407e-14)(322,3.36943679753957e-14)(323,3.3835597971894e-14)(324,3.36957199671641e-14)(325,3.40140501571383e-14)(326,3.37008008012579e-14)(327,3.37064893396725e-14)(328,3.39259844198666e-14)(329,3.40352146107359e-14)(330,3.39364833728151e-14)(331,3.37188103038995e-14)(332,3.38343264060903e-14)(333,3.36826024592018e-14)(334,3.38992364739402e-14)(335,3.36803447751194e-14)(336,3.39021804146301e-14)(337,3.36280119548974e-14)(338,3.37186135063359e-14)(339,3.36704641318095e-14)(340,3.37034961420718e-14)(341,3.39881469066045e-14)(342,3.3935887079166e-14)(343,3.34615766200863e-14)(344,3.35670691275142e-14)(345,3.38576289903897e-14)(346,3.40823059293967e-14)(347,3.35545395827397e-14)(348,3.39212886386912e-14)(349,3.37697869634784e-14)(350,3.37079943152641e-14)(351,3.35706381280119e-14)(352,3.39338610028988e-14)(353,3.37651533203179e-14)(354,3.36908515297172e-14)(355,3.38580987338275e-14)(356,3.37531187059478e-14)(357,3.40142175225199e-14)(358,3.40479114201235e-14)(359,3.37888488609759e-14)(360,3.37702245046222e-14)(361,3.40189632851216e-14)(362,3.38925604268003e-14)(363,3.36823733078954e-14)(364,3.36633647203827e-14)(365,3.37368921713009e-14)(366,3.38533932053447e-14)(367,3.39778790962755e-14)(368,3.35218861933145e-14)(369,3.36936546199455e-14)(370,3.38838653101031e-14)(371,3.35895455266897e-14)(372,3.36938393121125e-14)(373,3.40998605345588e-14)(374,3.3911536417755e-14)(375,3.40337906964215e-14)(376,3.35753150998957e-14)(377,3.39545930396654e-14)(378,3.40055058473737e-14)(379,3.39189756948181e-14)(380,3.40479248746813e-14)(381,3.37181846338629e-14)(382,3.37698412455307e-14)(383,3.39358053543886e-14)(384,3.36810850173293e-14)(385,3.40749737090455e-14)(386,3.36395864990005e-14)(387,3.40048802389844e-14)(388,3.35384709034406e-14)(389,3.39148288544672e-14)(390,3.37090849202141e-14)(391,3.3791146516877e-14)(392,3.37478998512349e-14)(393,3.40381045131468e-14)(394,3.41413110805623e-14)(395,3.37833045383483e-14)(396,3.37934664372849e-14)(397,3.36048082481897e-14)(398,3.36071381846918e-14)(399,3.38693830175145e-14)(400,3.36116216163854e-14)(401,3.37703884715393e-14)(402,3.36385808354146e-14)(403,3.37794701105391e-14)(404,3.35942613264865e-14)(405,3.37957799475787e-14)(406,3.39175410475599e-14)(407,3.37479784671728e-14)(408,3.40192401753785e-14)(409,3.38840905619087e-14)(410,3.40837613103969e-14)(411,3.38412409573204e-14)(412,3.38159830914569e-14)(413,3.37031457876324e-14)(414,3.39335310340852e-14)(415,3.37672822762525e-14)(416,3.39489420756442e-14)(417,3.36359984419278e-14)(418,3.34769118046769e-14)(419,3.36387456801789e-14)(420,3.38701854677141e-14)(421,3.36918487507982e-14)(422,3.37943266076928e-14)(423,3.40209709029535e-14)(424,3.35965091841049e-14)(425,3.36244311722527e-14)(426,3.38367967755861e-14)(427,3.40967611190059e-14)(428,3.3953921634984e-14)(429,3.35940918085851e-14)(430,3.40694810021568e-14)(431,3.38755381249803e-14)(432,3.40144664294614e-14)(433,3.34319589715023e-14)(434,3.39796917403792e-14)(435,3.37689091272184e-14)(436,3.39767678160435e-14)(437,3.37346522428135e-14)(438,3.35781475875221e-14)(439,3.37029957349801e-14)(440,3.39020797610143e-14)(441,3.36421026513687e-14)(442,3.38457062926939e-14)(443,3.37660146111855e-14)(444,3.36789883697152e-14)(445,3.42298095035012e-14)(446,3.41668984159391e-14)(447,3.39089860193285e-14)(448,3.38102300191082e-14)(449,3.38584315735264e-14)(450,3.36854456177342e-14)(451,3.36329589787774e-14)(452,3.41106667195692e-14)(453,3.39433458006723e-14)(454,3.35913946559532e-14)(455,3.39314194933876e-14)(456,3.36398713468699e-14)(457,3.38291981636722e-14)(458,3.38373770539959e-14)(459,3.39792837769298e-14)(460,3.41568300279342e-14)(461,3.36870957550795e-14)(462,3.37357091447713e-14)(463,3.35612245566444e-14)(464,3.39644044214992e-14)(465,3.40416951882261e-14)(466,3.39509550339228e-14)(467,3.36051304937622e-14)(468,3.3599299000294e-14)(469,3.38196312864409e-14)(470,3.39731811594598e-14)(471,3.37397282145417e-14)(472,3.37713343398396e-14)(473,3.36586932341823e-14)(474,3.35713508336373e-14)(475,3.40562743998649e-14)(476,3.40472492061447e-14)(477,3.39789032475005e-14)(478,3.37789368229574e-14)(479,3.38090424458684e-14)(480,3.3647290711622e-14)(481,3.39211444342899e-14)(482,3.40372852069433e-14)(483,3.38090815150579e-14)(484,3.38980109925682e-14)(485,3.38641989992901e-14)(486,3.35952617808862e-14)(487,3.38863891523025e-14)(488,3.37083785940171e-14)(489,3.37096367066173e-14)(490,3.35650707887552e-14)(491,3.38224347573202e-14)(492,3.3829025595902e-14)(493,3.36071785263937e-14)(494,3.39825805514691e-14)(495,3.39565675293275e-14)(496,3.34723858028823e-14)(497,3.39426755762454e-14)(498,3.3871281124009e-14)(499,3.35977807722083e-14)(500,3.40077239714301e-14)(501,3.40206757367072e-14)(502,3.37596236531837e-14)(503,3.34552212730701e-14)(504,3.37171599883665e-14)(505,3.36730605019455e-14)(506,3.36121935723668e-14)(507,3.39222832794306e-14)(508,3.34769663420587e-14)(509,3.34718573483522e-14)(510,3.36517530479402e-14)(511,3.35974695887758e-14)(512,3.36401314616207e-14)(513,3.39807279090954e-14)(514,3.4001864901867e-14)(515,3.39626543725291e-14)(516,3.37325491923317e-14)(517,3.39205149221566e-14)(518,3.35873381268615e-14)(519,3.37733958247819e-14)(520,3.40269463989788e-14)(521,3.37911222548155e-14)(522,3.36517470897486e-14)(523,3.37894565962406e-14)(524,3.37196717075784e-14)(525,3.39383399838962e-14)(526,3.40992418821687e-14)(527,3.40075872290514e-14)(528,3.35445835585106e-14)(529,3.37116890502041e-14)(530,3.39481221507793e-14)(531,3.40152805961654e-14)(532,3.41506624863697e-14)(533,3.38782936588807e-14)(534,3.38666689761538e-14)(535,3.40237957492008e-14)(536,3.37047470064119e-14)(537,3.4025569872783e-14)(538,3.37344164031707e-14)(539,3.38175200277094e-14)(540,3.40352353383624e-14)(541,3.36985696432687e-14)(542,3.39316530479904e-14)(543,3.36785137417092e-14)(544,3.37382282504251e-14)(545,3.36885755141866e-14)(546,3.3637802262589e-14)(547,3.39557635066322e-14)(548,3.39182508456562e-14)(549,3.38138215039162e-14)(550,3.40296798341297e-14)(551,3.35833347786487e-14)(552,3.38479564798569e-14)(553,3.40308324630037e-14)(554,3.38442793069824e-14)(555,3.39877606401487e-14)(556,3.41409322038274e-14)(557,3.35441008823282e-14)(558,3.37039888780954e-14)(559,3.37266573029037e-14)(560,3.39285355344762e-14)(561,3.40503394251085e-14)(562,3.40621023136314e-14)(563,3.40206846444824e-14)(564,3.37743988076437e-14)(565,3.38990287168301e-14)(566,3.40918585147754e-14)(567,3.39726796292353e-14)(568,3.36726146472897e-14)(569,3.37763510008953e-14)(570,3.40298837229477e-14)(571,3.40555983655261e-14)(572,3.41429284042615e-14)(573,3.39555530321254e-14)(574,3.40056074938029e-14)(575,3.39641137265799e-14)(576,3.40888879013978e-14)(577,3.39239276691254e-14)(578,3.38831360741149e-14)(579,3.38945115759736e-14)(580,3.38294167163946e-14)(581,3.38001478296109e-14)(582,3.4223023520504e-14)(583,3.36357911134134e-14)(584,3.38206802391933e-14)(585,3.39600017126971e-14)(586,3.36653245331769e-14)(587,3.40987521710453e-14)(588,3.37082688035652e-14)(589,3.3635012956854e-14)(590,3.39289077350389e-14)(591,3.41206326912407e-14)(592,3.42718280624472e-14)(593,3.39262252443861e-14)(594,3.39937796831492e-14)(595,3.36464237159764e-14)(596,3.35577286861288e-14)(597,3.3992145475566e-14)(598,3.4038204057358e-14)(599,3.36331783681988e-14)(600,3.37246085488238e-14)(601,3.41381165617931e-14)(602,3.38567336808152e-14)(603,3.3928545983895e-14)(604,3.39855326906593e-14)(605,3.36558516001493e-14)(606,3.37708037532532e-14)(607,3.36711097890858e-14)(608,3.36955563728263e-14)(609,3.38517768238902e-14)(610,3.39692022769422e-14)(611,3.3937645281193e-14)(612,3.37914230277252e-14)(613,3.38373520934967e-14)(614,3.34859297274414e-14)(615,3.37942683269271e-14)(616,3.39458715950224e-14)(617,3.36023619040301e-14)(618,3.397663286253e-14)(619,3.37048982951472e-14)(620,3.38931658369287e-14)(621,3.38778469846962e-14)(622,3.35358497410746e-14)(623,3.35305647739322e-14)(624,3.39798260456942e-14)(625,3.38313727442182e-14)(626,3.38818120269117e-14)(627,3.37000031151915e-14)(628,3.35810158615175e-14)(629,3.38351554183199e-14)(630,3.40061932514363e-14)(631,3.36573304282699e-14)(632,3.33933350642784e-14)(633,3.39158271429786e-14)(634,3.35973727647231e-14)(635,3.40478371783101e-14)(636,3.37584575028868e-14)(637,3.37325727070167e-14)(638,3.35857624687627e-14)(639,3.37134846574962e-14)(640,3.39773839699237e-14)(641,3.36164019219831e-14)(642,3.35268108781892e-14)(643,3.3909943669708e-14)(644,3.37931194126706e-14)(645,3.37091627591196e-14)(646,3.36860582229996e-14)(647,3.40259917872717e-14)(648,3.40466292769681e-14)(649,3.36733778471535e-14)(650,3.38956492109152e-14)(651,3.36694077354955e-14)(652,3.39467718302411e-14)(653,3.41898343262954e-14)(654,3.37171257735703e-14)(655,3.34801675798599e-14)(656,3.42046284437672e-14)(657,3.3412361706932e-14)(658,3.37989590928125e-14)(659,3.3911944531242e-14)(660,3.36038542109025e-14)(661,3.38272848636257e-14)(662,3.38106017337794e-14)(663,3.40540369265716e-14)(664,3.37586190503305e-14)(665,3.39915918251928e-14)(666,3.3695652701208e-14)(667,3.39418569086409e-14)(668,3.38560736126086e-14)(669,3.39508940828558e-14)(670,3.3484319287746e-14)(671,3.4024161362002e-14)(672,3.39845767963308e-14)(673,3.37744059123748e-14)(674,3.36733889085278e-14)(675,3.35372213143551e-14)(676,3.40688261352786e-14)(677,3.37411456193891e-14)(678,3.36535317552702e-14)(679,3.35151335400215e-14)(680,3.40528151534522e-14)(681,3.37179399916817e-14)(682,3.40030455973758e-14)(683,3.366948298895e-14)(684,3.35535839214684e-14)(685,3.37048823813243e-14)(686,3.38234301014999e-14)(687,3.37319144490427e-14)(688,3.3992280560435e-14)(689,3.38209858375716e-14)(690,3.39430044786308e-14)(691,3.4027561879939e-14)(692,3.36913252409199e-14)(693,3.39875847604338e-14)(694,3.34646512190685e-14)(695,3.4016597574837e-14)(696,3.41039123253017e-14)(697,3.40794057883343e-14)(698,3.3609784634572e-14)(699,3.42042579130135e-14)(700,3.3686453391709e-14)(701,3.41141657346835e-14)(702,3.37803083156582e-14)(703,3.37119353453961e-14)(704,3.36855991367375e-14)(705,3.36075015022721e-14)(706,3.35726162272626e-14)(707,3.39541097614478e-14)(708,3.38538959258495e-14)(709,3.41299575855804e-14)(710,3.39981179347694e-14)(711,3.407295447575e-14)(712,3.40689046793189e-14)(713,3.39686226763067e-14)(714,3.36749585327963e-14)(715,3.39715719759848e-14)(716,3.37032345247376e-14)(717,3.38528520260567e-14)(718,3.38965152042128e-14)(719,3.37072908425167e-14)(720,3.36396907123275e-14)(721,3.35369759618065e-14)(722,3.41497562808808e-14)(723,3.40752067078356e-14)(724,3.39720963507649e-14)(725,3.42867466145829e-14)(726,3.40715993088656e-14)(727,3.41068993934675e-14)(728,3.35826817867991e-14)(729,3.39345039865513e-14)(730,3.3720867939782e-14)(731,3.36777607770746e-14)(732,3.34981792737727e-14)(733,3.37697776878602e-14)(734,3.40715315823051e-14)(735,3.41602266105505e-14)(736,3.35418393126147e-14)(737,3.35115787217014e-14)(738,3.40481720702107e-14)(739,3.3654140723367e-14)(740,3.35293116580737e-14)(741,3.36043219868187e-14)(742,3.3991717984559e-14)(743,3.34647567655833e-14)(744,3.42080404330639e-14)(745,3.37546541908227e-14)(746,3.37551702933927e-14)(747,3.41009848199841e-14)(748,3.4233389702862e-14)(749,3.36334736587993e-14)(750,3.38406974333677e-14)(751,3.40495854759087e-14)(752,3.38628622938583e-14)(753,3.39697264889239e-14)(754,3.36741517126215e-14)(755,3.3812115870009e-14)(756,3.35158027418668e-14)(757,3.35738403728995e-14)(758,3.40533099829448e-14)(759,3.33933485716111e-14)(760,3.38275406726912e-14)(761,3.34524207018725e-14)(762,3.35018370563175e-14)(763,3.37250751367433e-14)(764,3.34094037026439e-14)(765,3.3610507335551e-14)(766,3.37052245650835e-14)(767,3.38494332910761e-14)(768,3.41135339129448e-14)(769,3.36816302398443e-14)(770,3.39764320511635e-14)(771,3.38872337395972e-14)(772,3.41614438189461e-14)(773,3.40002647663393e-14)(774,3.39548350252438e-14)(775,3.41989571803967e-14)(776,3.38883952147349e-14)(777,3.37576396089427e-14)(778,3.36351333112962e-14)(779,3.40921779149909e-14)(780,3.3848316866719e-14)(781,3.39985400952758e-14)(782,3.36539109043091e-14)(783,3.40977419522311e-14)(784,3.37039303181723e-14)(785,3.37350140730321e-14)(786,3.39038287174703e-14)(787,3.36158176677305e-14)(788,3.42441577846408e-14)(789,3.39201720553904e-14)(790,3.41389697775278e-14)(791,3.36161421389568e-14)(792,3.38941184585784e-14)(793,3.35465439606474e-14)(794,3.34874432666805e-14)(795,3.35835379829781e-14)(796,3.35324282080541e-14)(797,3.34806766660186e-14)(798,3.40468107936991e-14)(799,3.33710485809264e-14)(800,3.33511578936319e-14)(801,3.36338872615714e-14)(802,3.3799465400138e-14)(803,3.41404952538251e-14)(804,3.37523072436209e-14)(805,3.38899821984447e-14)(806,3.40565369055458e-14)(807,3.39955582268e-14)(808,3.41865717002514e-14)(809,3.35240563254304e-14)(810,3.36848765133751e-14)(811,3.41191814229227e-14)(812,3.36142499481092e-14)(813,3.35037848746138e-14)(814,3.34083741026243e-14)(815,3.3828317718444e-14)(816,3.41285240063194e-14)(817,3.35889758329937e-14)(818,3.41263896985829e-14)(819,3.40209905851342e-14)(820,3.36718308041137e-14)(821,3.36911733332416e-14)(822,3.36956762941151e-14)(823,3.41827508433288e-14)(824,3.35129510212663e-14)(825,3.4031584134926e-14)(826,3.35567962834835e-14)(827,3.40875500308381e-14)(828,3.34956284004326e-14)(829,3.40431428188841e-14)(830,3.36187644478784e-14)(831,3.39985656021554e-14)(832,3.41425972042116e-14)(833,3.35814678624024e-14)(834,3.40766740718038e-14)(835,3.40055385201642e-14)(836,3.35287336650155e-14)(837,3.39962561682117e-14)(838,3.41155415562662e-14)(839,3.36849452173908e-14)(840,3.41223121778707e-14)(841,3.40547709234724e-14)(842,3.39413196640403e-14)(843,3.41064239613656e-14)(844,3.35290828163219e-14)(845,3.36260220734354e-14)(846,3.41148187701707e-14)(847,3.41369064490274e-14)(848,3.42228833698896e-14)(849,3.41972732169039e-14)(850,3.34275940032883e-14)(851,3.36125245109864e-14)(852,3.40311910557648e-14)(853,3.37192319402822e-14)(854,3.35250680029272e-14)(855,3.38429422030929e-14)(856,3.37799425503452e-14)(857,3.35427401769718e-14)(858,3.36827698241603e-14)(859,3.3337387739358e-14)(860,3.35687888538651e-14)(861,3.3716872093522e-14)(862,3.35348433788679e-14)(863,3.40321828206124e-14)(864,3.35986427529028e-14)(865,3.40282447568298e-14)(866,3.37058023369837e-14)(867,3.41878003401832e-14)(868,3.40696569816483e-14)(869,3.36582121128153e-14)(870,3.377694335372e-14)(871,3.39863754153202e-14)(872,3.35141257227309e-14)(873,3.36280372526159e-14)(874,3.40260366128736e-14)(875,3.33034263013255e-14)(876,3.33826985077105e-14)(877,3.41896023730723e-14)(878,3.35402369851231e-14)(879,3.40752719961024e-14)(880,3.34375663058368e-14)(881,3.35839093908027e-14)(882,3.4065536310812e-14)(883,3.34639700498953e-14)(884,3.36934070587679e-14)(885,3.34721288548269e-14)(886,3.40862736563523e-14)(887,3.4389690210166e-14)(888,3.37494073905666e-14)(889,3.36923718743368e-14)(890,3.41866945171179e-14)(891,3.39850777207437e-14)(892,3.35860691574019e-14)(893,3.39582409531361e-14)(894,3.35918785514185e-14)(895,3.36575979430614e-14)(896,3.4232475405965e-14)(897,3.41283623615572e-14)(898,3.40753315381237e-14)(899,3.35127277660382e-14)(900,3.33774468278135e-14)(901,3.40601375493524e-14)(902,3.41328153429798e-14)(903,3.35189992672176e-14)(904,3.42383805470117e-14)(905,3.43005223435825e-14)(906,3.39040617414354e-14)(907,3.36856511490505e-14)(908,3.4193012644059e-14)(909,3.40897530270965e-14)(910,3.35704976324916e-14)(911,3.36608653088676e-14)(912,3.4059692243301e-14)(913,3.37713887465709e-14)(914,3.33735466167867e-14)(915,3.34797711890649e-14)(916,3.40241570697258e-14)(917,3.36904351030265e-14)(918,3.39905860023777e-14)(919,3.41474839287777e-14)(920,3.41945929859223e-14)(921,3.35752364057418e-14)(922,3.36341189094496e-14)(923,3.34330238454211e-14)(924,3.35637926869411e-14)(925,3.36075634322471e-14)(926,3.41820132220667e-14)(927,3.41258138544816e-14)(928,3.40563746719878e-14)(929,3.40989428814173e-14)(930,3.37366222306385e-14)(931,3.3581599728915e-14)(932,3.37982638685152e-14)(933,3.34250299304475e-14)(934,3.34943719510287e-14)(935,3.43438284771527e-14)(936,3.39084949810949e-14)(937,3.40262016616635e-14)(938,3.35666973245753e-14)(939,3.42252799852809e-14)(940,3.4063101201457e-14)(941,3.39953901757401e-14)(942,3.42176843264821e-14)(943,3.34615391055583e-14)(944,3.41913216075235e-14)(945,3.4164463452809e-14)(946,3.34739758135235e-14)(947,3.34182926805053e-14)(948,3.40829771567752e-14)(949,3.43123422067592e-14)(950,3.35560104550889e-14)(951,3.35267964628864e-14)(952,3.41947967664694e-14)(953,3.34924183795048e-14)(954,3.42313215234588e-14)(955,3.40786830036396e-14)(956,3.41233972620336e-14)(957,3.42800322522352e-14)(958,3.37117292651724e-14)(959,3.35782768832517e-14)(960,3.40479002401677e-14)(961,3.35654136809898e-14)(962,3.33941592739913e-14)(963,3.35879819196451e-14)(964,3.3972986017206e-14)(965,3.40549306702685e-14)(966,3.34837427289442e-14)(967,3.3267577494193e-14)(968,3.41463522235669e-14)(969,3.3356348381146e-14)(970,3.41918090885888e-14)(971,3.35170078762769e-14)(972,3.4154217073639e-14)(973,3.39788583241178e-14)(974,3.35793592334388e-14)(975,3.41611406305789e-14)(976,3.35641439337507e-14)(977,3.35906080149743e-14)(978,3.34443352466465e-14)(979,3.42456561090622e-14)(980,3.42984202408455e-14)(981,3.40028425633473e-14)(982,3.33987556071056e-14)(983,3.35911372759141e-14)(984,3.33656614496015e-14)(985,3.33634073346821e-14)(986,3.43404268406704e-14)(987,3.33443590134447e-14)(988,3.43584909028629e-14)(989,3.34070770044771e-14)(990,3.33653370091626e-14)(991,3.33922581708042e-14)(992,3.32894436441813e-14)(993,3.32049012942783e-14)(994,3.42907388340974e-14)(995,3.35742652559328e-14)(996,3.43990122725001e-14)(997,3.33121976683251e-14)(998,3.32424140813174e-14)(999,3.44971713167361e-14)(1000,3.43544317439621e-14) 
};
\addlegendentry{$h_d$};

\end{semilogyaxis}
\end{tikzpicture}%


==> benchAnalysis_rdCalib_1x_fs12K_chebysh_SCOUT_cRMSE_1K.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}

\begin{tikzpicture}
\footnotesize


\begin{axis}[%
 /pgf/number format/.cd,
	set thousands separator={},
	set decimal separator={.},
width=\figurewidth,
height=\figureheight,
scale only axis,
%xmode=log,
xmin=1, xmax=1000,
ymin=20, ymax=100,
grid=both,
ticks=both,
minor x tick num={1},
minor y tick num={1},
ylabel={Reconstrucion quality [dB]},
name=plot1,
legend style={at={(0.97,0.5)},anchor=east,draw=black,fill=white,align=left}]
\addplot [
color=green,
solid,
line width=1.0pt
]
coordinates{
 (1,94.44283244476)(2,94.9024445041493)(3,94.8646384041755)(4,94.2687042730255)(5,94.8443800700087)(6,94.3251566181569)(7,94.5993174260941)(8,94.7922606332233)(9,95.0290541913328)(10,94.7841227184377)(11,94.2903443940598)(12,94.8227588257402)(13,94.3726194965413)(14,95.1645119223573)(15,94.1027869736848)(16,94.2587497691533)(17,95.1481062818292)(18,94.2191164856843)(19,94.5228327740539)(20,94.254271928157)(21,94.0800200437191)(22,94.9244690281042)(23,95.3347827747955)(24,95.0862661639346)(25,95.1094253126254)(26,94.4500834113076)(27,94.5067837703821)(28,94.3898073422853)(29,95.1776917044493)(30,95.2810785281292)(31,94.4099768324977)(32,94.9319178506399)(33,93.9707018143805)(34,95.0698141466547)(35,95.4361463900318)(36,95.1786142003931)(37,93.7638795756091)(38,95.4087628439732)(39,94.9477811143589)(40,95.3337917202429)(41,95.3848356412405)(42,95.030598937456)(43,93.979680024346)(44,94.5637896836126)(45,95.402042356368)(46,94.0401656347643)(47,94.3608440022368)(48,95.2704308235512)(49,94.1553806058624)(50,94.2862617090185)(51,95.4269219216031)(52,94.4710452886925)(53,95.4872576019754)(54,93.5452695108535)(55,95.675849794948)(56,95.3592043963081)(57,93.9103479318928)(58,94.2089899505651)(59,95.1865277175169)(60,94.5908909781045)(61,94.3005611524426)(62,93.7122350307325)(63,95.7133408714542)(64,95.5823057796713)(65,93.6952362275339)(66,94.1254443768931)(67,93.4990700342044)(68,95.7202606797538)(69,94.8271447904029)(70,95.6911637860636)(71,94.1281411988226)(72,95.709132831625)(73,94.7910996220315)(74,95.5202860767333)(75,93.5498363370032)(76,95.6559040592036)(77,93.6684582042969)(78,94.1963612441481)(79,95.3688880107119)(80,93.8830489909034)(81,94.8011497967602)(82,94.8286552993085)(83,94.0579212592664)(84,95.7451407088892)(85,94.9572219053356)(86,95.4638436097182)(87,94.6252207807446)(88,95.7483786455405)(89,95.003151285381)(90,93.820109073051)(91,93.4846537172568)(92,94.653493550813)(93,93.7237184177785)(94,94.4869542036323)(95,93.7301955111201)(96,95.9197406916819)(97,95.7903020169018)(98,95.9934202875856)(99,95.7039960183225)(100,93.7044022851842)(101,94.3713052492523)(102,93.7788954743367)(103,93.5570248861924)(104,94.6782758288833)(105,94.6338628740025)(106,93.4536659223027)(107,93.4958998108381)(108,94.5708990858228)(109,95.754093408766)(110,95.5339129056122)(111,95.6707704674208)(112,95.4901301372755)(113,94.1501761431629)(114,94.991824936234)(115,94.8749013552046)(116,94.6755086998547)(117,95.609962779664)(118,94.6405182512434)(119,94.5712636892552)(120,94.8990627420097)(121,95.0078351855342)(122,96.0763973496671)(123,95.4509873567281)(124,93.2378820415614)(125,94.095395201738)(126,95.0447835562184)(127,93.7574461646627)(128,95.0517716888049)(129,95.4260038006104)(130,94.3385500272638)(131,94.6927055144909)(132,93.5634466418738)(133,93.7753574723486)(134,93.5798597970117)(135,93.5331346355489)(136,95.3975609288559)(137,95.7623111722151)(138,95.2018638824685)(139,93.3198841220054)(140,93.2678125432195)(141,94.2170926842942)(142,94.1394715895166)(143,96.0841409515629)(144,95.2401706288042)(145,96.2761163505986)(146,94.223007442118)(147,95.4863230048188)(148,93.0180719985756)(149,96.2933195008185)(150,93.9147812889362)(151,94.4037736453159)(152,96.2222289788459)(153,96.5261909427012)(154,93.9406612415339)(155,96.1843730393259)(156,93.7730218822437)(157,94.5062521442803)(158,93.8099814665475)(159,94.2824325234837)(160,93.0872537828969)(161,96.1876149367466)(162,94.8851505267048)(163,96.2327588716355)(164,93.2665979729586)(165,93.3680096310894)(166,95.3379203588415)(167,93.4564047960022)(168,95.9835862651829)(169,95.7910494844089)(170,96.2331351477695)(171,93.350796527945)(172,93.7300235358543)(173,95.2724746299481)(174,96.2620754931305)(175,95.6162466635915)(176,93.5404723149867)(177,93.6906266316072)(178,93.4787086686144)(179,95.8024268469919)(180,96.4268522855404)(181,95.9195526545201)(182,95.207541963359)(183,92.8377436782674)(184,96.5196680963613)(185,95.875229020662)(186,95.7790622592258)(187,95.3967686207335)(188,94.3230244768367)(189,96.2743725221517)(190,93.237585948249)(191,93.3742343755048)(192,96.3847708373555)(193,93.7819976198218)(194,94.9315802139274)(195,96.5899503395453)(196,93.5143651381768)(197,95.5700282013609)(198,95.2602131552973)(199,94.8609098325564)(200,96.43826564475)(201,95.9675324842564)(202,94.858523838044)(203,95.1244828746232)(204,94.8549173166475)(205,95.1171308364798)(206,95.537741138131)(207,95.5037913659673)(208,95.9296162402801)(209,95.0644767766634)(210,95.3094519966353)(211,92.6891249577658)(212,93.4786223282885)(213,94.4725369230674)(214,96.324533804949)(215,92.7681239403587)(216,93.863677306218)(217,95.2003875093223)(218,92.7152381474261)(219,95.2704644563603)(220,93.3642402814745)(221,92.6967292402609)(222,93.4554405262527)(223,95.6357192295531)(224,96.3394720139391)(225,96.4232890597577)(226,95.3383260666611)(227,95.3873655788632)(228,95.6559044615612)(229,94.0281880629351)(230,96.3088217396213)(231,94.7454853240114)(232,95.5607327110544)(233,96.8191308669886)(234,96.1676618989951)(235,95.1775823003402)(236,95.6076491106724)(237,95.591993077132)(238,96.4407687102253)(239,95.7383031976701)(240,96.1519257445153)(241,96.0499767453308)(242,96.5216228376959)(243,93.7455107156781)(244,94.3704857192305)(245,95.1337315738407)(246,95.2738116642558)(247,94.0043547845063)(248,94.3163049296487)(249,93.8875322285025)(250,92.7797674886667)(251,93.1391178041829)(252,92.9475872227926)(253,95.2638939736793)(254,94.7821399186769)(255,95.1493567739349)(256,96.1479511471859)(257,96.2689761454592)(258,95.2498796429531)(259,96.3383133586531)(260,94.9520794947318)(261,95.482914533823)(262,96.059192004163)(263,96.8113589763692)(264,93.9360318932044)(265,95.7395273708413)(266,95.3489782468397)(267,94.9988311989905)(268,93.2020578920866)(269,95.1357504054153)(270,95.5478511455099)(271,92.9169209681588)(272,95.171531084552)(273,96.1151913058221)(274,94.9898655139198)(275,94.1999220726805)(276,94.9388325229867)(277,93.140275435205)(278,92.4923422372687)(279,93.4086470181956)(280,93.1511555703622)(281,93.4574514115796)(282,93.3562267100384)(283,96.6201661373501)(284,92.8475570630828)(285,93.5500421788024)(286,93.3778463497534)(287,95.5629600613871)(288,96.8360989522806)(289,95.1551690328583)(290,93.5978523173441)(291,93.4299053808504)(292,93.5525024637888)(293,96.484091376497)(294,96.8666471863222)(295,95.4910011295069)(296,92.5383122752333)(297,93.0197524968083)(298,94.5743652867798)(299,92.5190534141912)(300,92.4299718476659)(301,96.0508701816414)(302,93.3882909009415)(303,95.1345484650565)(304,97.465331793258)(305,93.7533394188385)(306,93.2545823316311)(307,94.4336236038483)(308,94.465091233215)(309,96.2973931219076)(310,96.9417296849986)(311,94.8756886196664)(312,94.2192453882666)(313,95.0886061315669)(314,96.115569492911)(315,94.6926523356132)(316,94.1025474454676)(317,95.4985325568861)(318,93.0068755613594)(319,92.6417553150285)(320,97.155518529888)(321,93.8172762984252)(322,94.8351483460341)(323,95.841486654556)(324,93.2940593248599)(325,93.7028005695003)(326,95.9862832230989)(327,96.8108998093841)(328,96.0807647954594)(329,94.4873590104941)(330,95.0107291416838)(331,94.5746518209666)(332,92.7224476599997)(333,96.561314895687)(334,92.9082172566735)(335,94.4571592802072)(336,97.392594584187)(337,94.077467861604)(338,95.5631487575781)(339,96.358498201501)(340,95.4507299508586)(341,95.7018975888651)(342,95.8518140383617)(343,94.8254770424821)(344,94.2294339585087)(345,93.5371881351688)(346,92.6650440237394)(347,93.5112284600665)(348,93.0522951025264)(349,96.569789739175)(350,94.7679264153562)(351,96.7986058488074)(352,93.6122719825041)(353,94.4535436457847)(354,95.4325764002231)(355,95.9332751775145)(356,96.8643262810638)(357,94.8250761264587)(358,92.556456213855)(359,94.3683275195837)(360,96.0179251373778)(361,93.8263423621268)(362,95.3432564662017)(363,93.517015872585)(364,95.4410278793652)(365,95.8467904513365)(366,93.9493368631327)(367,94.5524577272633)(368,95.4083202948029)(369,94.343670228806)(370,93.4547299611564)(371,93.0053523435462)(372,95.6139855984303)(373,92.3778079712962)(374,95.5612201988934)(375,96.4551526943865)(376,93.2389729359917)(377,97.6761885702107)(378,96.002581821706)(379,93.2947354959299)(380,92.0676077129901)(381,96.2396483187125)(382,94.8192874656392)(383,94.1523025287307)(384,92.9517895102883)(385,95.2664107110576)(386,96.2648893320489)(387,96.3994924256608)(388,96.1568106497133)(389,92.9447201283762)(390,96.7634059876775)(391,95.7786545517251)(392,93.7187951173336)(393,93.4440437653572)(394,95.3935900160895)(395,96.1706468105814)(396,94.2834727948246)(397,94.8851066869875)(398,94.1819985152923)(399,95.1918908406959)(400,93.653710512522)(401,94.9233100248413)(402,94.5899600682981)(403,94.0633945361334)(404,93.7844954768532)(405,92.9753434272776)(406,94.3672957459903)(407,95.8716488774866)(408,94.2611857818464)(409,95.4896255698417)(410,94.0196577257473)(411,94.9008909124971)(412,93.584206977846)(413,94.3916693017969)(414,94.3975023102152)(415,95.7143529227756)(416,94.198305862197)(417,97.010325010399)(418,94.8655753480061)(419,94.5245712995458)(420,95.0889916338649)(421,95.4592165523492)(422,95.3472724140029)(423,92.7532721581379)(424,92.1114453831266)(425,96.4080863044467)(426,96.2149618009586)(427,96.1453444417222)(428,94.2352809350999)(429,96.5799141663831)(430,97.2915128293804)(431,93.6844159333386)(432,94.5233028606966)(433,94.4076133882606)(434,94.8630390480188)(435,93.6939982894901)(436,94.5062386035891)(437,95.4029170591583)(438,95.190945431246)(439,92.3358445126686)(440,93.4703465159658)(441,92.614589488651)(442,93.771884881196)(443,94.6810046510934)(444,95.4890465984312)(445,95.1002795941012)(446,94.8061897769207)(447,92.9895100373193)(448,94.662673590084)(449,93.558874676294)(450,94.6088323999925)(451,94.3311937479142)(452,94.1861052407279)(453,93.5224636582042)(454,94.5452426352439)(455,91.8736262997703)(456,95.477287675371)(457,95.2061247001359)(458,96.6982631193224)(459,95.246016696473)(460,92.4520398295228)(461,94.1737152646273)(462,95.8459468185617)(463,92.6356693933988)(464,93.9803735339183)(465,95.070896342584)(466,93.4612000674208)(467,97.658510511995)(468,93.3013026710221)(469,95.1611334570032)(470,93.4862377448243)(471,91.9624729261297)(472,93.6893229066444)(473,96.3587531095203)(474,95.8320716185806)(475,94.4689669959853)(476,96.0866575485929)(477,93.5047455396844)(478,95.7861737823893)(479,94.4193171280697)(480,94.3601797074766)(481,96.9935375828674)(482,93.6247398923015)(483,93.010940469147)(484,92.7405441750506)(485,94.1337291306007)(486,94.3742903068382)(487,93.313004263568)(488,96.8841111243086)(489,93.5175953562967)(490,93.7438459435398)(491,92.3973938442589)(492,93.5101857336465)(493,95.5465780144555)(494,96.4117328012082)(495,95.2201509740731)(496,95.6054437012751)(497,95.6979399353937)(498,97.2190970074983)(499,96.631958894978)(500,95.9391308399049)(501,95.8442920716962)(502,95.4989095597717)(503,92.670292621555)(504,93.6648745820594)(505,93.5751638169003)(506,95.5106467738991)(507,96.400915040554)(508,94.320262224131)(509,95.1953641572077)(510,94.6312986721081)(511,95.4155330688021)(512,91.2316167653062)(513,95.5242558820596)(514,94.5952481777788)(515,96.4554439113001)(516,92.2481434015397)(517,94.0470760377879)(518,92.2594683989514)(519,94.084569736257)(520,95.7205794775016)(521,95.5117569958791)(522,92.516346983253)(523,95.3813171460583)(524,95.5866568125788)(525,95.6070287761415)(526,96.3551088549901)(527,97.2415129713326)(528,93.0158282510432)(529,93.8523197575926)(530,95.3174155982333)(531,92.6323765942108)(532,94.4182602168293)(533,94.9806213045396)(534,94.8034659424073)(535,97.2327108347386)(536,92.1091105568236)(537,95.3648399345665)(538,92.7164210743637)(539,92.6462295896848)(540,92.5040942795438)(541,93.5685128853717)(542,92.8660163322107)(543,91.4902966168631)(544,95.6903354280695)(545,97.0942968891142)(546,96.9306875139924)(547,96.0745103571583)(548,95.9255317943434)(549,95.5533412545285)(550,93.6475848307432)(551,95.5509964201458)(552,96.944915524778)(553,93.854186814614)(554,92.0441880825221)(555,95.1866127902605)(556,94.466546370743)(557,94.1300440639679)(558,97.0224759372391)(559,96.4692893045149)(560,95.6727851716309)(561,93.1566575097232)(562,94.0393029142193)(563,94.3284747227262)(564,92.6907309461928)(565,95.5744049549145)(566,94.7174797070588)(567,96.4025285469562)(568,93.5812328422095)(569,92.8500699649408)(570,95.3927400449458)(571,92.2103491517768)(572,92.0373382134079)(573,97.1616494857604)(574,96.2196530646327)(575,93.5518515769281)(576,95.2785601051864)(577,95.1104322429048)(578,92.0285670506405)(579,98.2111888968581)(580,95.1224574180802)(581,95.6341149942613)(582,95.864923125973)(583,95.9426509438365)(584,93.0553468149814)(585,97.2995882453578)(586,93.3591837985575)(587,97.1509186212779)(588,95.8007840974003)(589,93.3736050438133)(590,94.2945651875691)(591,97.5270016512972)(592,96.9431645222635)(593,95.3151449319457)(594,97.439924764581)(595,91.0244360052306)(596,94.1035447189444)(597,94.1141122939407)(598,94.1035984914982)(599,92.2284406062312)(600,96.0971384669577)(601,93.4867966990644)(602,95.1313102659881)(603,91.7980267491635)(604,92.6443513953927)(605,94.7012474033027)(606,92.2956232635716)(607,92.7643778882334)(608,96.0562777897607)(609,92.7185227660354)(610,95.9898779849059)(611,97.2538703392818)(612,94.2019671827999)(613,91.5482631005955)(614,92.377922575655)(615,93.3511689513402)(616,93.2831568066809)(617,93.0162479360835)(618,94.2948298498184)(619,91.4391592193414)(620,93.1119061458029)(621,93.6162104244868)(622,92.5400806394144)(623,97.034602723275)(624,95.4164163487924)(625,93.0848695355493)(626,96.9096954393293)(627,94.821068388197)(628,93.4508181152777)(629,94.6322766140518)(630,95.2646844217764)(631,94.3457398770212)(632,95.8851640090758)(633,96.4683075828744)(634,92.9020357774492)(635,92.3842486386903)(636,94.7758735286804)(637,95.2955341979082)(638,95.9189466758337)(639,97.8087537607822)(640,91.6836022626161)(641,94.3907472874099)(642,97.5935524023011)(643,91.0744949196568)(644,95.5062587320081)(645,91.0776120997002)(646,93.9458051872384)(647,95.0257983044882)(648,91.0201692781246)(649,92.1082161449632)(650,94.8411466778881)(651,94.0902152775713)(652,91.8037672060539)(653,94.1007143314127)(654,94.1035230062996)(655,91.8461088192728)(656,96.2385320788044)(657,95.3866992000075)(658,91.502921343546)(659,98.00705477376)(660,92.7963105060977)(661,93.747534293089)(662,95.6063782125117)(663,95.6568864768927)(664,93.4798487888057)(665,95.1362682909097)(666,96.3601531060543)(667,96.1094998084388)(668,96.9177707178774)(669,94.6969486407423)(670,93.5628663033057)(671,95.6447576846931)(672,92.0225644613238)(673,93.0789926892399)(674,92.0770022117399)(675,97.5516505488173)(676,94.1254590260534)(677,95.7708017358543)(678,96.172925714224)(679,93.3134515097591)(680,96.5211951394189)(681,91.9086419937361)(682,97.6074692576901)(683,96.0573000369064)(684,92.7243486626352)(685,92.8050304211918)(686,95.9607580269426)(687,96.2482182415784)(688,92.9205893516227)(689,95.3263442966809)(690,95.5056227780133)(691,93.7724277121704)(692,92.6567952644982)(693,95.5566146355176)(694,96.3493424293129)(695,95.8081908972669)(696,94.7279634355228)(697,94.526769774097)(698,92.1625690727824)(699,96.3285178038134)(700,93.1970926289648)(701,96.1105139096056)(702,93.1641072844772)(703,95.4309219784076)(704,96.9562324198024)(705,96.833127351662)(706,95.6511374760069)(707,96.7821212070268)(708,97.1036551539745)(709,95.3041842301474)(710,93.5483719583205)(711,92.3751743323884)(712,91.9396716859131)(713,97.6540687330146)(714,95.0377509841335)(715,96.6412594443644)(716,90.5269938462976)(717,94.5863368121495)(718,94.0778234358556)(719,97.3566116175516)(720,95.0514704677653)(721,97.7829233323357)(722,97.4697829803798)(723,90.8802913814789)(724,96.0099282996354)(725,97.5059190003506)(726,92.3770854601734)(727,94.5438782985871)(728,91.7744033029784)(729,96.3448642998194)(730,92.3051348115098)(731,91.7419711848649)(732,91.8026844570672)(733,91.4557906075694)(734,92.4066250616423)(735,94.2530322101773)(736,94.1892278478713)(737,91.4884680271279)(738,94.5446498509091)(739,94.9029744419812)(740,96.4794899186396)(741,97.4307272595585)(742,92.4124917664843)(743,93.8864186281413)(744,91.294673335498)(745,94.6311656412041)(746,96.7120774518665)(747,93.4245211895818)(748,95.3710630958451)(749,96.8166372070585)(750,93.9113911548878)(751,95.2060340204734)(752,97.4780830416549)(753,95.2833794286317)(754,91.0216832064572)(755,96.4886023511596)(756,96.8683353425675)(757,95.1835007294071)(758,92.1959743548491)(759,95.8136212348377)(760,96.03414928953)(761,91.5633175719556)(762,92.876278299872)(763,91.2340290753859)(764,93.678845978542)(765,95.8327338350469)(766,95.0715580772908)(767,97.1329485226938)(768,93.5161983302988)(769,96.1258865100767)(770,92.5207054937028)(771,96.3483178137413)(772,93.082052215618)(773,91.0331911422327)(774,93.5505756154247)(775,95.5554468243286)(776,94.59922407931)(777,94.2565005784255)(778,94.0827537472259)(779,96.1268953413621)(780,90.7901923413783)(781,95.8602193908425)(782,97.2622909336429)(783,95.3654594852614)(784,98.3277705278935)(785,94.9565551736536)(786,96.0735295921376)(787,96.6303425533081)(788,92.3334535148578)(789,93.3605566475251)(790,90.4107967881319)(791,90.8138199431492)(792,92.1281521165245)(793,95.7111489027155)(794,92.3176917148359)(795,95.1332566208051)(796,91.4295088588917)(797,95.8993439099224)(798,96.4367815235077)(799,91.4419155968474)(800,92.9181686772233)(801,91.3480972690638)(802,96.4819911991686)(803,96.6814260616865)(804,92.1793791518259)(805,94.1428416505028)(806,94.3055550476474)(807,94.6885277702074)(808,97.1568936240878)(809,95.2764421370306)(810,94.2772177268131)(811,96.1548279732483)(812,91.5548250395109)(813,92.6605940778624)(814,92.0206883992583)(815,92.5226630588675)(816,93.0215016466634)(817,97.0844907482648)(818,97.7121967033695)(819,91.7533706909061)(820,96.4159464112554)(821,91.3898837401697)(822,91.2745623387355)(823,90.9689417554068)(824,97.4350398823603)(825,95.0054707686146)(826,97.5770031344963)(827,95.8732042639391)(828,92.4873975051647)(829,97.1945168941951)(830,92.1693060362321)(831,97.4650735525809)(832,96.9611118299405)(833,92.7452927671999)(834,95.9544712151634)(835,94.3718179110871)(836,91.6174053133392)(837,96.9811712436855)(838,91.5294736509245)(839,96.0498729546747)(840,96.5611987467212)(841,93.2885529627169)(842,92.0928369495851)(843,92.3157026072375)(844,96.6938588252793)(845,96.3220207363842)(846,95.8894457975028)(847,95.6564628814668)(848,91.1739189133397)(849,95.683048082289)(850,96.4099617611336)(851,95.2361698661993)(852,90.2824767712789)(853,95.8428604343612)(854,91.5919715107332)(855,91.7851526032009)(856,96.2619528675907)(857,96.0955629366997)(858,95.9301278786887)(859,98.8271886155754)(860,97.149714142058)(861,96.8807658185248)(862,97.1171797994199)(863,97.9556468215462)(864,90.9400434187995)(865,97.4207676343921)(866,96.2337719564189)(867,97.6014804891355)(868,92.1619967661192)(869,92.2276011653951)(870,91.080530342399)(871,98.2853905597299)(872,92.176572982676)(873,95.7660736293017)(874,96.6825036159554)(875,91.9321487790991)(876,90.3524057118235)(877,97.4759346724332)(878,92.1154507667854)(879,97.4193539774617)(880,91.7890727358833)(881,90.9847196895919)(882,97.1194642682378)(883,97.0102237082722)(884,90.8783986301552)(885,92.0374546411681)(886,90.9645795808656)(887,97.9336326234931)(888,96.0253317395703)(889,96.5269875527831)(890,91.8000939751588)(891,93.1983892713837)(892,95.4217705466021)(893,91.7976809568565)(894,98.6193484186952)(895,97.8786614969076)(896,97.4555444350178)(897,96.4129880700201)(898,93.907168522869)(899,93.0820216449414)(900,97.6111858193061)(901,95.3785761904705)(902,91.998468419023)(903,95.7470249234799)(904,96.089719331501)(905,97.887941089898)(906,97.105101572175)(907,98.7572827629226)(908,92.8009812776443)(909,96.7520380625432)(910,97.3106576590853)(911,97.8455805752897)(912,97.1564275896656)(913,97.1700936742607)(914,99.3585590383254)(915,91.502706942329)(916,91.3755185902151)(917,99.1954850856779)(918,91.8765580255427)(919,91.9617403285665)(920,97.5791370744474)(921,95.967732298877)(922,96.1988418613666)(923,93.0795911345836)(924,97.5431012629446)(925,98.2649234600683)(926,91.8929906169224)(927,90.9368836029543)(928,92.2745190741825)(929,96.2806985951038)(930,98.4923556115347)(931,97.3751824047442)(932,90.3598981740746)(933,96.2126555680873)(934,92.991382967896)(935,91.9088626094783)(936,99.0487423198636)(937,91.3583031784641)(938,91.5955726134387)(939,95.8764930577332)(940,93.2431429866866)(941,96.9306863313376)(942,96.9766390599775)(943,91.1007769964513)(944,95.4005573592044)(945,97.3475519162814)(946,92.0149979649279)(947,96.9412191722629)(948,93.697593937638)(949,98.644420380014)(950,97.7431408661577)(951,97.107985139123)(952,98.040577442984)(953,92.1277498615424)(954,92.3470225416557)(955,95.5827981726949)(956,97.4690922693443)(957,90.6577455312486)(958,95.9531806747764)(959,93.1241201060378)(960,93.1129171172423)(961,90.032959702119)(962,91.5077996960616)(963,91.8493708913977)(964,96.1158728846906)(965,93.0294441999023)(966,92.0833787175904)(967,91.6382108131396)(968,97.2104080141952)(969,97.4311751893747)(970,90.0326817618582)(971,91.9013149833452)(972,95.7800494427969)(973,90.1816061979492)(974,98.9218804518111)(975,92.0787831883659)(976,90.4942148367853)(977,95.8553894089505)(978,90.6104968470715)(979,95.3889683609352)(980,95.2940571374102)(981,96.58205497777)(982,91.0902714614601)(983,99.411846389714)(984,99.0444453300385)(985,96.2582138083383)(986,90.9148057056706)(987,97.5370504683161)(988,97.2486532624545)(989,91.1636137080487)(990,90.8384860010424)(991,96.7171278466068)(992,98.1547706246209)(993,97.6709918484781)(994,96.7773105686897)(995,91.489817465489)(996,91.4488387372455)(997,97.3976871442176)(998,98.6457781718309)(999,98.7482395903825)(1000,89.9977321528499) 
};
\addlegendentry{$\mathbf{\Phi_C}$};

\addplot [
color=red,
solid
]
coordinates{
 (1,64.2791847593747)(2,63.6515196064872)(3,64.0436005989955)(4,63.8393032772587)(5,62.5071762140025)(6,64.5004063985947)(7,61.6841463819948)(8,63.0483971086904)(9,62.9131764725967)(10,62.5098290441853)(11,60.2217297926886)(12,61.98434190656)(13,60.4601595759739)(14,62.1938698498379)(15,60.1171495196669)(16,61.1188322321041)(17,60.6522767502059)(18,57.8227035917271)(19,58.8805712158954)(20,58.0754899274245)(21,56.6689246096763)(22,57.2143599294819)(23,57.8038387286882)(24,58.4023380318876)(25,57.0394256498387)(26,55.7321917641937)(27,57.1895202102921)(28,57.5233485443987)(29,56.8519011722465)(30,56.6069893364086)(31,56.5842574014348)(32,56.8912695360915)(33,56.6464353239995)(34,56.7559352332516)(35,56.3863481722859)(36,55.9455660814032)(37,54.6647173038218)(38,55.6009951813317)(39,54.9535331945145)(40,55.028156288083)(41,55.8784779205506)(42,55.8299000161789)(43,55.1398915112357)(44,54.7268377367262)(45,54.438819499197)(46,54.8200381550117)(47,55.2896237254598)(48,53.8554037534245)(49,54.4462707779963)(50,54.6733341733512)(51,53.499687412281)(52,53.8120589364419)(53,53.6334727347066)(54,52.6017885195071)(55,53.5429211333313)(56,53.1119002840118)(57,52.461487775368)(58,53.2684992257521)(59,52.8584584456099)(60,53.9867313182889)(61,52.8492200123481)(62,53.2937355043135)(63,52.9506814574679)(64,53.0830955515273)(65,52.2833499078825)(66,51.5428320581286)(67,52.4936162800409)(68,52.7086373222699)(69,52.6017307890527)(70,52.5853460246101)(71,51.9319903518104)(72,52.1698079579357)(73,53.4089306390788)(74,52.231705528203)(75,51.3952013611093)(76,52.025433667243)(77,51.4570710601637)(78,52.7313840456929)(79,52.7143796399763)(80,51.7735652599397)(81,52.3414691543198)(82,52.9763821285223)(83,52.270132029511)(84,51.7231393596804)(85,52.8832078788826)(86,52.179064932585)(87,52.7241414051692)(88,51.5792777538373)(89,51.7404076454376)(90,51.207656415837)(91,50.818611725323)(92,52.4386127424688)(93,51.4092022495665)(94,51.9885593349085)(95,51.4427037753546)(96,51.5601161766566)(97,51.2769899080099)(98,51.4086323173019)(99,51.8886658366747)(100,50.1747199449822)(101,51.6663670088385)(102,51.6131853585873)(103,50.9533990411649)(104,52.0746207582659)(105,50.8306495051096)(106,50.5008293331324)(107,49.6264889290812)(108,51.2030320948799)(109,51.150157312878)(110,50.1597919775343)(111,51.0227981747711)(112,51.1501098339825)(113,50.3760242041552)(114,51.2523474914864)(115,51.319486096288)(116,51.4102535760601)(117,49.937449394055)(118,50.1496806108154)(119,51.0370809921848)(120,51.2183731294908)(121,50.3446837787026)(122,49.9598673213824)(123,50.5788489476167)(124,49.2266281301285)(125,50.0394545448882)(126,50.2736747530647)(127,49.0377811091378)(128,50.4364543484402)(129,50.5417629310666)(130,50.445821981744)(131,50.5369887076304)(132,48.9353090940126)(133,49.4109145036944)(134,49.0847871418122)(135,49.2477301296034)(136,49.3645259324771)(137,49.8023684317416)(138,50.5393564615481)(139,49.1944957226414)(140,48.755057830214)(141,49.4728309494644)(142,49.25497882314)(143,49.3625597036078)(144,49.5302342172123)(145,49.4088301025537)(146,49.7743738655258)(147,49.6975748388148)(148,48.5936053877566)(149,49.3998050897147)(150,48.970007961132)(151,50.0170284014594)(152,49.6061875341065)(153,49.3485030767392)(154,49.436619108215)(155,49.6322499167122)(156,48.6529638703917)(157,49.6017475614243)(158,48.8409792785452)(159,49.4442086037642)(160,48.2501418938647)(161,49.4732362159951)(162,49.7064218737863)(163,48.8642106558616)(164,48.1252239748097)(165,47.8693530188414)(166,49.7340792942695)(167,47.9806254239899)(168,48.665180863659)(169,49.4282141897776)(170,48.7938942504507)(171,48.0742806240538)(172,47.9840114679656)(173,49.5757562509652)(174,48.4532604900122)(175,48.7629251761078)(176,48.416931547543)(177,47.5974980778716)(178,47.5638504501494)(179,49.1103397936266)(180,48.4566398964147)(181,48.2433206089285)(182,48.6341410634528)(183,47.2628756454479)(184,48.3904944201275)(185,48.8532838762948)(186,47.9486619493247)(187,49.099699016348)(188,48.8821750056402)(189,48.0334033428056)(190,47.7166175885653)(191,47.4268250770792)(192,48.0000976768699)(193,47.8979193741292)(194,48.4831901944385)(195,47.9081571077506)(196,47.105373207359)(197,47.6291459118243)(198,48.1258186531842)(199,47.968053449167)(200,47.8157765501821)(201,47.5961667640677)(202,48.3912271671427)(203,48.5367669769218)(204,47.992442157642)(205,48.3841268947763)(206,48.163641824248)(207,47.3171516815372)(208,47.3044432226196)(209,48.4186422568003)(210,48.2605218676884)(211,46.8561563846996)(212,47.1681727279138)(213,47.9818028376113)(214,47.1459801863429)(215,46.7319559460453)(216,47.1461966957448)(217,48.0100465731097)(218,46.5768487199455)(219,47.8699514124745)(220,46.6160095335183)(221,45.352707280352)(222,45.3932959925427)(223,47.7198828996264)(224,46.897246906709)(225,46.8811088152157)(226,47.8563551652028)(227,47.7183750511433)(228,47.6259943743289)(229,47.2438939805643)(230,46.7649074309774)(231,46.3943289067583)(232,46.7245234144748)(233,46.7500996136932)(234,46.5356891322286)(235,46.7669153826818)(236,47.3766710186999)(237,46.5255416704805)(238,46.5230455514932)(239,46.4279583701987)(240,47.2005933038287)(241,46.3963438422821)(242,46.8271950919154)(243,45.1262767376106)(244,45.7141378106053)(245,47.3438524111759)(246,47.2774169275539)(247,45.1947201480756)(248,45.5481367559088)(249,46.7446734176623)(250,45.9307862885706)(251,46.0412316667964)(252,44.2051851575241)(253,47.14473016044)(254,47.0040850293105)(255,47.0871466428898)(256,45.8742966134288)(257,45.8902967533035)(258,47.0909237669484)(259,46.0677006065004)(260,46.9355639776309)(261,45.5836953625193)(262,46.7848266063985)(263,46.0705558398761)(264,45.9805178187571)(265,46.7180309141548)(266,45.7624829906927)(267,45.4290243226079)(268,45.0422772523003)(269,45.3734978515437)(270,45.1568401719284)(271,45.27897489661)(272,46.4246952462339)(273,45.282320897042)(274,46.0292970992767)(275,44.1671852681003)(276,46.5054154464419)(277,43.2839225909374)(278,44.7108492685628)(279,43.5368055040619)(280,43.362002921834)(281,44.7243309608476)(282,43.3917228302111)(283,45.0580712443214)(284,45.1807583094847)(285,43.5287865507751)(286,45.1965979416014)(287,44.7311319452958)(288,45.1104244538947)(289,44.9983164343874)(290,43.5101396741962)(291,43.3015174850428)(292,45.1401606428944)(293,44.8042793668582)(294,44.9641144431688)(295,44.3975049659167)(296,44.5382147329332)(297,42.8677838857174)(298,45.585291141907)(299,44.467356743575)(300,42.7075689845421)(301,44.5437024893141)(302,44.7217332094426)(303,44.6549887698714)(304,45.0370783210898)(305,44.616982107829)(306,42.7765321694596)(307,45.8044570417649)(308,43.9850111472239)(309,45.4673197702247)(310,45.1403710499662)(311,45.6836117449302)(312,43.4450302890535)(313,45.3761924371171)(314,43.671166121415)(315,44.7810264386928)(316,43.2987508056249)(317,44.0714521224116)(318,43.8158911119071)(319,42.2089978423795)(320,44.4472663970705)(321,42.8873696548244)(322,43.9592791450374)(323,43.380395430689)(324,42.4612663460291)(325,42.7767550353317)(326,43.4006587082857)(327,43.7274385982008)(328,43.1257051775789)(329,43.6529216075534)(330,43.7411122615086)(331,43.615156497679)(332,41.8043762508696)(333,43.0470324525763)(334,43.5131065578951)(335,43.0870572373656)(336,44.0486439715274)(337,44.692681422731)(338,45.0207743814297)(339,43.0645902579757)(340,44.8597905946953)(341,43.2140011678057)(342,43.1774222174374)(343,44.5712352039449)(344,44.8809632078061)(345,42.164184460946)(346,43.194440845178)(347,43.9234647106422)(348,42.7995996789314)(349,43.0123044703159)(350,43.1066170985779)(351,42.7221173921595)(352,41.9734174031975)(353,44.6346359841163)(354,43.0178365611785)(355,42.9610418279804)(356,44.2735410454602)(357,42.7382565009171)(358,42.7838610621968)(359,42.1968885182156)(360,41.9112469309817)(361,41.8046847387443)(362,44.3973743354957)(363,43.1743294972885)(364,44.2643608811261)(365,44.1859643238721)(366,43.4601151040303)(367,42.615106043496)(368,41.9983314833129)(369,43.2798085457596)(370,42.2884564718449)(371,42.7480623836797)(372,41.8350199881045)(373,42.0014087037782)(374,41.8069807305278)(375,41.8478194320519)(376,41.214086758893)(377,42.3504117334197)(378,41.1102665531632)(379,42.6950104105282)(380,41.8212804186234)(381,41.2865975478658)(382,43.8344267965669)(383,43.2989149648344)(384,41.6748653133832)(385,41.8488803992793)(386,41.1043047777378)(387,41.7279413939477)(388,41.0992367275273)(389,41.6702813574197)(390,41.0465782653358)(391,43.564511771277)(392,42.970016468696)(393,42.2729606364165)(394,43.2775323193962)(395,41.3881652654136)(396,42.5504440800265)(397,43.4651347852494)(398,42.5601357222477)(399,43.3937351444821)(400,42.6109218842352)(401,41.6351745545407)(402,41.4644758313941)(403,42.320280833267)(404,42.1579676349793)(405,41.0445751839376)(406,41.4517442815988)(407,40.9202498289277)(408,42.768727392582)(409,41.4687889097661)(410,41.5669898175209)(411,41.3751738504514)(412,41.8845287952277)(413,42.8407697013179)(414,42.81914312941)(415,43.0405892273313)(416,42.2948775757163)(417,40.4069495494704)(418,43.0462883412457)(419,42.9023949580014)(420,41.069808878915)(421,40.674776249685)(422,42.9496048399124)(423,41.0805314103214)(424,40.8324174532451)(425,42.6499677576409)(426,40.2258741893677)(427,42.6510744361125)(428,41.2332967660222)(429,40.1199863948549)(430,40.115112784512)(431,41.1313311479629)(432,42.4493982922732)(433,40.8917792140248)(434,40.8431575773421)(435,40.8950978321377)(436,40.6654264648578)(437,40.2237580293527)(438,42.4030089021628)(439,40.0580536954114)(440,41.5475803585863)(441,40.3960328165398)(442,41.754780441426)(443,40.289365109817)(444,40.0732774648632)(445,42.2398481683775)(446,40.2870781526075)(447,41.0247015967387)(448,40.4731968746854)(449,41.1315976878108)(450,40.2107041828995)(451,40.4527129683153)(452,41.6548090874973)(453,40.8251142812452)(454,42.0819552939666)(455,39.8966106126046)(456,40.1531922372962)(457,40.1156522442575)(458,39.4887650912119)(459,41.8898277484071)(460,40.0616271498267)(461,40.2797122677184)(462,39.8194119069869)(463,40.1010926837654)(464,41.435810254456)(465,41.5759766034798)(466,40.1601849070702)(467,39.2965371230345)(468,40.0012945002939)(469,41.500402475118)(470,40.3056742683553)(471,39.4031026292968)(472,40.1596090939327)(473,39.5605677553795)(474,39.4013470325036)(475,39.7438856916641)(476,39.1877276246472)(477,40.1049554098949)(478,39.3824153599401)(479,41.3100129389634)(480,40.953953538172)(481,38.7079767006141)(482,40.6869985099606)(483,39.847531242801)(484,39.352086674411)(485,39.7671933657127)(486,39.5857211325539)(487,40.1347382748499)(488,38.5805770585681)(489,39.5461813847757)(490,40.4412973409677)(491,39.3865016377802)(492,40.1713904465595)(493,41.0263017261249)(494,39.241318437475)(495,39.2069887349211)(496,39.1641216468964)(497,39.1196580845337)(498,38.2704788245534)(499,38.559129200468)(500,38.8964345723443)(501,39.006381245136)(502,39.1092553513902)(503,39.4489835033716)(504,39.9879691108127)(505,40.0044143142214)(506,38.9606297417012)(507,38.4607593809019)(508,39.2030518737526)(509,40.7792058993311)(510,39.1012858186971)(511,40.7635661643947)(512,38.5142114868627)(513,38.8661631173621)(514,39.0554238032281)(515,38.6888608996597)(516,38.9068009847546)(517,40.2931872129664)(518,38.5023328109639)(519,40.1591924078839)(520,38.7505921765982)(521,38.807999510876)(522,38.868231830386)(523,38.8389404581509)(524,40.434715895742)(525,38.6993592267007)(526,38.5857849119259)(527,38.1772419042943)(528,38.9174961684077)(529,39.3855244795557)(530,40.4241384800371)(531,38.9488678200456)(532,40.0053602704969)(533,38.8757716411841)(534,38.8260647576721)(535,37.8347034504931)(536,38.3693604336954)(537,40.2870820469789)(538,38.7132063192362)(539,38.9250002894003)(540,38.3169185969031)(541,39.5154362823545)(542,38.2871117975196)(543,37.9285287507514)(544,38.4226925787959)(545,37.7110484480855)(546,37.6827340108146)(547,38.0591845525596)(548,38.1651510236651)(549,38.3416961914515)(550,39.0960287359439)(551,38.2695731737569)(552,37.6087773513354)(553,39.6178334108242)(554,38.1520535602123)(555,38.4126613250524)(556,39.467266141547)(557,38.5236351963699)(558,37.5606603769513)(559,38.240970780409)(560,39.887241849012)(561,39.0100071372505)(562,39.4405250680774)(563,39.4708762656383)(564,38.5066590274774)(565,38.1841164996811)(566,38.4168490766344)(567,37.8105230148309)(568,39.0878382592924)(569,38.2335169591811)(570,38.136697934613)(571,38.1501598714857)(572,38.0857390953202)(573,37.7610019716843)(574,37.8279703515027)(575,38.9160711098138)(576,38.3177947501547)(577,38.1525541127415)(578,37.5599267876598)(579,37.4370631048864)(580,38.2284834758691)(581,38.0578042616884)(582,37.9722459887637)(583,37.7846890132437)(584,38.5541666005836)(585,37.218801540514)(586,38.5454527906783)(587,37.5111447785387)(588,37.841932470961)(589,38.444689127901)(590,39.2281301656283)(591,37.264118333395)(592,37.2914912968973)(593,37.9810425781106)(594,37.0908743362613)(595,37.1485357818705)(596,39.1220211047954)(597,38.7911324571754)(598,38.0776656227639)(599,37.6683980490815)(600,37.4860201505583)(601,38.6792554436681)(602,37.8252254302885)(603,37.2711612047683)(604,37.934320740985)(605,37.9644862475103)(606,37.6586088862149)(607,38.1620762016826)(608,37.6031994138572)(609,37.9758378420977)(610,37.5130484228916)(611,37.0913300061029)(612,37.8510068506313)(613,36.949277549735)(614,37.6461290087289)(615,37.7659501901493)(616,38.1931850825746)(617,37.8096346828663)(618,38.7320971419063)(619,36.8666871574683)(620,37.8279714254707)(621,38.3004926619937)(622,37.3671687966326)(623,36.9245324970419)(624,37.4415323725673)(625,37.9298690115605)(626,36.837738793967)(627,37.5772916348016)(628,37.8850371982564)(629,37.6387501938201)(630,37.3943665457138)(631,37.5934813239888)(632,37.2336556316542)(633,36.9752967344461)(634,37.6988157623502)(635,37.1906558887789)(636,37.4793133816124)(637,38.6906661859576)(638,37.0656963200365)(639,36.4994408627064)(640,36.5965550651613)(641,38.3016112276512)(642,36.7474689750291)(643,36.5004581637303)(644,37.2045255503496)(645,36.3286361226535)(646,37.7382788815574)(647,37.2087313290272)(648,36.3020928720211)(649,36.7491529798714)(650,37.2774406682053)(651,37.9392063957399)(652,36.6821533844453)(653,37.9920748362432)(654,37.6279917229958)(655,36.7818683273317)(656,36.9668448339027)(657,37.1002780867558)(658,36.355119826576)(659,36.3337747684384)(660,36.9330823060448)(661,37.5598640253156)(662,36.819058426765)(663,38.1982786865223)(664,37.2529041149995)(665,38.1221962625065)(666,36.5682250434188)(667,36.7489669087123)(668,36.3859600052174)(669,36.9631018731385)(670,37.3289907218701)(671,36.7450385840251)(672,36.6080362840787)(673,37.1724742577541)(674,36.5499040086888)(675,35.9072582050761)(676,37.6211458410165)(677,36.5300292446995)(678,36.6200256995204)(679,37.1780137144102)(680,36.4651195254824)(681,36.4307966268743)(682,36.1751932675999)(683,36.491758172077)(684,36.7197589740068)(685,36.7321098824792)(686,36.5487212836943)(687,36.5294351163384)(688,36.8880555313961)(689,36.6952411851402)(690,36.6299115748812)(691,37.2746584137262)(692,36.633875820942)(693,36.4899397115182)(694,36.2711447853417)(695,36.4821256157794)(696,36.6176568553793)(697,36.6304517223016)(698,36.2921966066322)(699,36.4404879842353)(700,36.5760672076758)(701,36.3084671860747)(702,36.6572503054012)(703,36.4914553158652)(704,36.0080718910564)(705,35.9757015272244)(706,36.2326310377096)(707,36.0861367107328)(708,35.7810770471631)(709,37.4345852254559)(710,36.7994510153252)(711,36.0367885250116)(712,35.9936217789647)(713,35.782978072376)(714,36.4343315988348)(715,35.9299870011683)(716,35.3957227599896)(717,36.3818376235608)(718,36.8965585244774)(719,35.5171856485546)(720,36.3082201987208)(721,35.3279490987148)(722,35.6462606458562)(723,35.238993400718)(724,36.1218924499673)(725,35.3548563610565)(726,35.9150801416422)(727,36.891185820255)(728,35.3301063717566)(729,35.6853946580367)(730,35.9747332357119)(731,35.4623474993627)(732,35.581634391562)(733,35.486950005856)(734,36.0014151253042)(735,36.5367716466014)(736,36.463130911344)(737,35.3270206275739)(738,36.6432999900601)(739,36.0032186735998)(740,35.5377598927994)(741,35.2779016880997)(742,35.5948057817247)(743,36.0526206946726)(744,35.1738597456923)(745,35.9364540871851)(746,35.444620503715)(747,35.9623216712911)(748,36.6747002464645)(749,35.3604904763602)(750,36.1447005281059)(751,35.7397862205643)(752,35.0414184059886)(753,35.7072627788401)(754,35.001599662007)(755,35.2733191339914)(756,35.2933933216516)(757,35.638073489954)(758,35.3458290423814)(759,35.4349223309736)(760,35.4350064405447)(761,35.1055245472504)(762,35.7183819146205)(763,34.7617167829668)(764,35.9846852783489)(765,35.3666400108717)(766,35.5589271620595)(767,34.9261199136515)(768,35.5929262912586)(769,35.1937988627816)(770,35.2950184717708)(771,35.2067470205844)(772,35.4210462349559)(773,34.510449804803)(774,35.5895936546739)(775,35.3265312294455)(776,35.9726471154225)(777,35.9349003845209)(778,35.7150480281176)(779,35.0571074331338)(780,34.5019099700119)(781,35.1894662581772)(782,34.772997360355)(783,35.2148550936512)(784,34.5178036937843)(785,35.3020291740514)(786,35.0684202588953)(787,34.9551481376313)(788,34.8587064145495)(789,35.4599286374919)(790,34.1100269044097)(791,34.2645658447858)(792,34.8995163100601)(793,34.9185794830157)(794,34.76314486286)(795,35.0213768036442)(796,34.4697985646067)(797,34.8464583230851)(798,34.7190002478538)(799,34.3398940399642)(800,35.0078489886718)(801,34.3533750266841)(802,34.6567181472993)(803,34.4827228025104)(804,34.763853566388)(805,35.086138269469)(806,35.1734123068371)(807,34.7846768358645)(808,34.3125175586848)(809,34.6865945046333)(810,35.1138668623302)(811,34.4664548170668)(812,34.2356221409232)(813,34.5686476094575)(814,34.3435578908377)(815,34.4988066171114)(816,34.5782084132303)(817,34.1572519394458)(818,34.0267342941728)(819,34.2749562323659)(820,34.3210368929914)(821,34.0034760899972)(822,33.8905701340362)(823,33.7400820482544)(824,34.0458665429691)(825,34.5551553061989)(826,33.9611541025928)(827,34.3809332983082)(828,34.4247827163562)(829,34.0545067683358)(830,34.2501305773927)(831,34.0605679889838)(832,34.0033777378994)(833,34.356540974029)(834,34.2398504422016)(835,34.5169916019751)(836,33.9076953122134)(837,34.0526744136886)(838,33.8875965611605)(839,34.2093176536814)(840,34.0148653145101)(841,34.2356310556937)(842,34.0183625783543)(843,34.1054831192958)(844,33.8790827538175)(845,33.9860552540848)(846,34.0571004616118)(847,33.9985942292428)(848,33.5362319437938)(849,34.0453421917754)(850,33.7985184682605)(851,34.0454644092556)(852,33.1694628962712)(853,33.9291213311254)(854,33.5482219358046)(855,33.7014960811023)(856,33.8956094851982)(857,33.7443141739327)(858,33.7111031954091)(859,33.2808154766707)(860,33.512909150575)(861,33.4997062267923)(862,33.448557567496)(863,33.3206250074467)(864,33.1455158069107)(865,33.2776827124768)(866,33.5540916999433)(867,33.3176990775563)(868,33.5818738461889)(869,33.3900673656782)(870,33.0137289066732)(871,33.1095455666266)(872,33.3465581754236)(873,33.4414998768045)(874,33.2383908999101)(875,33.1988059235654)(876,32.685798046481)(877,33.0526158888873)(878,33.2991973409335)(879,33.0528561486864)(880,33.1310479996897)(881,32.8890537951968)(882,33.1095893035372)(883,33.1280911154427)(884,32.8615562185591)(885,33.1147324372393)(886,32.8389632429295)(887,33.0002007446502)(888,33.2195902513976)(889,33.1294637973699)(890,32.9772544292251)(891,33.2901513612912)(892,33.2492144029623)(893,32.9173532178634)(894,32.7687193700777)(895,32.7968301222711)(896,32.823382992158)(897,33.0040330563737)(898,33.2820318068289)(899,33.1683197544976)(900,32.6771716527292)(901,33.107093007199)(902,32.842169193881)(903,33.0042853560011)(904,32.8859971754081)(905,32.6270231129079)(906,32.8034550893131)(907,32.4101982529151)(908,32.7680058045905)(909,32.6750814148945)(910,32.6753306556961)(911,32.4837861914822)(912,32.5400799907067)(913,32.6172996542108)(914,32.1615344880056)(915,32.4032685086253)(916,32.3458819464435)(917,32.1631495248311)(918,32.4160885170011)(919,32.4028679182003)(920,32.292905265469)(921,32.6005394402719)(922,32.5517577243153)(923,32.6287109012088)(924,32.2369216717385)(925,32.1655216232406)(926,32.3027481305623)(927,32.01972920418)(928,32.3470113070532)(929,32.3646044322406)(930,32.0299827614175)(931,32.1925118228173)(932,31.7311062937425)(933,32.1651321022164)(934,32.1757809120753)(935,31.9517907725868)(936,31.7524350886302)(937,31.7682330583734)(938,31.8754586835743)(939,32.1574093815476)(940,32.2751558268517)(941,31.9751036929696)(942,31.9741241135481)(943,31.6656851888985)(944,32.1924842207106)(945,31.7805844133242)(946,31.7857298902259)(947,31.820367779624)(948,32.0362580331274)(949,31.412280919086)(950,31.4766607655702)(951,31.5158735404989)(952,31.3388625217161)(953,31.4161488257237)(954,31.4580052945396)(955,31.5267775753626)(956,31.2830517682318)(957,31.0106107387589)(958,31.3914231860815)(959,31.4054427939361)(960,31.3760323501503)(961,30.7615853373042)(962,30.9414751551479)(963,30.9963773800654)(964,31.21150324438)(965,31.2159335199011)(966,30.9317673856858)(967,30.8381181374584)(968,30.8989908015495)(969,30.864029323668)(970,30.4957297873113)(971,30.7557295375681)(972,30.9424198708003)(973,30.4097320498887)(974,30.6222550375657)(975,30.7540979020149)(976,30.3865420975876)(977,30.850998178074)(978,30.2844042969938)(979,30.7093915789841)(980,30.6879686787682)(981,30.5054623571383)(982,30.1335357836271)(983,30.122575110304)(984,30.1357052700299)(985,30.409335234839)(986,29.943855758271)(987,30.047274353948)(988,30.0599409649333)(989,29.7697019385786)(990,29.6257358559847)(991,29.8217046868028)(992,29.5611485137006)(993,29.4937949438257)(994,29.4687301759694)(995,29.3075805100704)(996,29.316526296644)(997,29.0857022398209)(998,28.519060845281)(999,28.1256567333651)(1000,27.616355742303) 
};
\addlegendentry{$\mathbf{\Phi}$};

\addplot [
color=blue,
solid,
line width=0.5pt
]
coordinates{
 (1,95.8813526795203)(2,95.9351317745022)(3,95.8873370315609)(4,95.5358816739267)(5,95.8626662486138)(6,95.6011747910213)(7,95.8541506246066)(8,96.0487053156475)(9,96.0558177062671)(10,96.0366406931749)(11,97.1758575693642)(12,95.8391061678465)(13,95.6442073739011)(14,96.1756284299755)(15,96.9613194001554)(16,95.6984640565377)(17,96.1527291530917)(18,97.1251265169321)(19,95.8019788646095)(20,97.1263375703336)(21,96.9053513136517)(22,95.9630199509509)(23,96.3387286021103)(24,96.1147107802361)(25,96.1134107877918)(26,97.2623559522505)(27,95.7877218944053)(28,95.6554976455939)(29,96.1759689386212)(30,96.4655411549974)(31,95.6711975233582)(32,96.1953463312567)(33,96.9021079257232)(34,96.0920404147203)(35,95.3996139688415)(36,96.3470093665493)(37,97.445893457814)(38,95.3622251590688)(39,95.9679910228717)(40,95.1626403087755)(41,96.3828288939523)(42,96.0640875472742)(43,96.7691929556244)(44,97.3341963969653)(45,95.2039282264906)(46,96.818380488406)(47,95.7890523704481)(48,96.4301126067204)(49,96.9440795268154)(50,97.0563725251537)(51,96.4421501343255)(52,95.7185164613298)(53,95.471072241145)(54,97.2626277711863)(55,95.6740415556999)(56,95.1633261812173)(57,97.534127089563)(58,96.946413588825)(59,96.211526956519)(60,95.8761649501328)(61,95.5554615096835)(62,97.251625104435)(63,95.7004742306141)(64,95.5811975160721)(65,97.3559958700097)(66,96.97693243205)(67,97.2844347442506)(68,93.8207025834854)(69,96.0854438293829)(70,93.7588318607471)(71,97.0688953942974)(72,95.513811557845)(73,95.9977816652686)(74,95.5127872884581)(75,97.106947136843)(76,95.6149456011661)(77,97.1826577536381)(78,96.9605005573816)(79,95.2317217201416)(80,96.8244396408751)(81,96.0603992870454)(82,96.034233330093)(83,96.7709783004881)(84,95.5615422717462)(85,95.9773037346253)(86,96.617140628012)(87,95.8328131846481)(88,95.7297753815214)(89,96.0265832109515)(90,96.7263898506337)(91,96.9821309838242)(92,95.9426922977021)(93,97.1654986092385)(94,95.7464080058871)(95,97.2307199595951)(96,95.8809289017425)(97,95.5936213367441)(98,94.1465674813819)(99,93.9493627465977)(100,97.2012517555768)(101,95.6216880854627)(102,97.2918941436944)(103,97.4452865124167)(104,95.9635372901464)(105,95.9001654379246)(106,97.3178840408431)(107,97.0171116939975)(108,95.8576573874416)(109,93.9850373302592)(110,95.4759194848775)(111,93.8699653360003)(112,95.3476808060906)(113,95.5845702679687)(114,96.2017401047279)(115,96.059298308776)(116,95.8935117889095)(117,95.5776286703277)(118,95.8510316678927)(119,97.2857188518121)(120,96.1099825492353)(121,96.2573503600705)(122,94.2134647290051)(123,96.6031728470985)(124,96.9547624550658)(125,95.4836848311381)(126,96.2976867739286)(127,97.521611940507)(128,95.0420099078353)(129,95.3196716189996)(130,95.7202134298537)(131,95.71830476989)(132,97.375783329855)(133,97.1266831018938)(134,97.4653698818981)(135,97.3888214091253)(136,95.3442372121347)(137,95.529789156702)(138,95.1058665987816)(139,97.1399568234576)(140,96.7507129140544)(141,95.6152034333276)(142,95.3854059154647)(143,94.3076034199773)(144,96.259343949305)(145,94.4553641725483)(146,96.9048535081688)(147,96.4971541343279)(148,96.5439584919538)(149,94.5560871664992)(150,96.8718129833599)(151,95.6413930182049)(152,94.5254445239855)(153,94.7350451310696)(154,95.3509208517485)(155,94.1622339071427)(156,96.7015198660104)(157,97.2195028112188)(158,96.7369863901721)(159,96.957976839757)(160,96.5478943472687)(161,94.4970612239442)(162,96.1420925908951)(163,94.3593795581745)(164,96.9448020202016)(165,96.7616353307279)(166,95.242748003631)(167,97.1380074238925)(168,94.0517247138995)(169,95.7319608111473)(170,94.2716216589237)(171,97.1493571218593)(172,96.611053717156)(173,95.1889894114547)(174,94.3797417447554)(175,96.6251932104506)(176,96.4535534423026)(177,97.0141811856612)(178,96.8708631101449)(179,94.1896619613866)(180,94.6036337394317)(181,93.9521071917885)(182,96.2139964812546)(183,96.3068458530913)(184,94.6963655037751)(185,94.2914184327304)(186,95.7419727987284)(187,95.3222960745664)(188,95.7349144456618)(189,94.5450771601027)(190,97.1276932822959)(191,97.1252318746132)(192,94.7419640257905)(193,96.7537088210598)(194,95.954430400307)(195,94.9125107844807)(196,97.333478897129)(197,95.5107013254507)(198,96.2523693606173)(199,95.8733391313605)(200,94.7867841259063)(201,93.9759765316514)(202,95.8950088799287)(203,95.0466046903379)(204,96.1226603109022)(205,95.054896014617)(206,96.7080623503997)(207,96.6616761949913)(208,93.9706008722241)(209,95.0011004235114)(210,95.4023945247155)(211,96.5881251650862)(212,96.4231858034104)(213,95.6765164370468)(214,94.4627793548674)(215,96.6734636694074)(216,96.8547482168751)(217,95.2982341719247)(218,96.6074419749576)(219,95.2205642215356)(220,97.2548689796154)(221,95.9600089833928)(222,96.6815591395479)(223,94.1318245900513)(224,94.3935119639052)(225,94.5287846832106)(226,95.2759561479689)(227,93.833645039562)(228,94.1049041146217)(229,95.4408345419147)(230,94.396184090104)(231,97.3289872821075)(232,96.5663299606237)(233,94.6409312670527)(234,94.211973140803)(235,96.4247107772169)(236,94.05876979528)(237,96.7749105066634)(238,94.6197753937605)(239,95.6753028122737)(240,94.6528891307353)(241,95.8218189388845)(242,94.7007320788687)(243,96.9749748445385)(244,96.9243495668792)(245,95.2612670635507)(246,95.2391235964283)(247,97.2647995906812)(248,97.5303657900939)(249,95.2822981804881)(250,96.7720136927768)(251,97.0207611814379)(252,96.0866428989113)(253,93.5959372890389)(254,95.8273918690292)(255,95.1044193096575)(256,94.168489820168)(257,94.3254455207239)(258,95.2456823214204)(259,94.3383159666775)(260,94.8966059055029)(261,96.6626001309072)(262,94.5945406144349)(263,94.8815526805005)(264,95.3048542610073)(265,94.2374958242752)(266,96.3645696530775)(267,96.252466982345)(268,96.9708244425432)(269,96.3794894866437)(270,96.5510973154824)(271,97.0047799158156)(272,95.2624374458413)(273,95.8769828653324)(274,94.9339493164255)(275,97.3756763674431)(276,94.9469165210083)(277,96.1447851940306)(278,96.4180727533658)(279,96.5220594506744)(280,96.2150953965319)(281,97.4342860485446)(282,96.3886862096092)(283,94.610434788806)(284,96.8602024392594)(285,96.6293625603341)(286,96.3421715389342)(287,96.7434786440817)(288,94.8725999217475)(289,96.3988697888182)(290,96.7788159659485)(291,96.4375640677582)(292,96.5389791376998)(293,94.510504322228)(294,94.9502703084861)(295,96.5001503475861)(296,96.5958709504236)(297,96.0263007264354)(298,95.6334271927733)(299,96.548558649889)(300,95.4012624835731)(301,95.8063937586505)(302,96.356234698391)(303,96.3384642535032)(304,95.2756527677764)(305,96.7570868220782)(306,96.2361940317194)(307,95.6835892950065)(308,97.0457656244577)(309,94.7162305595789)(310,95.1053313995125)(311,94.8924221700242)(312,97.3780361727765)(313,95.0171809864457)(314,95.8867324375365)(315,95.8859966560922)(316,97.2671279334575)(317,96.506090119581)(318,96.9357775391101)(319,95.5401980415604)(320,94.842726376108)(321,96.9362755849969)(322,97.4332570294297)(323,95.6029838479735)(324,96.2501217649534)(325,96.7229635700222)(326,95.7516599819779)(327,94.7400688221874)(328,95.8399396244115)(329,97.0270064567683)(330,96.221053944922)(331,97.135517849955)(332,95.5411150536301)(333,94.4513961621229)(334,96.9689535341942)(335,97.4973905514447)(336,95.1912635769046)(337,95.5049156256123)(338,93.8881454269405)(339,94.4257693369394)(340,93.9392449704566)(341,96.8630730984054)(342,95.6460097594419)(343,96.0529707155486)(344,95.4786315555688)(345,96.4755200587225)(346,96.8846702481571)(347,96.5547632057788)(348,96.9897056586589)(349,94.6150647478122)(350,97.3123073474275)(351,94.7103304475862)(352,96.5408358729388)(353,95.7163941604628)(354,96.6481249769664)(355,95.8653025639607)(356,95.2829915701379)(357,97.3324777823521)(358,96.8657915220643)(359,97.2940167469731)(360,95.7874854609873)(361,96.6840221055292)(362,94.1431394709915)(363,96.5533955620936)(364,94.1250533431372)(365,94.7067627697267)(366,95.3878621776424)(367,97.006803077241)(368,96.56022527324)(369,95.5749896397598)(370,96.4491952673976)(371,97.3094452591886)(372,96.6136456810875)(373,96.7402598125017)(374,96.5550119513838)(375,94.4813908766995)(376,95.9647818063982)(377,95.1710779150884)(378,95.7569516197598)(379,96.3520362037156)(380,96.4254452922531)(381,96.0169603198044)(382,94.9168141940586)(383,95.4259980427821)(384,97.1505333191483)(385,96.4372483903264)(386,96.0354757646173)(387,96.181036772202)(388,95.9270749852027)(389,97.1127099789356)(390,94.8070813887492)(391,94.3495546807677)(392,95.1342775842097)(393,96.5114267690502)(394,93.6670569959557)(395,95.9561794019157)(396,95.5328738904146)(397,94.9908794127768)(398,95.4400042731181)(399,93.5556404916986)(400,95.0506192543031)(401,97.3134624805095)(402,97.0038192288616)(403,95.4875708811227)(404,95.1579242889227)(405,97.0129771033069)(406,97.3292739111977)(407,97.0098608997858)(408,95.5382895202983)(409,96.6486951292505)(410,96.8329839601233)(411,97.2579589109953)(412,96.6721260283905)(413,95.667827071072)(414,95.6692499752585)(415,94.7102264900933)(416,95.4625250426095)(417,94.9056676224542)(418,94.9801238070607)(419,95.792303220592)(420,97.4942745415075)(421,96.6056336235155)(422,94.2396506490041)(423,97.0866449210051)(424,96.7659854959205)(425,95.2186264048112)(426,95.9933172573069)(427,95.0216720206084)(428,96.9496633625316)(429,94.5817122340441)(430,95.2153929594392)(431,95.0814968535461)(432,94.5815376427706)(433,97.1971799193085)(434,97.1459038830414)(435,96.4052424657542)(436,97.2951662121782)(437,96.57674681575)(438,93.7684234582159)(439,96.5662811896605)(440,94.8568326366401)(441,96.940322380596)(442,95.198103478601)(443,97.0215873659139)(444,96.8325515025948)(445,93.537192940365)(446,97.1329673722136)(447,96.1703409376162)(448,97.4112322870973)(449,94.9239381908263)(450,96.9541177558773)(451,97.0520968876107)(452,95.4849249499538)(453,96.6218420511468)(454,94.6539885413347)(455,96.3657424394903)(456,96.7984324949464)(457,96.3782820855079)(458,94.6630537308416)(459,94.0131546459943)(460,97.0528448253108)(461,96.8295433511469)(462,96.9843583442351)(463,96.9915459129544)(464,95.2486662818689)(465,95.1864067654211)(466,96.5438019641169)(467,94.899329644867)(468,96.3574719522859)(469,93.5157353291744)(470,96.5981500293094)(471,96.5491270264077)(472,95.0968401540019)(473,96.1680706892014)(474,96.9815562421819)(475,97.2281728974894)(476,95.8860181690845)(477,94.8886472596786)(478,96.9233008572031)(479,94.5570393318097)(480,95.6775821537155)(481,95.0313110914582)(482,95.1013902844238)(483,96.2094507746884)(484,95.2089499112697)(485,96.6606393149768)(486,96.9744796060232)(487,94.7766955954732)(488,94.9069940933277)(489,96.6048667341375)(490,95.1701814068535)(491,96.8635247770782)(492,94.9459815428589)(493,94.6472139747558)(494,96.2527966682892)(495,97.4653030012846)(496,96.9089775153763)(497,96.8314706386126)(498,95.0219062678037)(499,94.5918167799389)(500,97.0691479718132)(501,96.9709273419382)(502,96.8057619348087)(503,97.2382681315365)(504,95.1187622814097)(505,95.0310019171081)(506,96.8171334478168)(507,96.1958174680363)(508,96.7719155482478)(509,93.9164140382044)(510,97.2667181632183)(511,94.568452491486)(512,96.0114714221127)(513,96.836126908065)(514,97.2574742656647)(515,96.2812596118468)(516,96.7348998702219)(517,95.3759916039704)(518,96.8663475874464)(519,95.4145692019604)(520,96.8533718587133)(521,96.653068915288)(522,97.0745876340414)(523,96.5079148686964)(524,94.8015389069987)(525,96.9096791350227)(526,96.1957251779505)(527,94.994993226294)(528,96.24169649397)(529,95.3174008188371)(530,94.3146502808014)(531,97.2404076498474)(532,94.6138419543221)(533,97.0744515424408)(534,97.3902665655836)(535,95.0137690851698)(536,96.796091249712)(537,94.3111683072595)(538,95.9388118256857)(539,95.9031646381325)(540,96.9846431545598)(541,95.0382905673763)(542,97.3749158559839)(543,96.4406070070266)(544,96.9955124996376)(545,95.1074595792579)(546,94.9048649081351)(547,97.2204517355035)(548,97.0695351871892)(549,96.8507424506746)(550,95.1324807630658)(551,96.6878183294465)(552,94.9202995766321)(553,95.1980775129838)(554,96.879169852331)(555,97.345261356234)(556,94.692193236427)(557,96.4948530851851)(558,95.0071274631458)(559,96.34644884325)(560,95.057939668196)(561,94.6989206205815)(562,95.3810947347093)(563,94.5376401528437)(564,95.9505653148534)(565,96.6907125952778)(566,97.1248405612596)(567,96.2261163115263)(568,95.1106082831259)(569,96.1018918171409)(570,96.6809636024889)(571,96.8457545283769)(572,96.6815794388594)(573,95.1141322124887)(574,97.3526561552843)(575,95.0237709300424)(576,97.2953769571121)(577,97.2335621330795)(578,96.7095448557911)(579,95.2031438413279)(580,97.1766857525238)(581,96.9083495742275)(582,97.0031071194395)(583,97.0841891235098)(584,94.5866864476883)(585,95.0705655315219)(586,94.7916637197387)(587,95.1492736971191)(588,96.9274089006714)(589,94.8292139647006)(590,94.5332748634636)(591,95.2580068044866)(592,94.8795033182057)(593,97.4319125724763)(594,95.205911368964)(595,95.9912917008672)(596,94.3175233860106)(597,95.4624874056193)(598,96.3076724034806)(599,96.8113776741317)(600,97.2455511003835)(601,95.0202298497183)(602,97.2550864820614)(603,96.5760188877641)(604,95.9334980201453)(605,97.005036040372)(606,96.9662747096334)(607,96.0831542592903)(608,97.1864140214722)(609,96.0526859224999)(610,97.1195517552208)(611,95.2400132631695)(612,96.3530664044839)(613,96.7626978119536)(614,97.1105775548656)(615,95.6047169470105)(616,94.8084285746098)(617,94.5475473454748)(618,94.612338637261)(619,96.7368385947848)(620,94.655459432281)(621,94.9539884579218)(622,95.8271121787133)(623,95.0090341561367)(624,96.6662302360559)(625,94.6419217329776)(626,94.8545326155237)(627,97.144104014485)(628,94.9385447109759)(629,96.7651602939735)(630,97.4856174474328)(631,96.5126944582948)(632,97.0181825672689)(633,96.3117430631855)(634,96.2362602926228)(635,97.1044259371372)(636,97.0382657892359)(637,94.7254179537585)(638,97.0474962225801)(639,95.5313897063583)(640,96.5630246204466)(641,94.752762369725)(642,95.3169656348002)(643,96.423847527889)(644,96.7328949263278)(645,96.2973149065543)(646,95.2857114445797)(647,97.0150033341379)(648,96.2670151593645)(649,96.830362120089)(650,97.0421233381829)(651,94.1934078045984)(652,96.7982734430476)(653,94.3927389027626)(654,95.4548351446565)(655,96.59423686534)(656,97.3861258803816)(657,97.5230595057226)(658,96.4049361039084)(659,95.7181702809285)(660,96.1540554523777)(661,95.1100917002918)(662,96.840851527553)(663,95.1866764497362)(664,94.919267842356)(665,94.3687551356827)(666,97.5068042776569)(667,97.2463380820376)(668,94.8845448265006)(669,96.8262104955845)(670,94.9070300653982)(671,96.861007503213)(672,96.8387210014879)(673,94.6396928302821)(674,96.8935582978218)(675,95.2645289597663)(676,94.4267168687205)(677,97.0179985850488)(678,97.2839955733342)(679,94.8576536023302)(680,97.6536199046924)(681,96.7287249653627)(682,95.32940228469)(683,97.1987807480002)(684,96.0870349113458)(685,96.1345154996219)(686,97.1976214679254)(687,97.3827498663937)(688,94.4437009856528)(689,97.1806241214529)(690,97.568210996508)(691,95.1381625378592)(692,96.0017222382793)(693,96.7666920101756)(694,97.4932898453787)(695,97.0103643664596)(696,96.7692904560838)(697,96.5110815568784)(698,97.0166430585796)(699,97.4405510695609)(700,94.7660532482505)(701,97.2210430902149)(702,94.6801251192438)(703,97.171101178685)(704,96.8843191231433)(705,96.7589729317372)(706,96.8640110912788)(707,96.700010785359)(708,95.057159733592)(709,94.8101583959551)(710,94.9523291195454)(711,95.9249710164562)(712,96.7389516884249)(713,95.3460622397027)(714,96.9945799045846)(715,96.5704436087917)(716,96.1034209891133)(717,96.5193743130637)(718,94.4396233298828)(719,95.3287734897634)(720,97.000287966879)(721,95.5048173877386)(722,95.4856194939367)(723,96.479761644487)(724,97.1742888421416)(725,95.4967849067817)(726,95.7717238613691)(727,93.6605074459266)(728,96.8565109400637)(729,97.5005155236787)(730,95.7194439791931)(731,96.5857401854679)(732,96.6338084574857)(733,96.6537724791186)(734,95.9338746779684)(735,94.7254065114246)(736,94.5992075576667)(737,96.6602222296652)(738,93.6963326406307)(739,96.7703678293062)(740,97.6271875210396)(741,95.4367276624513)(742,95.9706977829933)(743,95.5490065514445)(744,96.46584314704)(745,96.3548552952693)(746,96.6712798279912)(747,94.8369990122035)(748,95.0141572556182)(749,96.7682125481073)(750,94.2648376807373)(751,97.0584081957712)(752,95.4873024619515)(753,97.1175353964031)(754,96.2262894157735)(755,97.629920266925)(756,96.8378031674171)(757,96.9290268686863)(758,95.7308483802676)(759,96.9290630529451)(760,97.1386777843636)(761,96.4969667749002)(762,94.4859059783136)(763,96.4241054164275)(764,95.1114850359802)(765,96.9467361987149)(766,96.7600804714691)(767,95.166090908312)(768,94.9416765198409)(769,97.2724003123874)(770,95.9216459648985)(771,97.466138832974)(772,94.7057643841713)(773,96.8039166314607)(774,94.9990050208669)(775,97.3309224410314)(776,94.0072008620956)(777,93.4082258617624)(778,94.5437627899751)(779,97.2770087888779)(780,96.7180913883653)(781,97.5037964921519)(782,97.2239546146353)(783,96.9571172786432)(784,95.9193825446373)(785,96.5870036332253)(786,97.1776250306016)(787,97.7318399963668)(788,95.9345574876864)(789,94.8693785261762)(790,96.2920810754955)(791,96.7649667298512)(792,95.7388414328523)(793,97.4999528278846)(794,95.9076714654864)(795,96.7714998309897)(796,96.3488500155023)(797,96.9660146459516)(798,97.5402559220931)(799,96.7405623968865)(800,94.5863140228414)(801,96.6639060682604)(802,97.5767990883231)(803,97.7951504460328)(804,95.7393160407706)(805,94.7260462466501)(806,93.6653752482492)(807,96.0917006986847)(808,97.1523331903101)(809,96.7831981037945)(810,93.6893465850929)(811,97.2268755597935)(812,96.511219221928)(813,94.1480908066173)(814,95.6414079245619)(815,94.0843806554324)(816,94.4738849126419)(817,97.0563355756206)(818,95.8311279532678)(819,96.7250757868712)(820,97.5137788412576)(821,96.3483121708288)(822,96.5997280092607)(823,96.2725656349255)(824,97.4132014636065)(825,96.3754488602631)(826,95.7063658337481)(827,97.4737431084182)(828,94.0479362185529)(829,97.1757367444888)(830,95.8174379204888)(831,97.4656681014595)(832,96.9643357723217)(833,94.4358287055329)(834,97.4283721452371)(835,95.7645480880969)(836,96.5421271621269)(837,98.1082900475279)(838,96.475183940699)(839,97.0360465927265)(840,97.6689756042849)(841,94.8140401205416)(842,95.7411508470601)(843,93.830863394033)(844,97.8008675893929)(845,97.3624909621166)(846,97.3834965295688)(847,97.1543559849384)(848,96.5097636060244)(849,96.9471709826433)(850,97.4757297299424)(851,96.5832168228319)(852,96.3681273804022)(853,97.1615186319946)(854,96.5716111640466)(855,95.3976260948593)(856,97.2469080910407)(857,97.0839258412134)(858,96.9221434062389)(859,96.3028220211645)(860,97.1840298426204)(861,98.0116190538201)(862,97.1643350224497)(863,96.0118765207127)(864,96.2875248295205)(865,97.4365792772082)(866,97.2109507022577)(867,97.6437432338993)(868,95.7777943049524)(869,95.8561464480906)(870,96.4286566376004)(871,96.1491684538323)(872,95.768505700704)(873,97.1635251004735)(874,97.8100610255698)(875,95.5494172847926)(876,96.5846275521905)(877,97.5509218326104)(878,95.7012795523992)(879,97.518915255136)(880,95.3711569371428)(881,96.2660119081995)(882,97.23692993194)(883,98.1519464792026)(884,96.1575456831264)(885,95.629807574799)(886,96.2710399024838)(887,96.0977338121538)(888,96.9657566043056)(889,97.5206283717757)(890,95.366228529449)(891,94.7496884893894)(892,96.5973959554374)(893,95.3663796901369)(894,96.1183733639238)(895,96.0335096161119)(896,97.5728415089276)(897,97.3888300178428)(898,94.6718001228492)(899,94.6011524066732)(900,97.7020577664658)(901,96.5092552672293)(902,95.5824561815148)(903,96.877197217889)(904,97.0049781677084)(905,96.0875817933776)(906,98.2323650380577)(907,96.2273793582473)(908,94.2679313587975)(909,97.8718401906427)(910,97.5039441427062)(911,96.0069836340575)(912,97.322773935782)(913,98.3037040861341)(914,95.6674761439127)(915,96.33873199449)(916,96.231063335852)(917,95.5041953901734)(918,95.4709686258413)(919,95.5460803607352)(920,97.7540201657951)(921,97.2224433746928)(922,97.1195066127001)(923,94.630699230458)(924,97.7194816611448)(925,96.4871518363331)(926,95.4946385502398)(927,96.1770077799984)(928,93.4718093983371)(929,97.2265155464302)(930,96.4998221728865)(931,97.627875665154)(932,96.7287601848686)(933,97.1769088787494)(934,94.4844772259469)(935,95.4974357843039)(936,96.6917403446558)(937,96.1789605046118)(938,96.2782045533844)(939,97.0771660918189)(940,93.9330821376326)(941,98.0431316620204)(942,98.0849827304366)(943,95.9085996065683)(944,96.589027105008)(945,97.6024434962465)(946,95.4184745393748)(947,98.0516481197035)(948,94.5648758500715)(949,96.3218687301618)(950,98.0460380358891)(951,98.2302922763787)(952,96.4349460465217)(953,95.496566243821)(954,93.9484312857345)(955,96.7129977839873)(956,97.8143623588167)(957,95.82449787575)(958,97.0651184655248)(959,94.631592454551)(960,93.8636139151207)(961,96.449375112271)(962,96.1386939403477)(963,95.2067717373344)(964,97.084756721854)(965,94.545785719247)(966,93.6099706858018)(967,94.96402080029)(968,98.3742000746075)(969,97.8660400780174)(970,96.4216543855075)(971,95.2071871474609)(972,96.8792841671032)(973,96.573846917084)(974,96.7826557088892)(975,93.3846516872279)(976,95.4697395316288)(977,96.9454246080882)(978,95.5894093049191)(979,96.4736740351694)(980,96.3430768666793)(981,97.5982241041941)(982,95.6973776056748)(983,95.6842758312971)(984,96.9811024385604)(985,97.2801922637989)(986,95.4473716825721)(987,98.1027278415593)(988,97.8381473311923)(989,95.624722314152)(990,95.347735825627)(991,97.9223935715502)(992,97.1708919597054)(993,98.3736446851707)(994,98.0049404964697)(995,94.6208627508466)(996,94.6973412726237)(997,98.2114460766005)(998,97.2165651197371)(999,97.4465166088994)(1000,94.83956461267) 
};
\addlegendentry{$\mathbf{\hat\Phi}$};

\addplot [
color=mycolor1,
solid,
line width=1.2pt
]
coordinates{
 (1,93.9475837412029)(2,93.9421856384794)(3,93.9798381931162)(4,93.940987371563)(5,93.9602065036524)(6,93.9593845940498)(7,93.9398557195317)(8,93.9385804047764)(9,93.9507460891674)(10,93.9527669914756)(11,93.9503082821377)(12,93.9188421708216)(13,93.9556846796287)(14,93.9375557523407)(15,93.9688380895545)(16,93.9187028861173)(17,93.9754151929729)(18,93.9185459953561)(19,93.9530422347927)(20,93.9191293280834)(21,93.8870504979728)(22,93.9233052082906)(23,93.9471384785053)(24,93.9584408921892)(25,93.9781816262856)(26,93.9259045489574)(27,93.9333706957435)(28,93.9790502931995)(29,93.9629638904115)(30,93.9024918982969)(31,93.9574730423952)(32,93.9114887667909)(33,93.973511059398)(34,93.9622452267291)(35,93.9636900167687)(36,93.9015372425577)(37,93.9327859492781)(38,93.9438943949979)(39,93.9295122166945)(40,93.9402849930747)(41,93.9301491551715)(42,93.9577042799594)(43,93.9362847847289)(44,93.9371242849811)(45,93.9387433473991)(46,93.9634286459069)(47,93.9398017164523)(48,93.9467365703483)(49,93.9483943442153)(50,93.9852954047383)(51,93.9826011504808)(52,93.9014698390612)(53,93.9488442681969)(54,93.9282352758224)(55,93.9600064058803)(56,93.9346987713744)(57,93.903259638111)(58,93.9166198036093)(59,93.9512162538178)(60,93.9817564181089)(61,93.9796993252908)(62,93.9648488946194)(63,93.9598140205397)(64,93.9873669844162)(65,93.937731045111)(66,93.9208540340038)(67,93.9304231251701)(68,93.9729479875091)(69,93.9833228825347)(70,93.9864826183264)(71,93.951204829133)(72,93.9329512660388)(73,93.9499616351276)(74,93.9758196838089)(75,93.9241775335469)(76,93.9451069798029)(77,93.8935227312568)(78,93.9560027262879)(79,93.966052626067)(80,93.8953103389366)(81,93.9463495114811)(82,93.9592243851969)(83,93.9566936173227)(84,93.9627513194499)(85,93.9789372778592)(86,93.9483994360964)(87,93.9656037637847)(88,93.9938677824282)(89,93.9538056645792)(90,93.969253554558)(91,93.8996951648157)(92,93.9674887482889)(93,93.9645919244821)(94,93.9361182342064)(95,93.9548806916)(96,93.9904094646694)(97,93.944038258525)(98,93.9903337692966)(99,93.9154004773187)(100,93.9339195159579)(101,93.9056173775326)(102,93.9486027559134)(103,93.9046449312461)(104,93.9572302225762)(105,93.9091462387403)(106,93.9797236526408)(107,93.9224059208959)(108,93.9492799097913)(109,93.9479735790691)(110,93.9783628695836)(111,93.9702469266754)(112,93.9157603027688)(113,93.9500285848944)(114,93.9763126722894)(115,93.928877832564)(116,93.9828245546552)(117,93.9599420970372)(118,93.9325254360011)(119,93.9608491492055)(120,93.9465703053509)(121,93.9734028050859)(122,93.9849580040009)(123,93.9312898647084)(124,93.9612115231466)(125,93.979656095696)(126,93.9837227971468)(127,93.8995794115324)(128,93.978991571017)(129,93.9304397759668)(130,93.9032386060334)(131,93.9139449461719)(132,93.9389245355931)(133,93.9303317184054)(134,93.9721328450456)(135,93.886484314567)(136,93.9638147038652)(137,93.98148044287)(138,93.9580098353712)(139,93.9059861686731)(140,93.9357270043913)(141,93.927380238631)(142,93.9394864503589)(143,93.9481658004603)(144,93.9601686072149)(145,93.9433451697507)(146,93.941837918476)(147,93.9864890025345)(148,93.9242273662711)(149,93.9792553006554)(150,93.9713441084536)(151,93.9669697610092)(152,93.9733540491557)(153,93.968371346357)(154,93.976643494184)(155,93.9271082176245)(156,93.936002086561)(157,93.9726258137016)(158,93.907642398666)(159,93.9645654448339)(160,93.9247524754126)(161,93.9539285248982)(162,93.968607860318)(163,93.957168589467)(164,93.9071915510022)(165,93.945430604812)(166,93.9148472973345)(167,93.9418575349459)(168,93.9809930583214)(169,93.9590367114671)(170,93.9489344766225)(171,93.956775314209)(172,93.9021576919298)(173,93.9487703701545)(174,93.9344980064449)(175,93.9993432352365)(176,93.9362121092073)(177,93.9319021671877)(178,93.9645360353095)(179,93.9680928266598)(180,93.963017839179)(181,93.9383674635126)(182,93.9683625586753)(183,93.8925108395873)(184,93.9608101306486)(185,93.9680094853703)(186,93.9827714074052)(187,93.9433384638887)(188,93.9409825263696)(189,93.9740352738023)(190,93.9686479188427)(191,93.9233191547936)(192,93.9764474448605)(193,93.9254306674193)(194,93.9518778815066)(195,93.9650239549057)(196,93.9436732367728)(197,93.9856875110552)(198,93.9355735606967)(199,93.9234148627515)(200,93.9901594946213)(201,93.9352209314255)(202,93.9474246403141)(203,93.9030492637561)(204,93.9586693400453)(205,93.9422418670362)(206,93.9532582059627)(207,93.9516161103904)(208,93.9539249338553)(209,93.9590956582863)(210,93.9563380995178)(211,93.9164555548273)(212,93.9326468263826)(213,93.8895981423871)(214,93.948421588977)(215,93.9233878318764)(216,93.9179699734833)(217,93.9267618325242)(218,93.9128246016548)(219,93.8934980940933)(220,93.9099657473105)(221,93.9159974483067)(222,93.9377887217428)(223,93.9323949475877)(224,93.9368510781907)(225,93.9386546322639)(226,93.9208229487632)(227,93.9479677326674)(228,93.9447063274762)(229,93.9780855034736)(230,93.9538009660015)(231,93.9720903137102)(232,93.9266512693587)(233,93.9659086654746)(234,93.9355917426145)(235,93.9429677668517)(236,93.9438345464283)(237,93.9815618712671)(238,93.9887205221281)(239,93.967814807521)(240,93.950731067628)(241,93.9828870079854)(242,93.9580907464242)(243,93.9329220427619)(244,93.9725190405115)(245,93.8875405709234)(246,93.977319370636)(247,93.9798265968629)(248,93.971075678059)(249,93.9805173224545)(250,93.8920383661218)(251,93.8876007594567)(252,93.8875214821963)(253,93.9015525767453)(254,93.9106274011262)(255,93.9074970929917)(256,93.9273722645203)(257,93.954733434392)(258,93.9028390421106)(259,93.9356213373762)(260,93.9197182983197)(261,93.9330312577812)(262,93.9033400231611)(263,93.9621284934639)(264,93.8838358190265)(265,93.9269899316029)(266,93.9876992859057)(267,93.9641639172038)(268,93.9118434418882)(269,93.9348852139847)(270,93.9809350486388)(271,93.9136184008549)(272,93.9741291382466)(273,93.9418333302889)(274,93.9135083130386)(275,93.953165242964)(276,93.934132119929)(277,93.9136179557502)(278,93.9364584166521)(279,93.9317637712343)(280,93.9533451674749)(281,93.8819727281503)(282,93.9864253522859)(283,93.9584941496509)(284,93.9240045854428)(285,93.944843254125)(286,93.9493306258763)(287,93.983829137253)(288,93.9996557464233)(289,93.9793523303513)(290,93.9164407473012)(291,93.9309339705964)(292,93.9140039769888)(293,93.9638983832976)(294,93.9687667897469)(295,93.9999730301823)(296,93.8958451222949)(297,93.9708527081179)(298,93.9376465392972)(299,93.898766873981)(300,93.9093815000442)(301,93.9552037222045)(302,93.9168388695588)(303,93.9656020017608)(304,93.9666636088752)(305,93.9270405270468)(306,93.9512595498214)(307,93.8997106190298)(308,93.9689014580001)(309,93.9594883289723)(310,93.9277380879338)(311,93.9359576711533)(312,93.9465783465147)(313,93.8991945674014)(314,93.9742969282031)(315,93.8823337226611)(316,93.9679821919905)(317,93.9675953914715)(318,93.9382578011109)(319,93.9122009902268)(320,93.9519790191094)(321,93.9431981776195)(322,93.9700173830341)(323,93.9560427849256)(324,93.9628947981176)(325,93.983118967344)(326,93.9613076670012)(327,93.9860711658161)(328,93.9538124428819)(329,93.9607909363655)(330,93.9597381629182)(331,93.9457589061487)(332,93.9411835891706)(333,93.9806064665985)(334,93.9074990202473)(335,93.9735955487613)(336,94.0022019336582)(337,93.9351089892664)(338,93.8922100066712)(339,93.9376512169891)(340,93.9142436212678)(341,93.982455760113)(342,93.9877517796393)(343,93.9168368403844)(344,93.9051963148186)(345,93.9492171153552)(346,93.9176461941031)(347,93.9310624140197)(348,93.9401672214089)(349,93.9545225104217)(350,93.9862333333946)(351,93.9900182055365)(352,93.9271639910344)(353,93.9431218831922)(354,93.9588323347235)(355,93.9492894986481)(356,93.9675936127511)(357,93.9516496869271)(358,93.9223861514303)(359,93.9927964158803)(360,93.9840191560382)(361,93.9712343305067)(362,93.9334034422209)(363,93.8973420923251)(364,93.9101751841081)(365,93.9526036248423)(366,93.8913255100448)(367,94.0045756460162)(368,93.9428886382818)(369,93.920942995489)(370,93.954890392129)(371,93.8955012779716)(372,93.9964627639546)(373,93.9392491150356)(374,93.9855354226958)(375,93.9693502810372)(376,93.9544307890577)(377,93.9670231031943)(378,93.9288683883152)(379,93.921748678556)(380,93.9058362214879)(381,93.9770776653868)(382,93.8875532570177)(383,93.9157367227722)(384,93.9669893841588)(385,93.932874129054)(386,93.951985631293)(387,93.9738615170307)(388,93.9908187361181)(389,93.9245138559165)(390,93.9436854075252)(391,93.934040997984)(392,93.9316022029121)(393,93.9275283042831)(394,93.8835049025737)(395,93.9918579708181)(396,93.9403226555559)(397,93.9384556912958)(398,93.9339700492642)(399,93.8984636533587)(400,93.9433657693754)(401,93.9762769892864)(402,93.9428443467631)(403,93.9327462599415)(404,93.8816889049625)(405,93.9198633626253)(406,93.9779221868611)(407,93.9742735363093)(408,93.9218838285355)(409,93.9913613832339)(410,93.98189430825)(411,93.9772548245116)(412,93.9144471216434)(413,93.9128097216383)(414,93.9234969865422)(415,93.9036000653221)(416,93.8907678742937)(417,93.9805433938288)(418,93.9089544727264)(419,93.8941070334472)(420,93.9762722284778)(421,93.9577709531095)(422,93.9053322133282)(423,93.9207210602169)(424,93.948615022135)(425,93.9288955939358)(426,93.9986981699731)(427,93.8955492096229)(428,93.9574664662261)(429,93.9619759905207)(430,93.9373839314786)(431,93.9385828188509)(432,93.8891931680112)(433,93.9855543047537)(434,93.9788842441351)(435,93.9722943487088)(436,93.9353606434551)(437,93.9312505059014)(438,93.9400568987969)(439,93.9359936166775)(440,93.9202485552504)(441,93.9223840552813)(442,93.9219707737739)(443,93.9493752119868)(444,93.9713829172869)(445,93.9405926203985)(446,93.9600933698134)(447,93.9144749683518)(448,93.952492428076)(449,93.9096329490882)(450,93.9739519869365)(451,93.9949415613938)(452,93.9215228926012)(453,93.8710588935606)(454,93.9219848968116)(455,93.9354122274694)(456,93.9633099478299)(457,93.978183427487)(458,93.958398961471)(459,93.9269150859593)(460,93.8997973850534)(461,94.002366953937)(462,93.9719996902701)(463,93.9074673510456)(464,93.9346347607619)(465,93.9014917856416)(466,93.8875036712961)(467,93.9665548389336)(468,93.9330177412983)(469,93.9142358382138)(470,93.9262834089478)(471,93.9215630673097)(472,93.8820086844747)(473,93.9751170941398)(474,93.9715896745408)(475,93.9420097379776)(476,93.9839046061034)(477,93.9126882492511)(478,93.9764412462506)(479,93.9140565705732)(480,93.9430641219204)(481,93.9567624180148)(482,93.9214931005353)(483,93.9091776592828)(484,93.9570981942761)(485,93.9964854513744)(486,93.9612147324841)(487,93.9064204410595)(488,93.9933770784256)(489,93.8882550821808)(490,93.8862686267746)(491,93.9266277518429)(492,93.8969111870979)(493,93.9498536697756)(494,93.9582769317097)(495,93.9642923514925)(496,93.9607140724376)(497,93.9903052756181)(498,93.9393490154013)(499,93.9340478317981)(500,93.9681726272897)(501,93.955435017325)(502,93.962533180969)(503,93.9055632962109)(504,93.9104645926498)(505,93.9063794714064)(506,93.9601994351597)(507,93.9627774150468)(508,93.9271132885688)(509,93.8837782603439)(510,93.9743475499499)(511,93.9110100330576)(512,93.9354327092336)(513,93.9544943651671)(514,93.9633995317516)(515,93.9611848870867)(516,93.9386240039313)(517,93.9322409156636)(518,93.8682659234981)(519,93.9109064846169)(520,93.9808708711596)(521,93.9797632954086)(522,93.9423768471303)(523,93.9542068218708)(524,93.8876395157656)(525,93.9850969653567)(526,93.9970406781358)(527,93.970392209063)(528,93.9043231435118)(529,93.9204544891637)(530,93.9066864685984)(531,93.9080145293088)(532,93.8922867227442)(533,93.97658332234)(534,93.9820630446883)(535,93.9609036836738)(536,93.9059676680596)(537,93.9149814563158)(538,93.91079666642)(539,93.9240866273774)(540,93.9221418457717)(541,93.9021287715026)(542,93.9313675382412)(543,93.8810501225839)(544,93.974528622805)(545,93.9545611139901)(546,93.9923872170791)(547,93.9795542425635)(548,93.93325312382)(549,93.9736648937409)(550,93.9021406998439)(551,93.9692503020748)(552,93.9830750492733)(553,93.8922690399354)(554,93.9107877765894)(555,93.9630433519429)(556,93.9132045500676)(557,93.969496169983)(558,94.0047472452773)(559,93.9776215120025)(560,93.9347942144886)(561,93.9049992131571)(562,93.8934668198406)(563,93.8916817874936)(564,93.9423949703639)(565,93.9735476141799)(566,93.997038394299)(567,93.9526644117871)(568,93.8960814406465)(569,93.9232715361231)(570,93.9852315396028)(571,93.8922239704146)(572,93.937789024246)(573,94.0085615325962)(574,93.9751859495865)(575,93.9215965971184)(576,94.0000492850986)(577,93.999120170746)(578,93.9169617487541)(579,93.9512699306712)(580,93.9927965866337)(581,93.9719504671855)(582,93.9786699018346)(583,93.9873094828779)(584,93.903655890899)(585,93.9958228824388)(586,93.8957902956853)(587,93.9512531145567)(588,93.9729211796339)(589,93.916887469583)(590,93.9241699520534)(591,93.94140323335)(592,93.9738768277067)(593,93.9800295058564)(594,93.9752227683298)(595,93.8724437121878)(596,93.8906831655677)(597,93.9236191510753)(598,93.9579171622375)(599,93.8801747980181)(600,93.9681186453521)(601,93.9388874771123)(602,93.933227236033)(603,93.901286134137)(604,93.9230953925487)(605,93.9571461396269)(606,93.8879452406236)(607,93.9190998162584)(608,93.965642309493)(609,93.9370435708929)(610,93.9734165748432)(611,93.9646966913017)(612,93.9697241940931)(613,93.9179670451113)(614,93.9117246784351)(615,93.9819192767645)(616,93.927203125453)(617,93.9061396223643)(618,93.9211750702865)(619,93.9159219121133)(620,93.9107241389382)(621,93.8974479014224)(622,93.9060906673277)(623,93.9728567276961)(624,93.9573718921324)(625,93.9123499581234)(626,93.9838470432043)(627,93.9785189073648)(628,93.9018270056289)(629,93.9529183966972)(630,93.9674538022425)(631,93.9782124542565)(632,93.9474684397438)(633,93.9812210894519)(634,93.8858754423155)(635,93.882155396589)(636,93.9580645061049)(637,93.9272721931979)(638,93.9683631200365)(639,94.0188502238009)(640,93.8895298377205)(641,93.9477438545917)(642,93.9538836969935)(643,93.9039133520546)(644,93.9538189036337)(645,93.8786289313895)(646,93.9005086474112)(647,94.0053970381779)(648,93.9031088667546)(649,93.913435247469)(650,93.9894091976635)(651,93.8866590718096)(652,93.9071622155293)(653,93.9092513450418)(654,93.9156077848337)(655,93.9104188072974)(656,93.9888076373627)(657,93.9526396522143)(658,93.885015897244)(659,93.9542178275705)(660,93.8794556912203)(661,93.8810634416376)(662,93.9680156735143)(663,93.9196124762358)(664,93.8797640853747)(665,93.9275798847647)(666,93.9505372566658)(667,94.0022031962262)(668,93.99499917521)(669,93.9498284036786)(670,93.8867376311473)(671,93.9945348119448)(672,93.890031800061)(673,93.9022767547917)(674,93.9259813147147)(675,94.0089790268472)(676,93.8961488402958)(677,94.0147187662689)(678,93.9544291902581)(679,93.8796112818995)(680,93.9584790086559)(681,93.9157378571556)(682,93.979487197338)(683,93.9814068046244)(684,93.9219466642836)(685,93.9094315065133)(686,94.0068860018156)(687,93.9669105381902)(688,93.8669331585583)(689,93.9679828229073)(690,93.9873406599622)(691,93.9010351393447)(692,93.8946200150172)(693,93.9550271944437)(694,93.9858375410903)(695,93.9657189652905)(696,93.9843890034907)(697,94.0020012801605)(698,93.9596214648726)(699,93.9383929769451)(700,93.9030778926636)(701,93.9511195775376)(702,93.86825574601)(703,93.9731931073544)(704,93.9741512112682)(705,94.0018241153274)(706,93.9772544950513)(707,93.951834763319)(708,94.0174347216573)(709,93.9427598416354)(710,93.9018530770887)(711,93.9018465008091)(712,93.8805212802568)(713,93.942925204273)(714,93.9578480041578)(715,93.9804425325809)(716,93.9016016531702)(717,93.9732952192791)(718,93.9158884498314)(719,94.031377322179)(720,93.9972558522369)(721,94.0195066942601)(722,94.0040081342568)(723,93.8966427399407)(724,93.9972863549608)(725,94.0021395965512)(726,93.9249349699269)(727,93.8964820806265)(728,93.8890131327655)(729,94.035355557392)(730,93.8938774370474)(731,93.9091928730281)(732,93.9147237992379)(733,93.9098779125913)(734,93.8740866236772)(735,93.900066473539)(736,93.9133222486474)(737,93.8681676896388)(738,93.9131304803565)(739,93.9727541354576)(740,93.9512000676908)(741,93.9511429056893)(742,93.9170222429981)(743,93.9557607030123)(744,93.8799138046909)(745,93.9907615742562)(746,94.0249816978828)(747,93.9161433000723)(748,93.8898943838802)(749,94.0235643752663)(750,93.8869110487429)(751,94.0121373318416)(752,93.9986010222416)(753,94.0150036171849)(754,93.8904211003302)(755,94.02690841397)(756,94.0180089043839)(757,93.9891448792574)(758,93.8723656496529)(759,93.939857622379)(760,93.9544932185884)(761,93.9231294250677)(762,93.9023605023018)(763,93.9163557078485)(764,93.8988593186038)(765,94.016524888626)(766,93.9548698112008)(767,94.0204727421144)(768,93.9089242358553)(769,93.9997251478992)(770,93.9081312003646)(771,93.9952097124226)(772,93.9045909705344)(773,93.8568879081782)(774,93.9039024384027)(775,93.9570555994419)(776,93.8906764278453)(777,93.9364570219996)(778,93.8835353990539)(779,94.0318190307851)(780,93.8657920707591)(781,94.0419474848196)(782,94.0196728063237)(783,94.0191112867332)(784,94.0423205688012)(785,93.9368739283125)(786,93.9770731967527)(787,94.0030972188013)(788,93.8594847886342)(789,93.8844101622013)(790,93.8891537070512)(791,93.8898547019257)(792,93.8986427635998)(793,93.9872595161359)(794,93.9071734570038)(795,94.0362556277555)(796,93.8687199640906)(797,93.9783420283252)(798,94.0110475453706)(799,93.8821158499526)(800,93.9263177431231)(801,93.8835881341967)(802,94.0169327202506)(803,94.027938210343)(804,93.8772238712805)(805,93.9313435761218)(806,93.8994973454187)(807,93.9922949034674)(808,94.040169969464)(809,93.9840607422943)(810,93.9083035513223)(811,94.0208659724409)(812,93.8592795321505)(813,93.8969274593451)(814,93.8806361456173)(815,93.9141655980923)(816,93.8730053655595)(817,93.9780425915363)(818,94.0360719490162)(819,93.8962463304353)(820,94.0265115921349)(821,93.9249955771224)(822,93.8714191821298)(823,93.901169440941)(824,93.978201527087)(825,93.9767947507295)(826,93.9841825316159)(827,93.9439023580589)(828,93.8803215619375)(829,93.9882889704775)(830,93.8617480812047)(831,94.0141480527503)(832,94.0167756495043)(833,93.9103050476769)(834,93.9515770616142)(835,94.008344764558)(836,93.8852990625535)(837,94.0248416895222)(838,93.8772043777295)(839,93.9880770459438)(840,94.0378912734448)(841,93.8840280348059)(842,93.8625899100111)(843,93.8607790839696)(844,93.9887972896508)(845,94.0281736651602)(846,94.0111867541119)(847,93.9955853202118)(848,93.8825666388271)(849,94.0290333149366)(850,94.0479441094712)(851,94.006208583938)(852,93.9173871082096)(853,93.9481204108804)(854,93.8831212273407)(855,93.8929863076107)(856,93.978217915996)(857,94.0452490678093)(858,94.0137038206162)(859,93.9980945640262)(860,94.0269612513711)(861,94.0297545775801)(862,94.0048491622005)(863,94.0222705072322)(864,93.9402780362485)(865,94.023182796545)(866,93.9554319912445)(867,94.0257100738708)(868,93.9060158906616)(869,93.8915048942024)(870,93.8828775558588)(871,94.0500209588267)(872,93.8605079378124)(873,94.0081736486303)(874,94.0247168103457)(875,93.9110231993934)(876,93.8754837333503)(877,94.0556392128881)(878,93.9207566853232)(879,94.0306440643794)(880,93.8884945734317)(881,93.8907758801967)(882,94.0332619399591)(883,94.0339250256458)(884,93.9423901188495)(885,93.9456239854636)(886,93.8780792535817)(887,94.0194790214215)(888,94.0031178374034)(889,94.0008118472527)(890,93.8540810923241)(891,93.8866382765399)(892,94.047861755331)(893,93.8824339300725)(894,94.0442136526491)(895,93.9494268266549)(896,94.051492697291)(897,94.0173589584729)(898,93.9111091844635)(899,93.8960498080636)(900,93.9861117648171)(901,93.9919987953664)(902,93.8866150033715)(903,94.0382238418938)(904,94.0377624252934)(905,94.0175518315685)(906,94.0151350845425)(907,94.0088302438941)(908,93.9151740869527)(909,94.0064032548337)(910,94.0211803719473)(911,94.0396736835401)(912,94.0310791226631)(913,94.0084865179753)(914,94.0170728743118)(915,93.8557376923626)(916,93.9274115642189)(917,94.0276270150947)(918,93.8628743388903)(919,93.93912046689)(920,94.0005834055418)(921,93.9928371015463)(922,93.9753113855321)(923,93.9355934181402)(924,94.0506066012497)(925,94.0015619218733)(926,93.8702044488987)(927,93.9167960702683)(928,93.8747670592546)(929,93.9870333340321)(930,94.0573358575149)(931,94.0125504710232)(932,93.9320974986401)(933,94.0327896199976)(934,93.8517821990448)(935,93.9419449026163)(936,94.0321737188507)(937,93.8621686030682)(938,93.913640265182)(939,93.9942808521659)(940,93.8973352759676)(941,94.0261617377823)(942,94.0303359633493)(943,93.84061481212)(944,94.053115434992)(945,94.0520998937408)(946,93.9111309822283)(947,94.0487148438016)(948,93.8750152601328)(949,94.0342848603498)(950,94.0238412411347)(951,94.0198258835089)(952,94.0486120643636)(953,93.9327080079702)(954,93.9341853095543)(955,94.001701019369)(956,94.0070232549468)(957,93.8491799394328)(958,94.0577099752165)(959,93.8459845799274)(960,93.853382859734)(961,93.8472994837236)(962,93.9242766697803)(963,93.9362121775329)(964,94.0415383619443)(965,93.8768194162606)(966,93.8646066143428)(967,93.9326122865587)(968,94.0390432445261)(969,94.0462136554541)(970,93.8636734985215)(971,93.8405589271889)(972,94.0305295708886)(973,93.8505552362714)(974,93.9666515595494)(975,93.8664273158036)(976,93.8565325455271)(977,93.9996767329649)(978,93.8398907679297)(979,94.0415981438778)(980,94.0244847975606)(981,94.0276623808489)(982,93.8442202719089)(983,94.0505231715689)(984,94.0476513528753)(985,94.009174264153)(986,93.8733927626618)(987,94.0356971498765)(988,94.0372314254843)(989,93.9231755094354)(990,93.8818884398623)(991,93.9689456014595)(992,94.0659201055211)(993,94.0376587591705)(994,94.0693054664453)(995,93.8494972519484)(996,93.9228054193675)(997,94.047935035609)(998,94.0722336603387)(999,94.0019516903261)(1000,93.8804325927703) 
};
\addlegendentry{$\mathbf{\Phi_D}$};

\end{axis}

\begin{semilogyaxis}[%
 /pgf/number format/.cd,
	set thousands separator={},
	set decimal separator={.},
width=\figurewidth,
height=\figureheight,
scale only axis,
%xmode=log,
xmin=1, xmax=1000,
xlabel style={align=center},
xlabel={Sorted filter cases in ascending order of RMSE},
ymin=1e-15, ymax=1,
grid=both,
ticks=both,
minor x tick num={1},
minor y tick num={1},
ylabel={RMSE},
at=(plot1.below south west), anchor=above north west,
legend style={legend columns=3,draw=black,fill=white,align=left}]
\addplot [
color=green,
solid,
line width=1.0pt
]
coordinates{
 (1,8.70092274966362e-06)(2,8.46965004361801e-06)(3,8.4835779664009e-06)(4,8.81892247761861e-06)(5,8.5116403035993e-06)(6,8.78071049156042e-06)(7,8.62719387587239e-06)(8,8.53178254840691e-06)(9,8.39055504344896e-06)(10,8.51630482242802e-06)(11,8.8121772812734e-06)(12,8.51582334047245e-06)(13,8.77715869032053e-06)(14,8.32211687049591e-06)(15,8.93523710045944e-06)(16,8.81313962628002e-06)(17,8.35587493114467e-06)(18,8.84420125732848e-06)(19,8.68955868412989e-06)(20,8.83866543143382e-06)(21,8.96852984928053e-06)(22,8.45530731433045e-06)(23,8.23658648849118e-06)(24,8.35179543933351e-06)(25,8.35022975826698e-06)(26,8.75139754973492e-06)(27,8.69177642281779e-06)(28,8.73073446091335e-06)(29,8.34291255085012e-06)(30,8.17245624270035e-06)(31,8.7246633467833e-06)(32,8.45094767180746e-06)(33,8.99544113623888e-06)(34,8.36642479517228e-06)(35,8.10352357094927e-06)(36,8.23453246090659e-06)(37,9.17027524389806e-06)(38,8.12851371402809e-06)(39,8.46778794939398e-06)(40,8.23173935487334e-06)(41,8.2361689222708e-06)(42,8.37490012345625e-06)(43,9.0388266300264e-06)(44,8.69589915838074e-06)(45,8.20912304286429e-06)(46,9.00677119606116e-06)(47,8.75256192365285e-06)(48,8.19954731645027e-06)(49,8.93448569303509e-06)(50,8.85864208418859e-06)(51,8.18308097717036e-06)(52,8.69653024395506e-06)(53,8.06875454142325e-06)(54,9.32003869222148e-06)(55,7.96214333339749e-06)(56,8.23003593504377e-06)(57,9.09379907238096e-06)(58,8.92187910529788e-06)(59,8.31329732367852e-06)(60,8.66932771140858e-06)(61,8.79056487351157e-06)(62,9.24710410896953e-06)(63,7.94248949719181e-06)(64,8.00554518812869e-06)(65,9.21837587414929e-06)(66,8.92027105334117e-06)(67,9.32971780522554e-06)(68,7.95114638940852e-06)(69,8.52035994817729e-06)(70,7.96444078166752e-06)(71,8.89028248373866e-06)(72,7.95573391599901e-06)(73,8.51355927445274e-06)(74,8.04734352764761e-06)(75,9.3486794680054e-06)(76,7.97732468172751e-06)(77,9.28487181235476e-06)(78,8.91986351918029e-06)(79,8.22085139993124e-06)(80,9.07005601513901e-06)(81,8.54991368244271e-06)(82,8.48869905557818e-06)(83,9.0291683481124e-06)(84,7.93289646642759e-06)(85,8.42522599338554e-06)(86,8.11365459152288e-06)(87,8.60537186529042e-06)(88,7.92277546210406e-06)(89,8.38944223761722e-06)(90,9.09589040563714e-06)(91,9.41301647324248e-06)(92,8.63435541731485e-06)(93,9.26246666079126e-06)(94,8.67007022510039e-06)(95,9.23858772987104e-06)(96,7.83873384972494e-06)(97,7.9116522968128e-06)(98,7.79702006340586e-06)(99,7.95558974727384e-06)(100,9.26058677138984e-06)(101,8.74799178174622e-06)(102,9.20988633633058e-06)(103,9.28092374281448e-06)(104,8.6263285667282e-06)(105,8.57787148425607e-06)(106,9.36561377162285e-06)(107,9.39080963683206e-06)(108,8.68169684124942e-06)(109,7.92817424056721e-06)(110,8.06837750410817e-06)(111,7.97066343127862e-06)(112,8.14641970281642e-06)(113,8.87992917468368e-06)(114,8.39440774414246e-06)(115,8.4753024419288e-06)(116,8.57527065533431e-06)(117,8.01106287948876e-06)(118,8.59310285463892e-06)(119,8.72451452942132e-06)(120,8.45505408770217e-06)(121,8.43631295856428e-06)(122,7.75876803540634e-06)(123,8.13295762266278e-06)(124,9.52452077938422e-06)(125,8.93857642065022e-06)(126,8.4178482955462e-06)(127,9.16957318311353e-06)(128,8.31651671011161e-06)(129,8.18343067878192e-06)(130,8.78327959200029e-06)(131,8.578743514113e-06)(132,9.29038825699592e-06)(133,9.2642602518684e-06)(134,9.26916805395259e-06)(135,9.31194160186769e-06)(136,8.14795931451682e-06)(137,7.95543986296665e-06)(138,8.30050082382904e-06)(139,9.45982434570425e-06)(140,9.60026767395496e-06)(141,8.84672446666435e-06)(142,8.89626722887779e-06)(143,7.74887982796188e-06)(144,8.32275630242094e-06)(145,7.65089439252401e-06)(146,8.95302257600303e-06)(147,8.19337929332524e-06)(148,9.76071715587803e-06)(149,7.64270835538234e-06)(150,9.0420511293307e-06)(151,8.73223514861066e-06)(152,7.67941826400089e-06)(153,7.52978784099938e-06)(154,9.02292110272109e-06)(155,7.73807805932808e-06)(156,9.12610106329705e-06)(157,8.76069906964107e-06)(158,9.10975938772134e-06)(159,8.91835069045063e-06)(160,9.73819292594511e-06)(161,7.69643715644996e-06)(162,8.53783587217659e-06)(163,7.6808171983505e-06)(164,9.51068908269866e-06)(165,9.56203922686212e-06)(166,8.21933066509222e-06)(167,9.37389420921906e-06)(168,7.82372696343428e-06)(169,7.95017754283385e-06)(170,7.69795869303473e-06)(171,9.43138078993461e-06)(172,9.16846352366898e-06)(173,8.27342423153203e-06)(174,7.66743706546424e-06)(175,8.11437403409724e-06)(176,9.29094594017646e-06)(177,9.32286351229669e-06)(178,9.48489515499352e-06)(179,7.89394253403782e-06)(180,7.57961157788371e-06)(181,7.85565378700459e-06)(182,8.36019538902526e-06)(183,9.92977937241896e-06)(184,7.52602713947445e-06)(185,7.8518282070824e-06)(186,7.91941995276767e-06)(187,8.1996980519802e-06)(188,8.78328666459276e-06)(189,7.65604381007963e-06)(190,9.50561133200843e-06)(191,9.42918825830772e-06)(192,7.59675915665902e-06)(193,9.12592322937488e-06)(194,8.44312893242745e-06)(195,7.49547515201033e-06)(196,9.31240915513322e-06)(197,8.0593575386377e-06)(198,8.34553127402478e-06)(199,8.48291919341951e-06)(200,7.56607313327141e-06)(201,7.83894130472968e-06)(202,8.48254128835933e-06)(203,8.36004683901166e-06)(204,8.57362284212693e-06)(205,8.34529991090509e-06)(206,8.10152458453324e-06)(207,8.09028309823966e-06)(208,7.8538747097812e-06)(209,8.37457664480276e-06)(210,8.16106789522487e-06)(211,9.95729992495921e-06)(212,9.32896149082531e-06)(213,8.71870702604137e-06)(214,7.63524708681298e-06)(215,9.87010540281086e-06)(216,9.06996479493647e-06)(217,8.22636070498343e-06)(218,9.91270122702197e-06)(219,8.27187993333762e-06)(220,9.4165378639358e-06)(221,1.00776476672146e-05)(222,9.54468852222375e-06)(223,7.98923404895742e-06)(224,7.6418166579673e-06)(225,7.58660459876366e-06)(226,8.23940046598482e-06)(227,8.13413290148724e-06)(228,7.98019021320187e-06)(229,8.96657490720968e-06)(230,7.65285314651258e-06)(231,8.68322971220791e-06)(232,8.16479797066405e-06)(233,7.38586214255013e-06)(234,7.73010159220793e-06)(235,8.38464635885437e-06)(236,8.00234776164502e-06)(237,8.05414197326862e-06)(238,7.58159842734992e-06)(239,7.98600727770051e-06)(240,7.71784520458692e-06)(241,7.80444888257094e-06)(242,7.54938073582066e-06)(243,9.32609105191682e-06)(244,8.93373402196211e-06)(245,8.26692980843815e-06)(246,8.26176359814848e-06)(247,9.1434355481309e-06)(248,8.96476824154166e-06)(249,9.05152538661664e-06)(250,9.85533938984704e-06)(251,9.58235800691038e-06)(252,9.95401601734577e-06)(253,8.21306171946723e-06)(254,8.52907625659523e-06)(255,8.34095040183085e-06)(256,7.75008406124334e-06)(257,7.68160571683407e-06)(258,8.2847615351464e-06)(259,7.6579849822606e-06)(260,8.4552281571427e-06)(261,8.10847610132529e-06)(262,7.78236848654479e-06)(263,7.3937223428484e-06)(264,9.02825711528381e-06)(265,7.92739924028521e-06)(266,8.32021846962473e-06)(267,8.48422916829553e-06)(268,9.5358394496676e-06)(269,8.42418514479604e-06)(270,8.1763836297091e-06)(271,9.74748886475919e-06)(272,8.24665266659302e-06)(273,7.79381538800768e-06)(274,8.41239093336236e-06)(275,9.04756564929986e-06)(276,8.44410396705018e-06)(277,9.85525442869316e-06)(278,1.00853343436569e-05)(279,9.63260351817943e-06)(280,9.8243736496793e-06)(281,9.34750071467087e-06)(282,9.68443106977939e-06)(283,7.49545267328917e-06)(284,9.75743475115118e-06)(285,9.53993354841455e-06)(286,9.39702689918399e-06)(287,8.08140352432023e-06)(288,7.38196797077122e-06)(289,8.41735803185299e-06)(290,9.47173720750973e-06)(291,9.65624495081256e-06)(292,9.28083449394433e-06)(293,7.59030739698385e-06)(294,7.36498872411641e-06)(295,8.21451810707564e-06)(296,9.97915543457392e-06)(297,9.93320040547853e-06)(298,8.64565945351414e-06)(299,1.00139929112037e-05)(300,1.04019830534582e-05)(301,7.84133970944027e-06)(302,9.39507687484296e-06)(303,8.46433848270816e-06)(304,7.08757221320355e-06)(305,9.14807335979335e-06)(306,9.77515024748315e-06)(307,8.73445332177829e-06)(308,8.86157635799824e-06)(309,7.67306778430133e-06)(310,7.35414962165214e-06)(311,8.47811250815395e-06)(312,9.05392294012194e-06)(313,8.37351248263304e-06)(314,7.78395345040726e-06)(315,8.57464286787405e-06)(316,9.12520375652317e-06)(317,8.24396806950212e-06)(318,9.6659959330603e-06)(319,1.02668997902438e-05)(320,7.22122113054822e-06)(321,9.35349308431585e-06)(322,8.63274693216292e-06)(323,7.94476429919511e-06)(324,9.76021138065075e-06)(325,9.45870879778374e-06)(326,7.86888343581098e-06)(327,7.4152111982074e-06)(328,7.80742114581853e-06)(329,8.87093628824237e-06)(330,8.54947269350479e-06)(331,8.8112499300087e-06)(332,1.02422869462657e-05)(333,7.53515909864962e-06)(334,9.70163746327957e-06)(335,8.95980538232697e-06)(336,7.10246969386573e-06)(337,8.93217787998475e-06)(338,8.12405331080586e-06)(339,7.68026391247139e-06)(340,8.09880679226838e-06)(341,8.04173537431072e-06)(342,7.95879514901664e-06)(343,8.49994924292671e-06)(344,8.86660246614821e-06)(345,9.6157812690218e-06)(346,9.86690119963225e-06)(347,9.30276474561399e-06)(348,9.63121260908348e-06)(349,7.5748025918906e-06)(350,8.70112394896969e-06)(351,7.42466776010853e-06)(352,9.56697493847792e-06)(353,8.73065214182502e-06)(354,8.31597144967418e-06)(355,7.95817972821969e-06)(356,7.4110747366778e-06)(357,8.68759536517577e-06)(358,9.93350129676295e-06)(359,9.05196802924215e-06)(360,7.85324223731173e-06)(361,9.43889952278094e-06)(362,8.18795857819121e-06)(363,9.30327905440697e-06)(364,8.11565008172128e-06)(365,7.91286811754516e-06)(366,9.00759585063023e-06)(367,8.88326711180198e-06)(368,8.23940288776475e-06)(369,8.78888364382758e-06)(370,9.3354094815559e-06)(371,9.6037624725674e-06)(372,8.20674420670375e-06)(373,1.00632572254006e-05)(374,8.24347283734753e-06)(375,7.65743489296035e-06)(376,9.8981032279162e-06)(377,6.98212917214338e-06)(378,7.87713331714846e-06)(379,9.45773718364925e-06)(380,1.03314450877674e-05)(381,7.75572662228169e-06)(382,8.56632385856758e-06)(383,8.91475637245015e-06)(384,9.62477380718004e-06)(385,8.47806392576167e-06)(386,7.73451753372678e-06)(387,7.71627012690969e-06)(388,7.80627197845908e-06)(389,9.64552056207808e-06)(390,7.47240138831648e-06)(391,8.04533880887115e-06)(392,9.1644047617364e-06)(393,9.34712600319467e-06)(394,8.2185929451997e-06)(395,7.83940699969559e-06)(396,8.81350707540735e-06)(397,8.50652819037154e-06)(398,8.87836793592176e-06)(399,8.35591177619813e-06)(400,9.20618798494456e-06)(401,8.70048256857103e-06)(402,8.89257891055987e-06)(403,8.93804465066141e-06)(404,9.1208690097356e-06)(405,9.645209734273e-06)(406,9.04497621731052e-06)(407,8.00198175757784e-06)(408,8.84895308037577e-06)(409,8.38291733768149e-06)(410,9.33239371769721e-06)(411,8.7348442639935e-06)(412,9.25334114286828e-06)(413,8.7719399585825e-06)(414,8.76639623512236e-06)(415,8.006795669695e-06)(416,8.87747790567011e-06)(417,7.32869687957856e-06)(418,8.53588225834525e-06)(419,8.70505572758664e-06)(420,8.59635779584537e-06)(421,8.25765501693865e-06)(422,8.20562489692589e-06)(423,9.75313661311474e-06)(424,1.0249636645759e-05)(425,7.65999167993207e-06)(426,7.80458971982403e-06)(427,7.79607258775311e-06)(428,9.23077201996815e-06)(429,7.60959514648951e-06)(430,7.19462963585852e-06)(431,9.17112029606802e-06)(432,8.70619772339913e-06)(433,9.09268379064881e-06)(434,8.81058819189992e-06)(435,9.60647923106503e-06)(436,9.04242004731831e-06)(437,8.40782803390847e-06)(438,8.38615098969103e-06)(439,1.00996031370565e-05)(440,9.3419330215717e-06)(441,9.84515434956632e-06)(442,9.14649214035986e-06)(443,8.88302508799774e-06)(444,8.2527591206286e-06)(445,8.41471037940614e-06)(446,8.81160408657437e-06)(447,9.58977686102543e-06)(448,8.95601540188243e-06)(449,9.28162808384029e-06)(450,8.92432882322816e-06)(451,9.16910725010353e-06)(452,8.89754686241943e-06)(453,9.29840830046581e-06)(454,8.7149376824369e-06)(455,1.04367401917765e-05)(456,8.3136843198556e-06)(457,8.56965196037405e-06)(458,7.57156963923312e-06)(459,8.25239844654878e-06)(460,9.96608582320832e-06)(461,9.30199920329988e-06)(462,8.07852438612824e-06)(463,9.82854182642294e-06)(464,9.0279376245963e-06)(465,8.4124708397574e-06)(466,9.32229921085982e-06)(467,7.0154780246098e-06)(468,9.44018762045476e-06)(469,8.37316835341699e-06)(470,9.31252615157118e-06)(471,1.03569141400004e-05)(472,9.17728263596952e-06)(473,7.80734610046807e-06)(474,8.0824450638214e-06)(475,9.07945892747648e-06)(476,7.93383568430866e-06)(477,9.307159048041e-06)(478,8.13263407904285e-06)(479,8.78888313264629e-06)(480,8.78704609768132e-06)(481,7.3912581359808e-06)(482,9.20639438141758e-06)(483,9.56370814826863e-06)(484,1.05048787471622e-05)(485,9.39478660405811e-06)(486,9.1998710890847e-06)(487,9.39413856737432e-06)(488,7.44906275106902e-06)(489,9.29456385774281e-06)(490,9.17125042968765e-06)(491,9.99339356498563e-06)(492,9.31346893528583e-06)(493,8.12735686933213e-06)(494,7.84263600165698e-06)(495,8.62235659017781e-06)(496,8.3004496699633e-06)(497,8.24281979213266e-06)(498,7.26751103100021e-06)(499,7.63500132861019e-06)(500,8.07378764031207e-06)(501,8.14877021551798e-06)(502,8.36712591389313e-06)(503,9.79818385861188e-06)(504,9.21941242281816e-06)(505,9.27625029875593e-06)(506,8.34932607765542e-06)(507,7.75837429025142e-06)(508,9.31899917010326e-06)(509,8.40227117780083e-06)(510,9.03246703060015e-06)(511,8.22382196719499e-06)(512,1.08480917311302e-05)(513,8.32771044853215e-06)(514,9.03892240853173e-06)(515,7.78333908773223e-06)(516,1.0085137449373e-05)(517,9.00059525376392e-06)(518,1.007454873753e-05)(519,8.96531977486284e-06)(520,8.23062511912501e-06)(521,8.45730761691693e-06)(522,9.89143600886565e-06)(523,8.560789028555e-06)(524,8.11475367672162e-06)(525,8.30606314685602e-06)(526,7.86820689470021e-06)(527,7.33029776850652e-06)(528,9.56130505912983e-06)(529,9.08653393790983e-06)(530,8.27716052718413e-06)(531,9.82908780696327e-06)(532,8.81563168725279e-06)(533,8.87391933250762e-06)(534,8.95024999988504e-06)(535,7.29017472065396e-06)(536,1.0208437889667e-05)(537,8.31430198114207e-06)(538,9.76365098339447e-06)(539,9.80216079658608e-06)(540,9.90917860113605e-06)(541,9.2937564269173e-06)(542,9.65626796131472e-06)(543,1.06571184098679e-05)(544,8.27101560917743e-06)(545,7.38098161792305e-06)(546,7.46736519219394e-06)(547,7.98576918008673e-06)(548,8.09052762641706e-06)(549,8.35292164374035e-06)(550,9.22145444623569e-06)(551,8.444373701819e-06)(552,7.4624793018159e-06)(553,9.14044390150135e-06)(554,1.02258714168217e-05)(555,8.70969771098749e-06)(556,8.76783645136442e-06)(557,9.48983304123893e-06)(558,7.4306348671411e-06)(559,7.85128881087352e-06)(560,8.1001334783697e-06)(561,9.478955104797e-06)(562,9.02259032824733e-06)(563,8.86456183514186e-06)(564,9.77881212559667e-06)(565,8.46607557631916e-06)(566,9.07580193954957e-06)(567,7.84160537965985e-06)(568,9.25635523978058e-06)(569,9.67276002111547e-06)(570,8.4846811394087e-06)(571,1.01051021235689e-05)(572,1.02001227356544e-05)(573,7.44171985826618e-06)(574,7.94954888566829e-06)(575,9.30718241141056e-06)(576,8.75625784232132e-06)(577,8.7779227377477e-06)(578,1.0254671134278e-05)(579,6.82643557904744e-06)(580,8.82248027620787e-06)(581,8.36709939966576e-06)(582,8.2133674533135e-06)(583,8.11600594552684e-06)(584,9.55786073520748e-06)(585,7.28625686977019e-06)(586,9.42610300948329e-06)(587,7.43968663939086e-06)(588,8.23477335532354e-06)(589,9.41599793283675e-06)(590,8.90544750929406e-06)(591,7.19789851827795e-06)(592,7.50623974693681e-06)(593,8.66463749754441e-06)(594,7.20649662456394e-06)(595,1.09789249988746e-05)(596,9.03291532077918e-06)(597,8.97476092250593e-06)(598,9.59173008589979e-06)(599,1.01187428758878e-05)(600,8.01942363040771e-06)(601,9.33642634861893e-06)(602,8.7720039470148e-06)(603,1.04061256296707e-05)(604,9.81684137944446e-06)(605,9.15096550900046e-06)(606,1.00445567736424e-05)(607,9.74585109386177e-06)(608,8.13827607222221e-06)(609,9.75342458745949e-06)(610,8.15631118516133e-06)(611,7.39137306224234e-06)(612,9.56183336358254e-06)(613,1.05701071210114e-05)(614,9.97428216670169e-06)(615,1.02345796782034e-05)(616,9.45067979061576e-06)(617,9.56925578097904e-06)(618,8.93183915071004e-06)(619,1.0640610485962e-05)(620,9.5234870649026e-06)(621,9.28483913031389e-06)(622,9.88440493848825e-06)(623,7.52020610148504e-06)(624,8.54290468759836e-06)(625,9.54388868158653e-06)(626,7.55257608725566e-06)(627,9.06685466688139e-06)(628,9.38015962598925e-06)(629,9.28632975524772e-06)(630,8.64253828066168e-06)(631,9.46001731678435e-06)(632,8.22808994580476e-06)(633,7.83014692651873e-06)(634,9.66713110946498e-06)(635,9.95694630715667e-06)(636,9.13064553505072e-06)(637,8.35672264759948e-06)(638,8.20521791798323e-06)(639,7.06917862681395e-06)(640,1.04710421247658e-05)(641,8.88230544155096e-06)(642,7.2746826744543e-06)(643,1.08840231464612e-05)(644,8.54175468965323e-06)(645,1.09122843675549e-05)(646,9.09549913497878e-06)(647,8.94204606644296e-06)(648,1.09400142464426e-05)(649,1.01402847738751e-05)(650,9.12467898758252e-06)(651,9.0589416813028e-06)(652,1.03760191282273e-05)(653,9.05734648104251e-06)(654,8.98720860226962e-06)(655,1.03229294798096e-05)(656,8.08156259362839e-06)(657,8.64756784159984e-06)(658,1.05686905175056e-05)(659,7.0450908772049e-06)(660,9.69499507680454e-06)(661,9.24586737579583e-06)(662,8.46272823238624e-06)(663,8.19891120932566e-06)(664,9.38877085569942e-06)(665,8.55438894830208e-06)(666,7.96994807870078e-06)(667,8.173176424267e-06)(668,7.63291672248308e-06)(669,9.25177050179817e-06)(670,9.33897343448055e-06)(671,8.48219552327472e-06)(672,1.02122728233551e-05)(673,9.57919375572122e-06)(674,1.01774157030876e-05)(675,7.22973196178329e-06)(676,9.07218522827586e-06)(677,8.35380332975625e-06)(678,8.18866280875755e-06)(679,9.4886863424168e-06)(680,7.94537940959927e-06)(681,1.02863252277929e-05)(682,7.29990270831748e-06)(683,8.19790384496243e-06)(684,9.76447859687893e-06)(685,9.74196010015198e-06)(686,8.29167106583124e-06)(687,8.14421743396375e-06)(688,9.66732509197745e-06)(689,8.86565467430515e-06)(690,8.63614563151324e-06)(691,9.26929811485727e-06)(692,9.83782189015182e-06)(693,8.55275031879978e-06)(694,8.02230684132707e-06)(695,8.43369060209325e-06)(696,9.28855686545544e-06)(697,9.45170505214779e-06)(698,1.01145966315137e-05)(699,8.17625668367604e-06)(700,9.48827469734176e-06)(701,8.24063775193486e-06)(702,9.55865522279134e-06)(703,8.88789743487525e-06)(704,7.68974828318519e-06)(705,7.74256828732457e-06)(706,8.49755112960145e-06)(707,7.82895161000175e-06)(708,7.55484955857177e-06)(709,8.50051039945736e-06)(710,9.37411101209775e-06)(711,9.97691295098819e-06)(712,1.02944556066716e-05)(713,7.3089084464573e-06)(714,9.1545537073886e-06)(715,7.89966168038558e-06)(716,1.12885258616407e-05)(717,9.44468256499113e-06)(718,9.10552076975406e-06)(719,7.4074757490525e-06)(720,9.14030207972805e-06)(721,7.14452213541452e-06)(722,7.41047448022906e-06)(723,1.10269227646639e-05)(724,8.40054369767621e-06)(725,7.33593903229098e-06)(726,1.00057734529993e-05)(727,8.89236972502512e-06)(728,1.03844510077897e-05)(729,8.05580522046375e-06)(730,1.0072870680084e-05)(731,1.03744228594831e-05)(732,1.03809454571631e-05)(733,1.06119634567414e-05)(734,1.00334642484236e-05)(735,9.0094325466714e-06)(736,9.02913876490833e-06)(737,1.05868556965179e-05)(738,8.88621328017661e-06)(739,9.28012352836581e-06)(740,8.0069463962055e-06)(741,7.43122501862086e-06)(742,9.97123521876744e-06)(743,1.01432560434703e-05)(744,1.07064415716187e-05)(745,9.55261357649406e-06)(746,7.92462628304077e-06)(747,9.45974183987796e-06)(748,8.49654061581463e-06)(749,7.84354838304184e-06)(750,9.2284813897468e-06)(751,9.09082518058942e-06)(752,7.42682425955833e-06)(753,9.06691223755815e-06)(754,1.09311200333413e-05)(755,8.03686269841875e-06)(756,7.85289848203761e-06)(757,9.18354464040049e-06)(758,1.01610041075018e-05)(759,8.5825714889444e-06)(760,8.48118373206515e-06)(761,1.05256109806493e-05)(762,9.77908826697008e-06)(763,1.07472220748845e-05)(764,9.36907339498043e-06)(765,8.55878071556913e-06)(766,9.29417976298034e-06)(767,7.64629321461902e-06)(768,9.43716622945973e-06)(769,8.34995855404834e-06)(770,9.96381968692644e-06)(771,8.24748663727559e-06)(772,9.64393898851954e-06)(773,1.08958970769169e-05)(774,9.42380224569466e-06)(775,8.83882418864946e-06)(776,8.90149727101739e-06)(777,9.09270938075389e-06)(778,9.1575956563323e-06)(779,8.36289832402454e-06)(780,1.10843841011353e-05)(781,8.7270393765864e-06)(782,7.65078059359757e-06)(783,9.05577706742282e-06)(784,7.09621844826971e-06)(785,9.39407703412081e-06)(786,8.48734103418945e-06)(787,8.11614965412686e-06)(788,1.00317756290417e-05)(789,9.52815472770351e-06)(790,1.13497527231392e-05)(791,1.107272086403e-05)(792,1.02268400341157e-05)(793,8.74552879471125e-06)(794,1.00700028637407e-05)(795,9.2770094888643e-06)(796,1.06593202102793e-05)(797,8.65387583318777e-06)(798,8.2630866850015e-06)(799,1.06332856906414e-05)(800,9.77645073154421e-06)(801,1.07172843924984e-05)(802,8.26748091889875e-06)(803,8.06177867577339e-06)(804,1.0238693251598e-05)(805,9.16056117239236e-06)(806,9.11854599007997e-06)(807,9.74531205707101e-06)(808,7.85473986368545e-06)(809,9.28788448913388e-06)(810,9.12678265402398e-06)(811,8.4943823672426e-06)(812,1.0593928596158e-05)(813,9.95859621006711e-06)(814,1.02869657237495e-05)(815,1.00225669723002e-05)(816,9.73063443528471e-06)(817,7.87856857345991e-06)(818,7.47078956898518e-06)(819,1.04824774514596e-05)(820,8.36905047819201e-06)(821,1.06821740293565e-05)(822,1.07793265627025e-05)(823,1.094772237682e-05)(824,7.69996201115155e-06)(825,9.57349014522092e-06)(826,7.57579281241462e-06)(827,8.79167136657703e-06)(828,1.00715098406189e-05)(829,7.85408605515004e-06)(830,1.02345305037522e-05)(831,7.71160658072828e-06)(832,7.98699999790522e-06)(833,9.92330256697035e-06)(834,8.80994182062072e-06)(835,1.00656734026423e-05)(836,1.05861435969025e-05)(837,8.0618729716205e-06)(838,1.06530316272972e-05)(839,8.71760860408819e-06)(840,8.29667607601436e-06)(841,9.61687084550493e-06)(842,1.03134810164465e-05)(843,1.01986404209116e-05)(844,8.18515270472209e-06)(845,8.51473733588711e-06)(846,8.87294034938561e-06)(847,9.00825400871828e-06)(848,1.09013086577678e-05)(849,9.14268005226946e-06)(850,8.42641869112298e-06)(851,9.4366815899753e-06)(852,1.14633630427585e-05)(853,8.99828775840806e-06)(854,1.06208961257483e-05)(855,1.05536272985286e-05)(856,8.67832073103484e-06)(857,8.73786698293741e-06)(858,8.81082012151172e-06)(859,7.07849418211469e-06)(860,8.00253579750654e-06)(861,8.15121680802893e-06)(862,7.99883412491679e-06)(863,7.50815775201819e-06)(864,1.1094605951468e-05)(865,7.80166192363279e-06)(866,8.64834062191501e-06)(867,7.74111445247438e-06)(868,1.03590130379612e-05)(869,1.02773765794589e-05)(870,1.0983800076859e-05)(871,7.45064010565217e-06)(872,1.03576289088905e-05)(873,9.03408894715101e-06)(874,8.3560450156791e-06)(875,1.05092678913122e-05)(876,1.14813948260874e-05)(877,7.85597041236873e-06)(878,1.04386770293451e-05)(879,7.90272193125287e-06)(880,1.06198092214255e-05)(881,1.11496883728908e-05)(882,8.11590472934503e-06)(883,8.19695831284367e-06)(884,1.12356981383263e-05)(885,1.0458591105197e-05)(886,1.11605590959887e-05)(887,7.65240240776695e-06)(888,8.88945899650723e-06)(889,8.51468983755116e-06)(890,1.0607779654986e-05)(891,9.78007403994255e-06)(892,9.46754060545993e-06)(893,1.06299070538735e-05)(894,7.34440431193236e-06)(895,7.65997240608528e-06)(896,7.90060414931615e-06)(897,8.62526277969109e-06)(898,9.40905907425658e-06)(899,9.85066791020656e-06)(900,7.80775220834131e-06)(901,9.54663356202853e-06)(902,1.05460235344661e-05)(903,9.24844968306551e-06)(904,8.90489174489721e-06)(905,7.7121061160707e-06)(906,8.27310792004652e-06)(907,7.23956572202077e-06)(908,1.00184509451977e-05)(909,8.41197346887549e-06)(910,8.10961833312577e-06)(911,7.69700248600512e-06)(912,8.16133218573108e-06)(913,8.21466230516607e-06)(914,6.87958328803011e-06)(915,1.09328039919601e-05)(916,1.09766119391419e-05)(917,7.00713829156449e-06)(918,1.06623567232759e-05)(919,1.06178758812712e-05)(920,7.92037046957883e-06)(921,9.08637147626534e-06)(922,8.92214729765463e-06)(923,9.95290247691321e-06)(924,7.94722301058194e-06)(925,7.54244155266009e-06)(926,1.06698472779914e-05)(927,1.13015409605221e-05)(928,1.05484923452259e-05)(929,8.86809481350943e-06)(930,7.53105448660246e-06)(931,8.17950377912975e-06)(932,1.17494242779031e-05)(933,8.92456589154881e-06)(934,1.00176024587894e-05)(935,1.06938572209979e-05)(936,7.22064131130022e-06)(937,1.10608575510712e-05)(938,1.10202830989685e-05)(939,9.21976107450605e-06)(940,9.89895931006432e-06)(941,8.46000228416736e-06)(942,8.44323212828602e-06)(943,1.12301099805588e-05)(944,9.54652630284712e-06)(945,8.2043638553591e-06)(946,1.06825547286889e-05)(947,8.52296599013998e-06)(948,9.72197518742655e-06)(949,7.56424818848336e-06)(950,8.02444709588396e-06)(951,8.44593827635041e-06)(952,7.83278505487853e-06)(953,1.07455557721029e-05)(954,1.05004852021514e-05)(955,9.51888978113351e-06)(956,8.22657082327146e-06)(957,1.1651110362573e-05)(958,9.30846534906831e-06)(959,1.00826585569133e-05)(960,1.00874249280624e-05)(961,1.21506620182331e-05)(962,1.11603073839025e-05)(963,1.0961297308323e-05)(964,9.17666537976982e-06)(965,1.01433349180393e-05)(966,1.07394254942913e-05)(967,1.11503592570629e-05)(968,8.47892550015836e-06)(969,8.3301438323955e-06)(970,1.22257483438317e-05)(971,1.10156596571112e-05)(972,9.48116832335159e-06)(973,1.21337337359468e-05)(974,7.6053467887638e-06)(975,1.08679039330019e-05)(976,1.19557758515479e-05)(977,9.45252998033311e-06)(978,1.18982263700688e-05)(979,9.79699048348525e-06)(980,9.88400449827177e-06)(981,8.97976491437343e-06)(982,1.15412647507508e-05)(983,7.30522179224532e-06)(984,7.607076384816e-06)(985,9.22375442803172e-06)(986,1.1734130277006e-05)(987,8.41872676112623e-06)(988,8.6114516837694e-06)(989,1.16110064710898e-05)(990,1.18171066181835e-05)(991,8.97547680103281e-06)(992,8.14035870265381e-06)(993,8.40545954432802e-06)(994,8.96903995766347e-06)(995,1.14656902725392e-05)(996,1.14327897362297e-05)(997,8.62162534109914e-06)(998,8.05505761740562e-06)(999,8.03136821989779e-06)(1000,1.26827033572615e-05) 
};
\addlegendentry{$h_c$};

\addplot [
color=red,
solid,
line width=1.0pt
]
coordinates{
 (1,1.76687147561684e-05)(2,1.80140283576903e-05)(3,1.82338894027727e-05)(4,1.86549130263862e-05)(5,1.94692637017095e-05)(6,1.98714252525432e-05)(7,2.07610883634991e-05)(8,2.0926098994077e-05)(9,2.13174264603983e-05)(10,2.20477504798408e-05)(11,2.2628170248886e-05)(12,2.30521734233018e-05)(13,2.35059536423364e-05)(14,2.39965245289285e-05)(15,2.72734363639136e-05)(16,2.94279826361179e-05)(17,2.98330701859561e-05)(18,3.4461657146388e-05)(19,3.5196587219243e-05)(20,3.63988177373815e-05)(21,3.69703617957611e-05)(22,3.70992912541282e-05)(23,3.71833936567902e-05)(24,3.81082428428543e-05)(25,4.01487064287753e-05)(26,4.10835416740996e-05)(27,4.15234705738792e-05)(28,4.15293885705847e-05)(29,4.21856512945204e-05)(30,4.27349782717706e-05)(31,4.33524780640377e-05)(32,4.34587651590905e-05)(33,4.50205381923121e-05)(34,4.52688728168529e-05)(35,4.55076866954346e-05)(36,4.86166530070683e-05)(37,4.94050996725391e-05)(38,5.05420328133271e-05)(39,5.06012419413147e-05)(40,5.18971563714754e-05)(41,5.25934582674969e-05)(42,5.33257883929741e-05)(43,5.35747740678103e-05)(44,5.40144746202243e-05)(45,5.47563979458074e-05)(46,5.65778889470269e-05)(47,5.70787406973864e-05)(48,5.72502404185974e-05)(49,5.8590859825289e-05)(50,5.87686055817939e-05)(51,5.93001915617645e-05)(52,5.94013204407829e-05)(53,6.09770624425894e-05)(54,6.24586683426481e-05)(55,6.2888550062709e-05)(56,6.30187206758031e-05)(57,6.335254537701e-05)(58,6.35542586343392e-05)(59,6.35611814441744e-05)(60,6.43688662681489e-05)(61,6.49691167701325e-05)(62,6.52478891966383e-05)(63,6.6608121295217e-05)(64,6.68580082411852e-05)(65,6.73676831576098e-05)(66,6.75538512522557e-05)(67,6.81454157637303e-05)(68,6.82285780663701e-05)(69,6.94077493065277e-05)(70,7.01922261259574e-05)(71,7.20811203380484e-05)(72,7.22415326765471e-05)(73,7.22758835515123e-05)(74,7.23504247859861e-05)(75,7.2559835735045e-05)(76,7.27699533947906e-05)(77,7.29534451307861e-05)(78,7.3530079805173e-05)(79,7.38192459458895e-05)(80,7.39321668017248e-05)(81,7.42839807630178e-05)(82,7.46784307771213e-05)(83,7.48256683034931e-05)(84,7.59053226374808e-05)(85,7.59678178049686e-05)(86,7.66456787979615e-05)(87,7.7095559760119e-05)(88,7.74955564995406e-05)(89,7.76698348811507e-05)(90,7.77527903890251e-05)(91,7.79431085023509e-05)(92,7.81996670533519e-05)(93,7.9124251595607e-05)(94,7.93650804657735e-05)(95,7.93939559932765e-05)(96,7.96409816569064e-05)(97,7.99365273647037e-05)(98,8.02194370124731e-05)(99,8.10065598188159e-05)(100,8.10485255305846e-05)(101,8.12983881947931e-05)(102,8.1313261278233e-05)(103,8.1462574568682e-05)(104,8.17529296454063e-05)(105,8.41974054114475e-05)(106,8.62786090987364e-05)(107,8.68575496755189e-05)(108,8.78266013748551e-05)(109,8.79623789055047e-05)(110,8.89714305704776e-05)(111,8.94555244574835e-05)(112,8.95807655198126e-05)(113,9.03571422426397e-05)(114,9.040039254483e-05)(115,9.07351911688558e-05)(116,9.08364717442048e-05)(117,9.14255611540704e-05)(118,9.1652713489111e-05)(119,9.2242370298905e-05)(120,9.27500627500204e-05)(121,9.30410158640081e-05)(122,9.426838432863e-05)(123,9.45005632712367e-05)(124,9.45326245007895e-05)(125,9.45519932466308e-05)(126,9.51361880362557e-05)(127,9.55949630786232e-05)(128,9.61835990188248e-05)(129,9.66495839830388e-05)(130,9.68268264417342e-05)(131,9.71429077755071e-05)(132,9.74332299452752e-05)(133,9.75295778674077e-05)(134,9.77240639499457e-05)(135,9.77842308110348e-05)(136,9.78318083929227e-05)(137,9.791641353395e-05)(138,9.83400938304072e-05)(139,9.88766962119112e-05)(140,9.91014287402552e-05)(141,9.9736913790987e-05)(142,9.98874689385594e-05)(143,0.00010039148345128)(144,0.000100833492576451)(145,0.000100940544285168)(146,0.000101035782986883)(147,0.000101271212041726)(148,0.000101628477304608)(149,0.000102039282636313)(150,0.000102549796280875)(151,0.000102645436115222)(152,0.000102834300355135)(153,0.000103005430488271)(154,0.000103034186687679)(155,0.000103267118446177)(156,0.000103628899573634)(157,0.0001037423888769)(158,0.000103784576079458)(159,0.000104102250529953)(160,0.000104159753539828)(161,0.00010487343688456)(162,0.000105653339395276)(163,0.000106327173099627)(164,0.000106623646476229)(165,0.000106678016933302)(166,0.000106944661990213)(167,0.000106975128879208)(168,0.0001069886052008)(169,0.000107448312772473)(170,0.000107912320958601)(171,0.000108226310033916)(172,0.00010985919479137)(173,0.000110038430071258)(174,0.000111157163817602)(175,0.000111192567164351)(176,0.000111303490131422)(177,0.000111308757454127)(178,0.000111502822904539)(179,0.000111776116219961)(180,0.000112335357106619)(181,0.000112498964641445)(182,0.000112564989770796)(183,0.000112740600046517)(184,0.000113290062219359)(185,0.000114688074521912)(186,0.000115635924333568)(187,0.000115670628187445)(188,0.000116816799614432)(189,0.00011717526382403)(190,0.000117372674731189)(191,0.000117934211388053)(192,0.000117987860655871)(193,0.000118274807763591)(194,0.000119541148385161)(195,0.000119653802757262)(196,0.000120648052604167)(197,0.000120717073628726)(198,0.000121198594276434)(199,0.000121589015550832)(200,0.000121933337801851)(201,0.000122048046069833)(202,0.000122271960802191)(203,0.00012289918771977)(204,0.000122930386040077)(205,0.000124137746255831)(206,0.00012445660858237)(207,0.000125107091926163)(208,0.000125385817223459)(209,0.000126028212878033)(210,0.00012685048137212)(211,0.000127216111075294)(212,0.000127549937812645)(213,0.000128171491562785)(214,0.000128415286342336)(215,0.00012932307516456)(216,0.000130018240864911)(217,0.000131776795727312)(218,0.000132204243721865)(219,0.000132539728923678)(220,0.000133305657786419)(221,0.000133421688132721)(222,0.000133529358766662)(223,0.000133652258324162)(224,0.000133954589555886)(225,0.000134090084602467)(226,0.000134207806818127)(227,0.00013489775048379)(228,0.000135090127310836)(229,0.000135123069041547)(230,0.000135164742182748)(231,0.000135772833229029)(232,0.000135965258997013)(233,0.000136184434551959)(234,0.000136493108397269)(235,0.000136720189961761)(236,0.00013806883614182)(237,0.000138350370553056)(238,0.000138801527784295)(239,0.000138863205327047)(240,0.000138925054580748)(241,0.000139597460457133)(242,0.00013966095992011)(243,0.000139938798589633)(244,0.000140274510887922)(245,0.000141443835016599)(246,0.000141576539823875)(247,0.000141649114562859)(248,0.000141816341636597)(249,0.000142158365823283)(250,0.00014339291601935)(251,0.000144103366677947)(252,0.000144932702372392)(253,0.000145058927081501)(254,0.000145146398677497)(255,0.000145226703273248)(256,0.000145842538290953)(257,0.000146605537266451)(258,0.000146713517201729)(259,0.000147104563520753)(260,0.000147267954193235)(261,0.00014730636335792)(262,0.000147316593452802)(263,0.000147788099197378)(264,0.000149735543836427)(265,0.000150080272206522)(266,0.000150713776298429)(267,0.00015109997746574)(268,0.000151408355055022)(269,0.000152766450685036)(270,0.000153307325618971)(271,0.000155292114034149)(272,0.000155519680160782)(273,0.000157787146139994)(274,0.000158070660388796)(275,0.000158113280220343)(276,0.000158211251728883)(277,0.000159233219874395)(278,0.000159245800289271)(279,0.000159393218219331)(280,0.000159443739082001)(281,0.000159599699608331)(282,0.000159877004849785)(283,0.000160094174844028)(284,0.000160156398913111)(285,0.000160270584734707)(286,0.000160690212507582)(287,0.000160860187210765)(288,0.000161100013879975)(289,0.000161321237482455)(290,0.000161939193231513)(291,0.000162991522663726)(292,0.000163205542839945)(293,0.000163219845303557)(294,0.000163737341429799)(295,0.000163883669610194)(296,0.000165000485768269)(297,0.00016558880166068)(298,0.000166039275002967)(299,0.000166500788306769)(300,0.000166677373827586)(301,0.000166745988186388)(302,0.000167032298425794)(303,0.000167334000612576)(304,0.000167439393772777)(305,0.000168621002814756)(306,0.000168853477149189)(307,0.000168869797368878)(308,0.000169481431652496)(309,0.000170404719668656)(310,0.000170712593091509)(311,0.000170911244953274)(312,0.000171422066013274)(313,0.000172237561729046)(314,0.000173024916724672)(315,0.000173551323332186)(316,0.000173745458007186)(317,0.000173833203647919)(318,0.000174067868577027)(319,0.000174366297780391)(320,0.000174849412604141)(321,0.000175016038458219)(322,0.000175281621411962)(323,0.000175682992849945)(324,0.00017613689512772)(325,0.000176418004672474)(326,0.000177794184103976)(327,0.00017890501190448)(328,0.000180120775332304)(329,0.000180325550912917)(330,0.000180491274909585)(331,0.000181540887719128)(332,0.000182884418511179)(333,0.000183378985915127)(334,0.000183848369801693)(335,0.000184328254006236)(336,0.000184759539353835)(337,0.000184905094916431)(338,0.000184942707561674)(339,0.000185055527003105)(340,0.000185650019890174)(341,0.000185943390039491)(342,0.000186130966355893)(343,0.000186286994046857)(344,0.000186605077110434)(345,0.000186879062130319)(346,0.000187074313878552)(347,0.000187364020136581)(348,0.000190407962043246)(349,0.000190410024172666)(350,0.000190470538221726)(351,0.000191833666790365)(352,0.000192453472207907)(353,0.000192956456996408)(354,0.000194320842294004)(355,0.000194439772459178)(356,0.000194603478892951)(357,0.000198224232365272)(358,0.00019849540050672)(359,0.000199338335011245)(360,0.000199365730420861)(361,0.000199515328979593)(362,0.000199774628087135)(363,0.000200676508751217)(364,0.000201082070975424)(365,0.000202609089256408)(366,0.000203637518503163)(367,0.000203745832531176)(368,0.000204745811417681)(369,0.000205176712365265)(370,0.000205680286587518)(371,0.000206794503315752)(372,0.000207534003718323)(373,0.00020779239991455)(374,0.000207825542626498)(375,0.000209079676494558)(376,0.000209518822938442)(377,0.000209745656346118)(378,0.000213168429531276)(379,0.000213927616342089)(380,0.000213941237031818)(381,0.000214217879823546)(382,0.000214572488527107)(383,0.000214951946845644)(384,0.00021674597454158)(385,0.00021697875731939)(386,0.000217140915557439)(387,0.000217222191755611)(388,0.000217587137611458)(389,0.000218312898133126)(390,0.000218524672258953)(391,0.000218845376473756)(392,0.00021908083407326)(393,0.000219866084683029)(394,0.000220555051819525)(395,0.000220556527902509)(396,0.000220698668714844)(397,0.00022168677356037)(398,0.00022186628190749)(399,0.000222350428403139)(400,0.000223187353667246)(401,0.000223448448458581)(402,0.000224354890178736)(403,0.000225384239482704)(404,0.000225503583401182)(405,0.000226383970463947)(406,0.00022667434523753)(407,0.000227381262895307)(408,0.000228017180442777)(409,0.000228836693530599)(410,0.000230722930702759)(411,0.000231162956353719)(412,0.000231217246471657)(413,0.000231363329400304)(414,0.000231449844238418)(415,0.000231780466354627)(416,0.000231923996541397)(417,0.000232525164447178)(418,0.000233667349308528)(419,0.000233685521332099)(420,0.00023413380191101)(421,0.000235688520478363)(422,0.000236003875528639)(423,0.000239317081933911)(424,0.000239839727264356)(425,0.000240192590283102)(426,0.000240225953748552)(427,0.000241835354660303)(428,0.000242300205009295)(429,0.00024270358075078)(430,0.000243147001144067)(431,0.000244462364278548)(432,0.000245389993784359)(433,0.000245824773614711)(434,0.00024617354612901)(435,0.000248550031764902)(436,0.000249341105751137)(437,0.000249973086402944)(438,0.000251013449299095)(439,0.000251136321494315)(440,0.000252342216844884)(441,0.000253073084362012)(442,0.000253452703035722)(443,0.00025383845462222)(444,0.000254593185954192)(445,0.000254828273542709)(446,0.000255589996494663)(447,0.000255768577082311)(448,0.000255894369152909)(449,0.000256010631695751)(450,0.000256103574917211)(451,0.000257035536184044)(452,0.000257245396597194)(453,0.000257492030353703)(454,0.000257561258117925)(455,0.00025770451769732)(456,0.000258413972164572)(457,0.000260999945086074)(458,0.000262119411419425)(459,0.000262749070165903)(460,0.000263350260558928)(461,0.00026357531754145)(462,0.000263581356362092)(463,0.000263721231546535)(464,0.000265112905097053)(465,0.000266871270641075)(466,0.000267133076419688)(467,0.000267921888135011)(468,0.000268134029045662)(469,0.000268571535064663)(470,0.000269797164675536)(471,0.000270223117510582)(472,0.000272373166424511)(473,0.000273415086199278)(474,0.0002754816463755)(475,0.000276091832061694)(476,0.000278765445233858)(477,0.000278776703671363)(478,0.000279200728128915)(479,0.000279278845929523)(480,0.000280034753507025)(481,0.000280798011716417)(482,0.000281207975045418)(483,0.000281569029624917)(484,0.000281614659116796)(485,0.000281943336325089)(486,0.00028363254392381)(487,0.000285353846289504)(488,0.000285731216839293)(489,0.000286958742211318)(490,0.000290782362706649)(491,0.000291182609212021)(492,0.000291292470303333)(493,0.000293009706505886)(494,0.000293158605960139)(495,0.000294847350759067)(496,0.000294891521658229)(497,0.000295208359116124)(498,0.000295520005126226)(499,0.00029666187840307)(500,0.000297809228766098)(501,0.000297941318441296)(502,0.00029806919337949)(503,0.000298735946801897)(504,0.000301173273234672)(505,0.000301882442324931)(506,0.00030197276035759)(507,0.000302148384716975)(508,0.000302569720180587)(509,0.000302661673036281)(510,0.00030268866202295)(511,0.000303108004994958)(512,0.000303180535334351)(513,0.00030359035971823)(514,0.000303684564482498)(515,0.000304481354291508)(516,0.000304792134285526)(517,0.000304841026948543)(518,0.000306423498768179)(519,0.000306798972352891)(520,0.000308032443822193)(521,0.000308266275912467)(522,0.000309973401370812)(523,0.000310135548197458)(524,0.000312136723157191)(525,0.000312559462208656)(526,0.000313869833460798)(527,0.000314149285327417)(528,0.000314384818760479)(529,0.000314480360191735)(530,0.000314480442703556)(531,0.000314858030518541)(532,0.000316019362732829)(533,0.000316449791275874)(534,0.000316532101451069)(535,0.000317447204146359)(536,0.000317650165348297)(537,0.000318496036593064)(538,0.000319260486031394)(539,0.000319359481352924)(540,0.000321784682227707)(541,0.00032409187860786)(542,0.000324746865405863)(543,0.000325407346501761)(544,0.000325536073293456)(545,0.000325733337205837)(546,0.000326712832755072)(547,0.000327216390314205)(548,0.000327291959918915)(549,0.000327407413491115)(550,0.000328315246317514)(551,0.000329520730828654)(552,0.00032982226616536)(553,0.000329999035876789)(554,0.000331225709541576)(555,0.000331376726525078)(556,0.000332301853076441)(557,0.000332413271317498)(558,0.00033318194807888)(559,0.000333856373221157)(560,0.00033417847678446)(561,0.000334810374426026)(562,0.000335013273126799)(563,0.000335386537851285)(564,0.000335409128021113)(565,0.000336062645508298)(566,0.000336824520347384)(567,0.000339313186184178)(568,0.00034001320025409)(569,0.000340315773505161)(570,0.000340482991060803)(571,0.000340543580345905)(572,0.000340734507267601)(573,0.000340761927918215)(574,0.000341131197140048)(575,0.000341589089627292)(576,0.000342650039776715)(577,0.000343051275920664)(578,0.000343140165415517)(579,0.000345140642028326)(580,0.000345352121139559)(581,0.000345548767958253)(582,0.000345887159458993)(583,0.000346106287386568)(584,0.000347318317251393)(585,0.000347525781570528)(586,0.000347840350030375)(587,0.000348486904151483)(588,0.000348523672865698)(589,0.000349159838693826)(590,0.000349573424100506)(591,0.000349999658085991)(592,0.000350219559322054)(593,0.000350661233070459)(594,0.000352556327758695)(595,0.0003530159169338)(596,0.000353922001413357)(597,0.000354385886419079)(598,0.000354423383850066)(599,0.000354846152590253)(600,0.0003561393648718)(601,0.000356640335607325)(602,0.000357736853880003)(603,0.000358064137198378)(604,0.000359331471273026)(605,0.000359692274965672)(606,0.000360289745923207)(607,0.000360640548185596)(608,0.000364315464700427)(609,0.000364488340618401)(610,0.000366051786905095)(611,0.000366317955853879)(612,0.000366460980789003)(613,0.000367606439517566)(614,0.000367989341174261)(615,0.00036986169273041)(616,0.000369973978309751)(617,0.000371622325916957)(618,0.000372553804121614)(619,0.000373986221496705)(620,0.000374059096427899)(621,0.000374154365548617)(622,0.00037518116306878)(623,0.000375198617899454)(624,0.00037545665171038)(625,0.000375574651319675)(626,0.000376262749662829)(627,0.000377076620484215)(628,0.000377721927421012)(629,0.00037831794159194)(630,0.000378496754466916)(631,0.000378573031891585)(632,0.000378677486115878)(633,0.000378804398860522)(634,0.000379275682396618)(635,0.000380329490811247)(636,0.00038313195331294)(637,0.000383552053163716)(638,0.000384506389127252)(639,0.000385616933715831)(640,0.000388980561203956)(641,0.000389257914798764)(642,0.000390062636634174)(643,0.000390934329004284)(644,0.000391096281250322)(645,0.000392320548480219)(646,0.000392515917652801)(647,0.000393117170768211)(648,0.000393807184568338)(649,0.000394199648673037)(650,0.000394505315398272)(651,0.000394695359900617)(652,0.000394854202609866)(653,0.000395335859790456)(654,0.000395344248442694)(655,0.000395383007082781)(656,0.000396690522401352)(657,0.000398506048264668)(658,0.000400425654741901)(659,0.00040305623660871)(660,0.000403256209404958)(661,0.000405326049407976)(662,0.00040558276683454)(663,0.000406431931876649)(664,0.000406814891132363)(665,0.00040714966102155)(666,0.000408451603473842)(667,0.000408549976681849)(668,0.000408868392208882)(669,0.000411626550913375)(670,0.000412038912274011)(671,0.000413325261959754)(672,0.00041438395659795)(673,0.000414657769493533)(674,0.000417041927761703)(675,0.000417126701892064)(676,0.000417740427835081)(677,0.000418198850121853)(678,0.000418241325162103)(679,0.000419631194905879)(680,0.000419844886690169)(681,0.000419985062937726)(682,0.000420110790713584)(683,0.000420228470937493)(684,0.000420617878431522)(685,0.000421310487555199)(686,0.000421840157151453)(687,0.000422633420358279)(688,0.000424555269775851)(689,0.000424845271227714)(690,0.000425280948171083)(691,0.000425944951410871)(692,0.000426245414341438)(693,0.000426365446382388)(694,0.000427492039470459)(695,0.000429540134052024)(696,0.000431491595428158)(697,0.000432480042092629)(698,0.000433362209679738)(699,0.000433898465521345)(700,0.000434370926264496)(701,0.000434589323706328)(702,0.000435813731191593)(703,0.000438046934576124)(704,0.000438515419652607)(705,0.00043874352323089)(706,0.000439173001370628)(707,0.000439457928028927)(708,0.000439665286589811)(709,0.000440713065883302)(710,0.000441231802142014)(711,0.000441854484236206)(712,0.000442238156460924)(713,0.000443354331076163)(714,0.000443814482582103)(715,0.000446137934786893)(716,0.000446291369877539)(717,0.000446841103948639)(718,0.000447048609241466)(719,0.00044928479911267)(720,0.000449466627743438)(721,0.000450646308876036)(722,0.000450928079143241)(723,0.000453154885696098)(724,0.000453378499473283)(725,0.000457035508346667)(726,0.00045751620604042)(727,0.00045760662434428)(728,0.00045975514571296)(729,0.000459920210812062)(730,0.000461654209781435)(731,0.00046178956791177)(732,0.000461905266900424)(733,0.000462506209733279)(734,0.000463000809464456)(735,0.000463737293518208)(736,0.000464922652562331)(737,0.000467766323794872)(738,0.000468725839829625)(739,0.000469156191901065)(740,0.000469164798652309)(741,0.00047000774368467)(742,0.00047011908071629)(743,0.000471435204991622)(744,0.000473218465217646)(745,0.000476240766548012)(746,0.000476910576863013)(747,0.000476974905512935)(748,0.000477398339022555)(749,0.000478523654748524)(750,0.000481453910320814)(751,0.000483813590764654)(752,0.000484218347725117)(753,0.00048523232862584)(754,0.000485877638878984)(755,0.00048616158681391)(756,0.000486769684797946)(757,0.000491756046195836)(758,0.00049265491670752)(759,0.000493643698933164)(760,0.000494257728682457)(761,0.00049476411738653)(762,0.000495176051831402)(763,0.000495389752927758)(764,0.000495743792619718)(765,0.000496095263445854)(766,0.00049765151495823)(767,0.000497764042601592)(768,0.000501444449733725)(769,0.000501597363016068)(770,0.000502498897494266)(771,0.000502812152796716)(772,0.000503700607751619)(773,0.000504107999133482)(774,0.000505516584335783)(775,0.000506497485941743)(776,0.000506953408698651)(777,0.000509036845719984)(778,0.000510307280829765)(779,0.00051097083952856)(780,0.000512291115857926)(781,0.000512371896597692)(782,0.000514578404128873)(783,0.000514825393791137)(784,0.000515651685257719)(785,0.00051624129036876)(786,0.000516407962955682)(787,0.000516815035518103)(788,0.000518665698343614)(789,0.000520687570141073)(790,0.000524425844251706)(791,0.000528535079606315)(792,0.000529169264886097)(793,0.00052956699091389)(794,0.000530375494519863)(795,0.000531168926928052)(796,0.000533117146102632)(797,0.000534240122979404)(798,0.000534705525627299)(799,0.000534705784753004)(800,0.000537147464344844)(801,0.000539413332722433)(802,0.00053990182008604)(803,0.000540632582953725)(804,0.000541478424913859)(805,0.000548671497725869)(806,0.00055044178020754)(807,0.000554238570367084)(808,0.000554829868601198)(809,0.000554987877367)(810,0.000555469952696517)(811,0.000555476162752266)(812,0.000556924247891565)(813,0.000559565213773125)(814,0.000559747884311694)(815,0.000560371702890299)(816,0.000561173045860178)(817,0.000561227030207947)(818,0.000561475056153374)(819,0.000564188659949154)(820,0.000565351314087686)(821,0.000565892489199515)(822,0.000567413363900529)(823,0.000567521348837614)(824,0.000569421630739855)(825,0.000569466837803666)(826,0.000569494390764342)(827,0.000570387337481272)(828,0.000570472314254505)(829,0.000570539128447544)(830,0.000571139325753159)(831,0.000571411736643694)(832,0.000574913919249699)(833,0.00057642279413118)(834,0.000576637820901844)(835,0.00057702134391836)(836,0.00057719551050472)(837,0.000580015229694549)(838,0.000580253194276791)(839,0.000582346529142104)(840,0.000584660490160697)(841,0.000585323659832259)(842,0.000585931229096205)(843,0.00058699348256417)(844,0.00058732457276382)(845,0.00059301116028706)(846,0.000596420876620446)(847,0.000599961219841281)(848,0.000600141335569171)(849,0.000601374386374079)(850,0.000602150951505019)(851,0.000602511253885359)(852,0.000604180388195191)(853,0.000604826177588361)(854,0.000605958473828474)(855,0.0006069984848439)(856,0.000608015713638666)(857,0.000615110818987855)(858,0.00061517091861584)(859,0.000615848771837598)(860,0.000616428590709409)(861,0.000617712231448405)(862,0.000618438896968142)(863,0.000621573017674617)(864,0.000624690620525596)(865,0.000625954711477211)(866,0.000626831900752152)(867,0.000627134128806974)(868,0.000628042300991248)(869,0.000633458330015576)(870,0.000633845459337169)(871,0.000636321756420839)(872,0.000641075930467668)(873,0.000642436409527432)(874,0.000644190676109253)(875,0.000646419899743962)(876,0.000647802230976832)(877,0.000649077756020706)(878,0.000649901821278518)(879,0.000651182266402989)(880,0.000651452239610957)(881,0.000652024732705785)(882,0.000652107492929711)(883,0.000653181707231689)(884,0.000653793384657133)(885,0.000655081450642338)(886,0.000655426499487495)(887,0.000655725910566226)(888,0.000657276782479117)(889,0.000657626293053239)(890,0.000660784403261589)(891,0.000661087112242818)(892,0.000665751700208705)(893,0.000666066527211473)(894,0.000666863941769979)(895,0.000668473823735578)(896,0.000668730722759629)(897,0.000669846301786498)(898,0.000672224190348371)(899,0.000673301390587053)(900,0.000677468709868495)(901,0.000679366993687048)(902,0.000680301145067737)(903,0.000680825724895955)(904,0.000684087888175916)(905,0.000685292700505907)(906,0.000687213527094465)(907,0.000687238292603426)(908,0.000690140970660316)(909,0.000690561084777626)(910,0.000690943781825366)(911,0.000691859949780855)(912,0.000697150418455332)(913,0.000697552023017204)(914,0.000703123694881866)(915,0.000704323652426144)(916,0.000704692279913097)(917,0.000710582780820355)(918,0.000710809618101521)(919,0.000714177799058086)(920,0.000714309809505015)(921,0.000714405113223203)(922,0.000714648266578568)(923,0.000716616132651976)(924,0.000718773001802644)(925,0.000720764257725101)(926,0.00072170414763894)(927,0.000724340582749117)(928,0.00072881836866514)(929,0.000728982973972459)(930,0.00073116711833211)(931,0.000735570890207725)(932,0.000743935084841774)(933,0.000746840268468084)(934,0.000750921041484258)(935,0.000752084307348967)(936,0.000752089940045341)(937,0.000753750435770275)(938,0.000753755453391018)(939,0.00075420986441478)(940,0.000754761562506127)(941,0.000755133123298026)(942,0.000755570510015417)(943,0.000756098042048694)(944,0.000756406837925713)(945,0.00076705016769112)(946,0.000774197376683474)(947,0.00077489719114826)(948,0.000780624841925073)(949,0.000792621950383577)(950,0.000795512773428908)(951,0.00080029285238865)(952,0.000802677000390927)(953,0.000805607212490904)(954,0.000810778053257764)(955,0.00081629730017446)(956,0.000816932091867478)(957,0.000817125038931332)(958,0.000829477691394435)(959,0.000829877788212188)(960,0.000832652300954952)(961,0.000835908337437588)(962,0.000836865799119408)(963,0.000840327906261655)(964,0.00084202676282268)(965,0.000847993983965189)(966,0.000855586391021314)(967,0.000857980539752044)(968,0.000862136610398703)(969,0.000863155624859004)(970,0.000864924481669)(971,0.000874541944254171)(972,0.000875435326863614)(973,0.000875954689815748)(974,0.000877623898269009)(975,0.000879710010498309)(976,0.000880269596296608)(977,0.000884751510284959)(978,0.000898795162139532)(979,0.000905346379756765)(980,0.000909914772482807)(981,0.000913818855656727)(982,0.000921454006623829)(983,0.000928928016027877)(984,0.000929092929761811)(985,0.000929149798694272)(986,0.000945082257904039)(987,0.000954181144712907)(988,0.000957906383835295)(989,0.000971327621739569)(990,0.000981584967981982)(991,0.000990833989090151)(992,0.0010108300337002)(993,0.00101936686756977)(994,0.00103084801877586)(995,0.00103243053870735)(996,0.00103290404223924)(997,0.00107455258956089)(998,0.0011438835758622)(999,0.00119678414283637)(1000,0.00124292481243691) 
};
\addlegendentry{$h$};

\addplot [
color=mycolor1,
solid,
line width=1.0pt
]
coordinates{
 (1,2.55451378857542e-14)(2,2.57023563049971e-14)(3,2.59484534536278e-14)(4,2.5917570563247e-14)(5,2.56924157813456e-14)(6,2.55442683839621e-14)(7,2.54794365065885e-14)(8,2.58111559653491e-14)(9,2.57570113217513e-14)(10,2.56197787836308e-14)(11,2.56772630660652e-14)(12,2.56261805001805e-14)(13,2.54655152294999e-14)(14,2.55597789017542e-14)(15,2.5575008179451e-14)(16,2.57859529139538e-14)(17,2.56798303752071e-14)(18,2.5841388440403e-14)(19,2.57289665889658e-14)(20,2.54045884532267e-14)(21,2.55765179710166e-14)(22,2.58411023513703e-14)(23,2.56105843622916e-14)(24,2.56688573241405e-14)(25,2.57957345448739e-14)(26,2.57283455375482e-14)(27,2.5608208307001e-14)(28,2.56187217362517e-14)(29,2.55410041495825e-14)(30,2.57921975157761e-14)(31,2.6115554319085e-14)(32,2.56899118065459e-14)(33,2.55525114778256e-14)(34,2.5547218945115e-14)(35,2.56822763358192e-14)(36,2.57098098417543e-14)(37,2.57012291225875e-14)(38,2.56178264857183e-14)(39,2.57563897496682e-14)(40,2.59803337942194e-14)(41,2.57247309861783e-14)(42,2.56404135835123e-14)(43,2.57296719897902e-14)(44,2.54407530651178e-14)(45,2.5713093784219e-14)(46,2.56366345695188e-14)(47,2.57098278000934e-14)(48,2.56801767768572e-14)(49,2.55259466544793e-14)(50,2.56640113669049e-14)(51,2.57322971853046e-14)(52,2.564415734872e-14)(53,2.58103515559603e-14)(54,2.56998301521249e-14)(55,2.57477126358597e-14)(56,2.56901392313476e-14)(57,2.54258133203467e-14)(58,2.56623238512363e-14)(59,2.5680988058736e-14)(60,2.55815502041538e-14)(61,2.54994390058021e-14)(62,2.55409560260294e-14)(63,2.57492004135167e-14)(64,2.57951465349724e-14)(65,2.57081575667216e-14)(66,2.54732437485951e-14)(67,2.54924388798374e-14)(68,2.59722804311764e-14)(69,2.56288813235468e-14)(70,2.5925930235016e-14)(71,2.54925880665725e-14)(72,2.56074896981692e-14)(73,2.6035546066343e-14)(74,2.5649547502535e-14)(75,2.54557940707133e-14)(76,2.62000735014907e-14)(77,2.54150973352619e-14)(78,2.54826090771454e-14)(79,2.56459895622571e-14)(80,2.5685259051417e-14)(81,2.55862227851033e-14)(82,2.56131590765559e-14)(83,2.58646874493986e-14)(84,2.59111191861372e-14)(85,2.59472008186585e-14)(86,2.5823752128309e-14)(87,2.55415590273058e-14)(88,2.56828575011439e-14)(89,2.55523215820637e-14)(90,2.58198711707448e-14)(91,2.55105736739725e-14)(92,2.59035786514538e-14)(93,2.62008980764028e-14)(94,2.56233551263779e-14)(95,2.56914493831688e-14)(96,2.58384158666356e-14)(97,2.55965740626687e-14)(98,2.56920352184675e-14)(99,2.61393441428004e-14)(100,2.56520720519995e-14)(101,2.55178060739407e-14)(102,2.54863082547217e-14)(103,2.57340061563481e-14)(104,2.55690079714071e-14)(105,2.58279702574585e-14)(106,2.57963377586897e-14)(107,2.56454455520773e-14)(108,2.58948533112765e-14)(109,2.59014523818642e-14)(110,2.55925993926228e-14)(111,2.58923965355271e-14)(112,2.57212098057409e-14)(113,2.54989638704728e-14)(114,2.55959756259465e-14)(115,2.56482611051353e-14)(116,2.59057283786639e-14)(117,2.57297268600197e-14)(118,2.55729755693557e-14)(119,2.57476545772823e-14)(120,2.58103876113113e-14)(121,2.57777357375392e-14)(122,2.57985915720729e-14)(123,2.55919370928181e-14)(124,2.57156361256862e-14)(125,2.56758353967316e-14)(126,2.55832732322701e-14)(127,2.5514912042144e-14)(128,2.56601109603252e-14)(129,2.56087473719213e-14)(130,2.55629331709934e-14)(131,2.57400018253013e-14)(132,2.5599329951831e-14)(133,2.54815533374404e-14)(134,2.54592343211746e-14)(135,2.57985672855406e-14)(136,2.56286303771196e-14)(137,2.56750397125865e-14)(138,2.57886030329997e-14)(139,2.54770655665643e-14)(140,2.53993012777133e-14)(141,2.55200743666353e-14)(142,2.57420021654447e-14)(143,2.56728952853133e-14)(144,2.56945336715766e-14)(145,2.58902441784996e-14)(146,2.54896980536885e-14)(147,2.55809018470571e-14)(148,2.55048660005993e-14)(149,2.5752336625677e-14)(150,2.55565940025339e-14)(151,2.577858292553e-14)(152,2.58473093962238e-14)(153,2.5907980591727e-14)(154,2.55488264412913e-14)(155,2.57860520371647e-14)(156,2.5474637845837e-14)(157,2.57172059178305e-14)(158,2.55080926881351e-14)(159,2.58495761885807e-14)(160,2.5446898985735e-14)(161,2.58152112916338e-14)(162,2.55235570362465e-14)(163,2.5802256859749e-14)(164,2.58636155983777e-14)(165,2.54060861470288e-14)(166,2.57232646803142e-14)(167,2.5576316210091e-14)(168,2.59988550900779e-14)(169,2.57404899121648e-14)(170,2.60201617943862e-14)(171,2.54067663254609e-14)(172,2.5441669654608e-14)(173,2.5775034256299e-14)(174,2.57332263544554e-14)(175,2.60664579694571e-14)(176,2.55178106532884e-14)(177,2.58124584248597e-14)(178,2.54151726709465e-14)(179,2.57856727285321e-14)(180,2.57855536240787e-14)(181,2.57705221535511e-14)(182,2.55816071872588e-14)(183,2.52762144569372e-14)(184,2.57748626751683e-14)(185,2.5950338621772e-14)(186,2.58203815722172e-14)(187,2.57498442624421e-14)(188,2.55981739749741e-14)(189,2.60721163322498e-14)(190,2.55560489203303e-14)(191,2.54599903056603e-14)(192,2.57717947983899e-14)(193,2.55618519885978e-14)(194,2.56190468257536e-14)(195,2.57039668992188e-14)(196,2.54755932603126e-14)(197,2.58753410659291e-14)(198,2.59436590366897e-14)(199,2.56097071740233e-14)(200,2.60455246540109e-14)(201,2.57608624626731e-14)(202,2.57148171060565e-14)(203,2.56089347639473e-14)(204,2.55315341000213e-14)(205,2.57337489568462e-14)(206,2.56329839505737e-14)(207,2.59398828220534e-14)(208,2.57442816617556e-14)(209,2.57185987888216e-14)(210,2.56059643174231e-14)(211,2.55604917321358e-14)(212,2.57131544597035e-14)(213,2.55647010387435e-14)(214,2.57312477508329e-14)(215,2.54523939638558e-14)(216,2.53722661517971e-14)(217,2.61595581303006e-14)(218,2.54057858792041e-14)(219,2.55347717942698e-14)(220,2.54473579450772e-14)(221,2.52052461900009e-14)(222,2.53210300684668e-14)(223,2.57912424693573e-14)(224,2.61663184891022e-14)(225,2.59982623186258e-14)(226,2.56722921728471e-14)(227,2.56471228536526e-14)(228,2.59456932111019e-14)(229,2.55872023014961e-14)(230,2.59417579640313e-14)(231,2.55750349103102e-14)(232,2.58241656063751e-14)(233,2.59082299958925e-14)(234,2.56754156626914e-14)(235,2.54679507763805e-14)(236,2.57010087161593e-14)(237,2.5673502270777e-14)(238,2.589111558479e-14)(239,2.60332861789248e-14)(240,2.58583648871405e-14)(241,2.57996223810083e-14)(242,2.57976509843303e-14)(243,2.58345625862141e-14)(244,2.5890816267824e-14)(245,2.58757094991467e-14)(246,2.57016389725923e-14)(247,2.55636869167765e-14)(248,2.5511042406565e-14)(249,2.57278116652834e-14)(250,2.55753274729292e-14)(251,2.58577651505977e-14)(252,2.55230638092509e-14)(253,2.57308977362608e-14)(254,2.57137518533985e-14)(255,2.5594145437686e-14)(256,2.59114901853e-14)(257,2.57984856503539e-14)(258,2.58688150200426e-14)(259,2.58926226139711e-14)(260,2.58975715881255e-14)(261,2.56574451029918e-14)(262,2.57082037712971e-14)(263,2.58712629916388e-14)(264,2.56185802091056e-14)(265,2.57320573964461e-14)(266,2.61234665318711e-14)(267,2.5647948855479e-14)(268,2.5600225257806e-14)(269,2.58762241543602e-14)(270,2.56603177903189e-14)(271,2.5444079902605e-14)(272,2.57607414709965e-14)(273,2.58447405411743e-14)(274,2.56505277110519e-14)(275,2.55929542904425e-14)(276,2.56853926476266e-14)(277,2.54196362149811e-14)(278,2.55407449573169e-14)(279,2.55440292815931e-14)(280,2.53958618022928e-14)(281,2.54636538187402e-14)(282,2.53637736023555e-14)(283,2.59640530863652e-14)(284,2.54533806561893e-14)(285,2.55831867636729e-14)(286,2.54306649911015e-14)(287,2.57850580193006e-14)(288,2.58247968404404e-14)(289,2.56808508864865e-14)(290,2.55005002700432e-14)(291,2.55683464433231e-14)(292,2.54625171179496e-14)(293,2.56446990191858e-14)(294,2.60622135497602e-14)(295,2.56594258703559e-14)(296,2.54048702955788e-14)(297,2.5431837134144e-14)(298,2.57329387379245e-14)(299,2.56897289999883e-14)(300,2.52382795749118e-14)(301,2.58963431364255e-14)(302,2.54470216056681e-14)(303,2.5633810482152e-14)(304,2.61897062177776e-14)(305,2.5928594584052e-14)(306,2.52958116313223e-14)(307,2.58468078258709e-14)(308,2.59615813291468e-14)(309,2.61158419380834e-14)(310,2.5867294421916e-14)(311,2.58436638509484e-14)(312,2.55032389339838e-14)(313,2.57674843638259e-14)(314,2.57463031407772e-14)(315,2.57279275317072e-14)(316,2.54014606422138e-14)(317,2.5661762797261e-14)(318,2.54765861097604e-14)(319,2.53993284925573e-14)(320,2.59070310957113e-14)(321,2.54793416746091e-14)(322,2.55911609773996e-14)(323,2.5612262812995e-14)(324,2.53375361270474e-14)(325,2.53485751833771e-14)(326,2.57508920235989e-14)(327,2.58864285218811e-14)(328,2.57091360462523e-14)(329,2.57692933555987e-14)(330,2.57302235302768e-14)(331,2.5538046553951e-14)(332,2.53609260017694e-14)(333,2.58610541278865e-14)(334,2.59174475630112e-14)(335,2.57095204688707e-14)(336,2.58711310291995e-14)(337,2.56600509938583e-14)(338,2.56672419432075e-14)(339,2.59451060454645e-14)(340,2.58265301273891e-14)(341,2.56164123225105e-14)(342,2.57934735515045e-14)(343,2.56187588631679e-14)(344,2.5549804062788e-14)(345,2.59887304873924e-14)(346,2.59596406002854e-14)(347,2.54421333468587e-14)(348,2.54989535633044e-14)(349,2.56532750155546e-14)(350,2.56368726547365e-14)(351,2.62396210425173e-14)(352,2.54073128160245e-14)(353,2.56085583679441e-14)(354,2.56241857856663e-14)(355,2.56098721685948e-14)(356,2.62707681238174e-14)(357,2.54623021547705e-14)(358,2.55497160673049e-14)(359,2.55386204111435e-14)(360,2.57114955018274e-14)(361,2.54283459414063e-14)(362,2.58793250617603e-14)(363,2.6285703848171e-14)(364,2.58492176145986e-14)(365,2.58877755263204e-14)(366,2.54849225899315e-14)(367,2.549907334972e-14)(368,2.56750559430106e-14)(369,2.56375706491859e-14)(370,2.54402970649771e-14)(371,2.55170880142608e-14)(372,2.5613948239689e-14)(373,2.5735896531889e-14)(374,2.5695743144776e-14)(375,2.5698590908296e-14)(376,2.54676991291781e-14)(377,2.60523552441808e-14)(378,2.58304979833254e-14)(379,2.57302573216332e-14)(380,2.53426591001676e-14)(381,2.57551568705083e-14)(382,2.56665715932712e-14)(383,2.57463958925448e-14)(384,2.53818446713851e-14)(385,2.55199846668876e-14)(386,2.60975005563114e-14)(387,2.56437039126875e-14)(388,2.56777176323353e-14)(389,2.55115469992107e-14)(390,2.57033883783132e-14)(391,2.58748792670062e-14)(392,2.55532984853994e-14)(393,2.54307965050569e-14)(394,2.57644184298674e-14)(395,2.5748772787998e-14)(396,2.55706930457142e-14)(397,2.59462641696827e-14)(398,2.56859035945007e-14)(399,2.60121552212129e-14)(400,2.57708699623867e-14)(401,2.56023893298385e-14)(402,2.5573785021214e-14)(403,2.56318230552592e-14)(404,2.55691521267488e-14)(405,2.57848817735727e-14)(406,2.56991007657447e-14)(407,2.56553849743686e-14)(408,2.56700603253403e-14)(409,2.58123215707771e-14)(410,2.55734215645333e-14)(411,2.55721945694798e-14)(412,2.54534294857592e-14)(413,2.56585307687205e-14)(414,2.57351458998789e-14)(415,2.6107086521645e-14)(416,2.57463267775586e-14)(417,2.59229388687527e-14)(418,2.56145803167088e-14)(419,2.58820978037129e-14)(420,2.55337895113746e-14)(421,2.56400479617275e-14)(422,2.57060165854012e-14)(423,2.53720361311254e-14)(424,2.54568808739278e-14)(425,2.60380683716742e-14)(426,2.58680745841645e-14)(427,2.58362629918708e-14)(428,2.54457752219659e-14)(429,2.58572119375291e-14)(430,2.5820635147331e-14)(431,2.59090941151404e-14)(432,2.57755261601583e-14)(433,2.54266000729226e-14)(434,2.58680530994395e-14)(435,2.56506334660163e-14)(436,2.55938958587015e-14)(437,2.57061682941493e-14)(438,2.59834519409187e-14)(439,2.56087825619608e-14)(440,2.57802622376799e-14)(441,2.54804988147359e-14)(442,2.55363648974134e-14)(443,2.54970398980466e-14)(444,2.57168409524509e-14)(445,2.57006214921186e-14)(446,2.57760771420428e-14)(447,2.54361123619712e-14)(448,2.53507468347314e-14)(449,2.59433558855433e-14)(450,2.56590776475523e-14)(451,2.55254964135609e-14)(452,2.55885327256845e-14)(453,2.55464838860824e-14)(454,2.59802831740119e-14)(455,2.53362996387094e-14)(456,2.57255289807333e-14)(457,2.57480911306083e-14)(458,2.57075373346444e-14)(459,2.57440666639016e-14)(460,2.54681051856431e-14)(461,2.55330763829036e-14)(462,2.56248066740842e-14)(463,2.5503324949874e-14)(464,2.55714274936888e-14)(465,2.579235273472e-14)(466,2.56254877521315e-14)(467,2.59437861360391e-14)(468,2.56166249459335e-14)(469,2.58270703879843e-14)(470,2.57106666046694e-14)(471,2.52131599685713e-14)(472,2.55194694686739e-14)(473,2.59615035988395e-14)(474,2.57460910603288e-14)(475,2.54302510263712e-14)(476,2.56424679545879e-14)(477,2.57440231723039e-14)(478,2.57025527049642e-14)(479,2.59690809168591e-14)(480,2.56338654201655e-14)(481,2.57629712837426e-14)(482,2.56756984358059e-14)(483,2.5471256174798e-14)(484,2.54512161006804e-14)(485,2.53720487497181e-14)(486,2.57117463451366e-14)(487,2.56279870300456e-14)(488,2.57542495768769e-14)(489,2.55522304479689e-14)(490,2.5792104731106e-14)(491,2.53686545087064e-14)(492,2.59443465048309e-14)(493,2.59552524371406e-14)(494,2.57914219880414e-14)(495,2.5512943999425e-14)(496,2.57017063425142e-14)(497,2.60726049766935e-14)(498,2.59556632433782e-14)(499,2.59848421004657e-14)(500,2.59117125794809e-14)(501,2.58703285570619e-14)(502,2.55526584797496e-14)(503,2.54348362427851e-14)(504,2.56727944451663e-14)(505,2.58335321701628e-14)(506,2.54898496101581e-14)(507,2.59526227589614e-14)(508,2.55535991377387e-14)(509,2.60202382204398e-14)(510,2.55606872596281e-14)(511,2.57980041023312e-14)(512,2.53544067146721e-14)(513,2.54979418860354e-14)(514,2.55231888684816e-14)(515,2.57230804920676e-14)(516,2.55136800269145e-14)(517,2.58555120115176e-14)(518,2.56140253539967e-14)(519,2.55718949136473e-14)(520,2.58051405147207e-14)(521,2.56361854908926e-14)(522,2.55265982026079e-14)(523,2.57808744961289e-14)(524,2.58734719709601e-14)(525,2.58249124402646e-14)(526,2.58571964049801e-14)(527,2.63723502043856e-14)(528,2.62801707153366e-14)(529,2.55225940469494e-14)(530,2.61070735805498e-14)(531,2.56381931815877e-14)(532,2.55975220573097e-14)(533,2.57188026016074e-14)(534,2.54069795464239e-14)(535,2.6029268721863e-14)(536,2.53812013915241e-14)(537,2.57132430535263e-14)(538,2.54462998986338e-14)(539,2.55881753226045e-14)(540,2.54665564129643e-14)(541,2.54573602333434e-14)(542,2.53404964461571e-14)(543,2.53620375121247e-14)(544,2.58874575500586e-14)(545,2.58563546044201e-14)(546,2.60074126021672e-14)(547,2.55801336997119e-14)(548,2.5608722783988e-14)(549,2.57331576630653e-14)(550,2.55330274147743e-14)(551,2.55402086166551e-14)(552,2.58472665921631e-14)(553,2.57541864595007e-14)(554,2.53482812222504e-14)(555,2.56219907549033e-14)(556,2.55264947555808e-14)(557,2.54228153020031e-14)(558,2.57181646569892e-14)(559,2.56766676655172e-14)(560,2.63021971644501e-14)(561,2.56971941371314e-14)(562,2.54865673151512e-14)(563,2.56267378136985e-14)(564,2.58473233426668e-14)(565,2.54822137599958e-14)(566,2.54709994892306e-14)(567,2.58145938886026e-14)(568,2.57576071023493e-14)(569,2.56328493314909e-14)(570,2.58771218456069e-14)(571,2.56314243921068e-14)(572,2.5449022801698e-14)(573,2.5736474268241e-14)(574,2.57035630748667e-14)(575,2.57627286109559e-14)(576,2.54656761233164e-14)(577,2.57137340410821e-14)(578,2.54438927113049e-14)(579,2.61560586737634e-14)(580,2.56646147702676e-14)(581,2.55604870292075e-14)(582,2.55959328785525e-14)(583,2.56288190173031e-14)(584,2.57247612918417e-14)(585,2.58363350679465e-14)(586,2.55112920166319e-14)(587,2.61355240342654e-14)(588,2.57758643707322e-14)(589,2.5625233423452e-14)(590,2.57611589183263e-14)(591,2.5795464269907e-14)(592,2.59583386598471e-14)(593,2.56016482790106e-14)(594,2.58298163930736e-14)(595,2.52006522513785e-14)(596,2.58166367064633e-14)(597,2.55122465379502e-14)(598,2.53159514586262e-14)(599,2.61474438736332e-14)(600,2.56888779239595e-14)(601,2.55652267349893e-14)(602,2.55506878725004e-14)(603,2.54426234073009e-14)(604,2.55754341392498e-14)(605,2.57642481619522e-14)(606,2.55956704907189e-14)(607,2.54537997472205e-14)(608,2.56222090051117e-14)(609,2.55953692348411e-14)(610,2.57824101292089e-14)(611,2.5850894430988e-14)(612,2.5482981409329e-14)(613,2.5336302926797e-14)(614,2.5506637446821e-14)(615,2.54333214850516e-14)(616,2.55242101152361e-14)(617,2.56170889720661e-14)(618,2.56913847838027e-14)(619,2.54147075025242e-14)(620,2.59848019577811e-14)(621,2.55731023247999e-14)(622,2.56668175949382e-14)(623,2.57607581324782e-14)(624,2.55857714707692e-14)(625,2.57304200106938e-14)(626,2.57363828472229e-14)(627,2.54321651222482e-14)(628,2.59492356151517e-14)(629,2.55955131524648e-14)(630,2.57024871760815e-14)(631,2.56033789629132e-14)(632,2.56951453436363e-14)(633,2.58563664070657e-14)(634,2.57427242822766e-14)(635,2.54403044119971e-14)(636,2.58215602933719e-14)(637,2.58949014773931e-14)(638,2.58268688529941e-14)(639,2.57980562262826e-14)(640,2.57049766586016e-14)(641,2.56790558548268e-14)(642,2.60067303710729e-14)(643,2.54834447612179e-14)(644,2.56124862725863e-14)(645,2.52866154804987e-14)(646,2.57375410500729e-14)(647,2.58269052630733e-14)(648,2.53482596784958e-14)(649,2.5544033805704e-14)(650,2.58615507711919e-14)(651,2.56596061597258e-14)(652,2.53108533070165e-14)(653,2.5658526240069e-14)(654,2.59227450143645e-14)(655,2.57074759807809e-14)(656,2.5717517513157e-14)(657,2.55968817504867e-14)(658,2.55007353684261e-14)(659,2.59246525578254e-14)(660,2.56734970301934e-14)(661,2.60814798381658e-14)(662,2.56268995964753e-14)(663,2.5806256900822e-14)(664,2.54879289839964e-14)(665,2.57568339423065e-14)(666,2.56181419536872e-14)(667,2.56462845589253e-14)(668,2.5792841353867e-14)(669,2.55459814129671e-14)(670,2.56133102313939e-14)(671,2.56669047286107e-14)(672,2.56037691537767e-14)(673,2.57588445327522e-14)(674,2.56842378247235e-14)(675,2.57520379827711e-14)(676,2.56387803773708e-14)(677,2.55959669292676e-14)(678,2.58317226559294e-14)(679,2.57906226326752e-14)(680,2.58685080283474e-14)(681,2.56927454825664e-14)(682,2.58401498886184e-14)(683,2.56142521973984e-14)(684,2.54548208403148e-14)(685,2.5562610123436e-14)(686,2.5625373127016e-14)(687,2.55779029558809e-14)(688,2.57314235328719e-14)(689,2.55638087178332e-14)(690,2.54345021772289e-14)(691,2.56191990448564e-14)(692,2.57314832849011e-14)(693,2.58711601758545e-14)(694,2.59031605676961e-14)(695,2.57132516815863e-14)(696,2.54640394297133e-14)(697,2.55443274216438e-14)(698,2.55397649763086e-14)(699,2.55520099640215e-14)(700,2.54749921051161e-14)(701,2.57861528941239e-14)(702,2.58128425091539e-14)(703,2.55422200044167e-14)(704,2.56022520218153e-14)(705,2.60179483803195e-14)(706,2.56080075214965e-14)(707,2.60907483409561e-14)(708,2.58735819734906e-14)(709,2.58354014777653e-14)(710,2.55093839149171e-14)(711,2.54538073783878e-14)(712,2.56472105208994e-14)(713,2.6025420448465e-14)(714,2.55096786534746e-14)(715,2.58784215487599e-14)(716,2.52119449028091e-14)(717,2.54964726313473e-14)(718,2.56886896922036e-14)(719,2.59004134117648e-14)(720,2.57132208644017e-14)(721,2.57212775246582e-14)(722,2.60401051596418e-14)(723,2.5180889638141e-14)(724,2.5878223846042e-14)(725,2.59416149030886e-14)(726,2.54769060960686e-14)(727,2.57249640127105e-14)(728,2.54436911715175e-14)(729,2.57083775463837e-14)(730,2.55438731503932e-14)(731,2.55924548587649e-14)(732,2.54648991680534e-14)(733,2.5347028200871e-14)(734,2.55575147690396e-14)(735,2.56760390985456e-14)(736,2.56411947502458e-14)(737,2.53840471716397e-14)(738,2.57473679615213e-14)(739,2.5454340041461e-14)(740,2.56389931177776e-14)(741,2.57740764313844e-14)(742,2.54528339394316e-14)(743,2.56206713921388e-14)(744,2.54475618251746e-14)(745,2.54401564472249e-14)(746,2.58537098095101e-14)(747,2.54895230280665e-14)(748,2.5804824269895e-14)(749,2.56745254763089e-14)(750,2.56706613774175e-14)(751,2.55589129669351e-14)(752,2.58918350092325e-14)(753,2.54591510508025e-14)(754,2.54802094862991e-14)(755,2.58551701203178e-14)(756,2.60237065215027e-14)(757,2.54905446627885e-14)(758,2.53744781429877e-14)(759,2.56654128632052e-14)(760,2.55274634614421e-14)(761,2.55721649499828e-14)(762,2.56665327204501e-14)(763,2.53434177791162e-14)(764,2.57723857049147e-14)(765,2.56184473451414e-14)(766,2.5713457187006e-14)(767,2.57546452892714e-14)(768,2.56290915667369e-14)(769,2.55907785492065e-14)(770,2.55427772337014e-14)(771,2.57566122638012e-14)(772,2.54506323308093e-14)(773,2.56135850686727e-14)(774,2.56573135522301e-14)(775,2.58716942776718e-14)(776,2.56412829610015e-14)(777,2.5808719946093e-14)(778,2.55718925560125e-14)(779,2.55829375269215e-14)(780,2.52321731686677e-14)(781,2.55886507254298e-14)(782,2.58928633470278e-14)(783,2.56692862001011e-14)(784,2.57846863668304e-14)(785,2.55561966945143e-14)(786,2.5660251685312e-14)(787,2.58019181007712e-14)(788,2.55471615040453e-14)(789,2.56515965989203e-14)(790,2.52916107251587e-14)(791,2.54129297856213e-14)(792,2.5469015194398e-14)(793,2.56272339898982e-14)(794,2.54265353533116e-14)(795,2.55277124242971e-14)(796,2.53314155853947e-14)(797,2.57042367752856e-14)(798,2.58748286723698e-14)(799,2.54844869501798e-14)(800,2.56561651320219e-14)(801,2.54229877515762e-14)(802,2.5638235692173e-14)(803,2.60209003464187e-14)(804,2.57328419617022e-14)(805,2.59311673388347e-14)(806,2.58198783559912e-14)(807,2.56206702537517e-14)(808,2.56889065966599e-14)(809,2.55116165775065e-14)(810,2.57678585634129e-14)(811,2.57253558975987e-14)(812,2.54209656746486e-14)(813,2.5611553046991e-14)(814,2.58848392956274e-14)(815,2.57672072157101e-14)(816,2.58957342146294e-14)(817,2.59144968105118e-14)(818,2.63369713184122e-14)(819,2.54671382073271e-14)(820,2.56007484844882e-14)(821,2.54424630027509e-14)(822,2.53670190338636e-14)(823,2.58954921194819e-14)(824,2.56589358877455e-14)(825,2.56418667001938e-14)(826,2.60341012983784e-14)(827,2.56880236749726e-14)(828,2.54203882834921e-14)(829,2.56689766547319e-14)(830,2.55934429390459e-14)(831,2.56425675341448e-14)(832,2.59843592969499e-14)(833,2.5666659561662e-14)(834,2.57965676657845e-14)(835,2.54727998260984e-14)(836,2.53824196766999e-14)(837,2.57785333243541e-14)(838,2.56131567007573e-14)(839,2.55538108195935e-14)(840,2.58234654845952e-14)(841,2.57912547423466e-14)(842,2.54925405993833e-14)(843,2.56917475182749e-14)(844,2.56663420517432e-14)(845,2.56147955574751e-14)(846,2.54913718386858e-14)(847,2.54854919378768e-14)(848,2.53559067811108e-14)(849,2.56130059870306e-14)(850,2.55758823390578e-14)(851,2.54209534750822e-14)(852,2.5274698696603e-14)(853,2.57840932597374e-14)(854,2.55526872395757e-14)(855,2.54058560584198e-14)(856,2.55172100980066e-14)(857,2.5699698010081e-14)(858,2.56890856681489e-14)(859,2.58829585602174e-14)(860,2.59239378396175e-14)(861,2.56753892937957e-14)(862,2.59487892229133e-14)(863,2.59299920738199e-14)(864,2.55402313793315e-14)(865,2.57882032866137e-14)(866,2.56769813017165e-14)(867,2.56142947545314e-14)(868,2.55965823913736e-14)(869,2.55299201647344e-14)(870,2.53634728249478e-14)(871,2.59294120274478e-14)(872,2.55025425174037e-14)(873,2.55379412018254e-14)(874,2.58032861578794e-14)(875,2.56697377321815e-14)(876,2.52977695194917e-14)(877,2.56388216763886e-14)(878,2.54139095525519e-14)(879,2.62559913954645e-14)(880,2.53966909849571e-14)(881,2.55284423613003e-14)(882,2.58667461672934e-14)(883,2.56482505167809e-14)(884,2.55013021097164e-14)(885,2.53910373674894e-14)(886,2.53354629627813e-14)(887,2.6160799556056e-14)(888,2.56138519356046e-14)(889,2.57308834570579e-14)(890,2.56315968196383e-14)(891,2.57217556303349e-14)(892,2.58020772066278e-14)(893,2.57519125628974e-14)(894,2.60089336171992e-14)(895,2.59065628908022e-14)(896,2.57025504078552e-14)(897,2.55166589660616e-14)(898,2.56231364645249e-14)(899,2.55953739278204e-14)(900,2.5868546509143e-14)(901,2.56979704288189e-14)(902,2.57696790743732e-14)(903,2.55603993671477e-14)(904,2.55485845415274e-14)(905,2.58770534082237e-14)(906,2.58135722162438e-14)(907,2.59500121450404e-14)(908,2.58227905786615e-14)(909,2.56135075168658e-14)(910,2.56966782648106e-14)(911,2.57448358822715e-14)(912,2.57330952658952e-14)(913,2.56492756368829e-14)(914,2.59095676744404e-14)(915,2.54100765280131e-14)(916,2.53761417272145e-14)(917,2.6135217930874e-14)(918,2.56282542539778e-14)(919,2.56847397922945e-14)(920,2.57272767831324e-14)(921,2.55319365278114e-14)(922,2.56097270740115e-14)(923,2.56420401116014e-14)(924,2.57930186068359e-14)(925,2.58674981229404e-14)(926,2.55105424969965e-14)(927,2.56960137324985e-14)(928,2.57578936130877e-14)(929,2.58054878618925e-14)(930,2.61559748795289e-14)(931,2.60269244248208e-14)(932,2.54000747448763e-14)(933,2.56494344258358e-14)(934,2.55785018429235e-14)(935,2.56157227445099e-14)(936,2.59788209397984e-14)(937,2.55735966430255e-14)(938,2.54519042868527e-14)(939,2.57522718933223e-14)(940,2.56061184466352e-14)(941,2.60083006080381e-14)(942,2.55816134100374e-14)(943,2.54302777468547e-14)(944,2.5683810917382e-14)(945,2.57616417194228e-14)(946,2.59816886638766e-14)(947,2.55680386341736e-14)(948,2.58109351471295e-14)(949,2.58022735726346e-14)(950,2.56877184420769e-14)(951,2.56655140338839e-14)(952,2.5785084037125e-14)(953,2.54939612447586e-14)(954,2.5564862685009e-14)(955,2.55838545901603e-14)(956,2.57626817607129e-14)(957,2.5400444112291e-14)(958,2.55804472885026e-14)(959,2.59731892885049e-14)(960,2.58909081555846e-14)(961,2.54469542194555e-14)(962,2.56238143969885e-14)(963,2.54756113747128e-14)(964,2.5625327390794e-14)(965,2.55749227441677e-14)(966,2.55593573395932e-14)(967,2.56822161156757e-14)(968,2.60133027541105e-14)(969,2.58540456877998e-14)(970,2.55103424801628e-14)(971,2.566113913425e-14)(972,2.55484430794634e-14)(973,2.53889929356905e-14)(974,2.59484254726271e-14)(975,2.57351323210314e-14)(976,2.53649507063229e-14)(977,2.56929674818165e-14)(978,2.5315891304179e-14)(979,2.56118013922561e-14)(980,2.54851332047771e-14)(981,2.55454182311501e-14)(982,2.55152417843163e-14)(983,2.58899809209833e-14)(984,2.57607360342453e-14)(985,2.57823167538755e-14)(986,2.55540917765103e-14)(987,2.5798090270554e-14)(988,2.56959475610936e-14)(989,2.54839400437867e-14)(990,2.56356237207557e-14)(991,2.56093424641656e-14)(992,2.59505503626057e-14)(993,2.57529953208537e-14)(994,2.59490251118234e-14)(995,2.59022296238437e-14)(996,2.54998413544082e-14)(997,2.58432464960297e-14)(998,2.58979326916761e-14)(999,2.58929461034685e-14)(1000,2.57373647671841e-14) 
};
\addlegendentry{$h_d$};

\end{semilogyaxis}
\end{tikzpicture}%

